The Two-Loop Massless Off-Shell QCD Operator Matrix Elements to Finite Terms

We calculate the unpolarized and polarized two--loop massless off--shell operator matrix elements in QCD to $O(\varepsilon)$ in the dimensional parameter in an automated way. Here we use the method of arbitrary high Mellin moments and difference ring theory, based on integration-by-parts relations. This method also constitutes one way to compute the QCD anomalous dimensions. The presented higher order contributions to these operator matrix elements occur as building blocks in the corresponding higher order calculations up to four--loop order. All contributing quantities can be expressed in terms of harmonic sums in Mellin--$N$ space or by harmonic polylogarithms in $z$--space. We also perform comparisons to the literature.

==> (inline-0) <==
\begin{eqnarray}
\label{eq:UNP1}
a_{qq}^{(1,0),\rm NS} &=&
%aqq10NS =
\textcolor{blue}{C_F} \Biggl[
        -\frac{P_{39}}{N^2 (1+N)^2}
        +\frac{2 S_1}{N (1+N)}
        -2 S_1^2
        -6 S_2
+ \xi \Biggl(
        -\frac{1}{N}
        +S_1 \Biggr)
\Biggr],\\
%-----------------------------------------
a_{qq}^{(1,1),\rm NS} &=&
%aqq11NS =
\textcolor{blue}{C_F} \Biggl[
\xi \Biggl(
        \frac{1-N+2 N^2}{2 N^2}
        +\frac{(1-N) S_1}{2 N}
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr)
+ 
        \frac{P_{299}}{N^3 (1+N)^3}
\nonumber\\ &&
        +\Biggl(
                -\frac{(N-1) \big(
                        -1-N+N^2\big)}{N^2 (1+N)^2}
                +3 S_2
        \Biggr) S_1
-\frac{S_1^2}{2 N (1+N)}
        +\frac{1}{3} S_1^3
        -\frac{3 S_2}{2 N (1+N)}
\nonumber\\ &&
        +\frac{14}{3} S_3
        +\Biggl(
                \frac{2+3 N+3 N^2}{4 N (1+N)}
                -S_1
        \Biggr) \zeta_2
\Biggr],
\\
%-----------------------------------------
a_{qq}^{(1,2),\rm NS} &=&
%aqq12NS =
\textcolor{blue}{C_F} \Biggl[\xi \Biggl(
        \frac{-1+N-4 N^3}{4 N^3}
        +\Biggl(
                \frac{N-1}{4 N^2}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{(N-1) S_1^2}{8 N}
        +\frac{1}{24} S_1^3
\nonumber\\ &&       
        +\frac{3 (N-1) S_2}{8 N}
 +\frac{7}{12} S_3
        +\Biggl(
                \frac{1}{8 N}
                -\frac{S_1}{8}
        \Biggr) \zeta_2
\Biggr)
        +\frac{P_{469}}{2 N^4 (1+N)^4}
\nonumber\\ &&       
+ 
        \Biggl(
                -\frac{(N-1) \big(
                        1+2 N-2 N^3+N^4\big)}{2 N^3 (1+N)^3}
        +\frac{3 S_2}{4 N (1+N)}
                -\frac{7}{3} S_3
        \Biggr) S_1
        \nonumber\\ &&                
        -\Biggl(
                \frac{(N-1) \big(
                        1+N-N^2\big)}{4 N^2 (1+N)^2}
                +\frac{3}{4} S_2
        \Biggr) S_1^2
        +\frac{S_1^3}{12 N (1+N)}
        -
        \frac{1}{24} S_1^4
\nonumber\\ &&
        +\frac{3 (N-1) \big(
                -1-N+N^2\big) S_2}{4 N^2 (1+N)^2}          
        -\frac{9}{8} S_2^2
        +\frac{7 S_3}{6 N (1+N)}
\nonumber\\ &&   
        -\frac{15}{4} S_4
     +\Biggl(
                \frac{P_{39}}{8 N^2 (1+N)^2}
                -\frac{S_1}{4 N (1+N)}
                +\frac{1}{4} S_1^2
                +\frac{3}{4} S_2
        \Biggr)\zeta_2
\nonumber\\ &&
        +\Biggl(
                \frac{7}{3} S_1
                -\frac{7 \big(
                        2+3 N+3 N^2\big)}{12 N (1+N)}
        \Biggr) \zeta_3
\Biggr],
\\
%-----------------------------------------
a_{qq}^{(2,0),\rm NS} &=&
%aqq20NS =
\xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1+2 N}{4 N}
                +\frac{(2-3 N) S_1}{4 N}
                -\frac{1}{4} S_1^2
                -\frac{1}{4} S_2
        \Biggr)
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{1-N}{N}
                -\frac{S_1}{N}
                +\frac{1}{2} S_1^2
\nonumber\\ &&
                +\frac{1}{2} S_2
        \Biggr)\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{P_{186}}{N^3 (1+N)^2}
                +\Biggl(
                        \frac{P_{132}}{N^2 (1+N)^2}
                        -16 S_2
                \Biggr) S_1
                -4 S_1^3
\nonumber\\ && 
                +\frac{\big(
                        18+7 N-5 N^2\big) S_1^2}{2 N (1+N)}
                +\frac{\big(
                        22+25 N+13 N^2\big) S_2}{2 N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-2-3 N-7 N^2}{2 N^2}
\nonumber\\ &&                
+\Biggl(
                        \frac{-2+11 N+12 N^2}{2 N (2+N)}
         -\frac{(N-1) N S_2}{(1+N) (2+N)}
                \Biggr) S_1
                +\frac{5}{4} S_1^2
                +\frac{(2+13 N) S_2}{4 (2+N)}
\nonumber\\ &&                
-\frac{(N-1) N S_3}{(1+N) (2+N)}
                +\frac{2 (N-1) N S_{2,1}
                }{(1+N) (2+N)}
-
                \frac{6 (N-1) N}{(1+N) (2+N)} \zeta_3
        \Biggr)
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \Biggl(
                        \frac{4 \big(
                                -21+29 N+73 N^2+41 N^3\big)}{27 N (1+N)^2}
        +\frac{8}{3} S_2
                \Biggr) S_1
                +\frac{P_{286}}{54 N^3 (1+N)^3}
\nonumber\\ && 
+\frac{2 \big(
                        -6+17 N+17 N^2\big) S_1^2}{9 N (1+N)}
                +\frac{2 \big(
                        -6+37 N+37 N^2\big) S_2}{9 N (1+N)}
                +\frac{8}{9} S_1^3
                -\frac{8}{9} S_3
        \Biggr)
\nonumber\\ &&
        +\textcolor{blue}{C_A} \Biggl(
                \frac{S_2 P_{166}}{18 N^2 (1+N)^2 (2+N)}
                +\frac{P_{376}}{216 N^3 (1+N)^3}
 +\Biggl(
                        \frac{P_{379}}{27 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                
                        -\frac{2 \big(
                                22+33 N+14 N^2\big) S_2}{3 (1+N) (2+N)}
                        -6 S_3
                        -4 S_{2,1}
                \Biggr) S_1
 +\Biggl(
                        -\frac{11 \big(
                                -6+23 N+23 N^2\big)}{18 N (1+N)}
\nonumber\\ &&                
+S_2
                \Biggr) S_1^2
                +\frac{2 \big(
                        72+58 N+33 N^2+2 N^3\big) S_3}{9 N (1+N) (2+N)}
                -\frac{22}{9} S_1^3
\nonumber\\ &&                 
-6 S_2^2
                -29 S_4
                +\Biggl(
                        -\frac{4 (-3+N)}{N (1+N)^2}
                        +\frac{16 S_1}{N (1+N)}
                        -8 S_1^2
                        -16 S_2
                \Biggr) S_{-2}
                -4 S_{-2}^2
\nonumber\\ &&                
 +\Biggl(
                        \frac{20}{N (1+N)}
                        -32 S_1
                \Biggr) S_{-3}
                -28 S_{-4}
                +\frac{4 N^2 S_{2,1}}{(1+N) (2+N)}
                +6 S_{3,1}
                -\frac{8 S_{-2,1}}{N (1+N)}
\nonumber\\ &&                
 +8 S_{-2,2}
                +24 S_{-3,1}
                +6 S_{2,1,1}
                +16 S_{-2,1,1}
                +\Biggl(
                        -
                        \frac{12 \big(
                                2-N+N^2\big)}{N (2+N)}
                        +12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl[
        \frac{S_2 P_{173}}{N^2 (1+N)^2 (2+N)}
        +\frac{P_{486}}{8 N^4 (1+N)^4}
        +\Biggl(
                -\frac{2 P_{414}}{N^3 (1+N)^3 (2+N)}
\nonumber\\ &&                
 -\frac{2 (26+11 N) \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
                +\frac{256}{3} S_3
        \Biggr) S_1
        +\Biggl(
                \frac{P_{29}}{N^2 (1+N)^2}
                +48 S_2
        \Biggr) S_1^2
\nonumber\\ &&     
    -\frac{2 \big(
                14+3 N+3 N^2\big) S_1^3}{3 N (1+N)}
        +\frac{14}{3} S_1^4
        +30 S_2^2
        -\frac{2 \big(
                164+232 N+237 N^2+75 N^3\big) S_3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
+48 S_4
        +\Biggl(
                \frac{8 (-3+N)}{N (1+N)^2}
                -\frac{32 S_1}{N (1+N)}
                +16 S_1^2
                +32 S_2
        \Biggr) S_{-2}
        +8 S_{-2}^2
\nonumber\\ &&   
      +\Biggl(
                -\frac{40}{N (1+N)}
                +64 S_1
        \Biggr) S_{-3}
        +56 S_{-4}
        -\frac{4 (-2+N) \big(
                2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        +\frac{16 S_{-2,1}}{N (1+N)}
\nonumber\\ &&         -
16 S_{-2,2}
        -48 S_{-3,1}
        -32 S_{-2,1,1}
        +\Biggl(
                -\frac{\big(
                        2+3 N+3 N^2\big)^2}{2 N^2 (1+N)^2}
                +\frac{4 \big(
                        2+3 N+3 N^2\big) S_1}{N (1+N)}
\nonumber\\ &&                 -8 S_1^2
        \Biggr) 
\zeta_2
        -\frac{48 N}{(1+N) (2+N)} \zeta_3
\Biggr],
\\
%-----------------------------------------
a_{qq}^{(2,1),\rm NS} &=&
%aqq21NS =
\xi^2 \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{-1-N+3 N^2}{2 N^2}
                +\Biggl(
                        \frac{1-2 N+3 N^2}{2 N^2}
                        -
                        \frac{5 S_2}{4}
                \Biggr) S_1
                +\frac{(3-2 N) S_1^2}{4 N}
                -\frac{1}{4} S_1^3
\nonumber\\ &&                 
+\frac{(5-2 N) S_2}{4 N}
                -S_3
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-1-2 N-13 N^2}{8 N^2}
                +\Biggl(
                        \frac{-2+5 N^2}{8 N^2}
                        +\frac{5 S_2}{8}
                \Biggr) S_1
\nonumber\\ &&                
 +\frac{(-3+4 N) S_1^2}{8 N}
                +\frac{1}{8} S_1^3
                +\frac{(-5+7 N) S_2}{8 N}
                +\frac{1}{2} S_3
                +\Biggl(
                        \frac{1}{8 N}
                        -\frac{S_1}{8}
                \Biggr) \zeta_2
        \Biggr)
\Biggr]
\nonumber\\ && 
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{6+3 N+10 N^2+42 N^3}{4 N^3}
                +\frac{S_2 P_{17}}{8 N^2 (2+N)^2}
                +\frac{S_{2,1} P_{47}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&               
 +\frac{S_3 P_{183}}{2 N (1+N)^2 (2+N)^2}
                +\Biggl(
                        \frac{S_2 P_{176}}{8 N (1+N)^2 (2+N)^2}
                        +\frac{P_{180}}{4 N^3 (2+N)^2}
\nonumber\\ &&                
                        +\frac{3 (N-1) N S_3}{(1+N) (2+N)}
         -\frac{2 (N-1) N S_{2,1}}{(1+N) (2+N)}
                \Biggr) S_1
                +\Biggl(
                        \frac{6-23 N-31 N^2}{8 N (2+N)}
\nonumber\\ &&                
                        +\frac{3 (N-1) N S_2}{4 (1+N) (2+N)}
                \Biggr) S_1^2
                -\frac{5}{8} S_1^3
 +\frac{\big(
                        -1-N-N^2\big) S_2^2}{(1+N) (2+N)}
                +\frac{\big(
                        -4-13 N+5 N^2\big) S_4}{4 (1+N) (2+N)}
\nonumber\\ &&         
                +\frac{\big(
                        2+7 N-3 N^2\big) S_{3,1}}{(1+N) (2+N)}
        +\frac{(N-1) N S_{2,1,1}}{(1+N) (2+N)}
                +\Biggl(
                        -
                        \frac{5}{8 N}
                        +\frac{5 S_1}{8}
                \Biggr) \zeta_2
\nonumber\\ &&         
                +\frac{9 (N-1) N \zeta_2^2}{5 (1+N) (2+N)}
        +\Biggl(
                        \frac{3 P_{227}}{2 N (1+N)^2 (2+N)^2}
                        +\frac{6 \big(
                                1+N+N^2\big) S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\nonumber\\ &&         
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{S_2 P_{13}}{4 N^2 (1+N)^2}
        +\frac{P_{410}}{2 N^4 (1+N)^3}
                +\Biggl(
                        \frac{P_{292}}{2 N^3 (1+N)^3}
                        +\frac{\big(
                                -70-25 N+19 N^2\big) S_2}{4 N (1+N)}
\nonumber\\ &&                 
                       +\frac{52}{3} S_3
                \Biggr) S_1
+\Biggl(
                        \frac{P_{23}}{4 N^2 (1+N)^2}
                        +12 S_2
                \Biggr) S_1^2
                +\frac{7 \big(
                        -6-N+3 N^2\big) S_1^3}{12 N (1+N)}
                +\frac{7}{6} S_1^4
\nonumber\\ &&                
                +\frac{15}{2} S_2^2
 +\frac{\big(
                        -66-73 N-45 N^2\big) S_3}{6 N (1+N)}
                +\Biggl(
                        \frac{-2-3 N-3 N^2}{2 N^2 (1+N)}
                        +\frac{\big(
                                6+7 N+3 N^2\big) S_1}{2 N (1+N)}
\nonumber\\ &&               
         -2 S_1^2
                \Biggr) \zeta_2
                +\Biggl(
                        \frac{3 \big(
                                2+3 N+3 N^2\big)}{N (1+N)}
                        -12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{C_A} \Biggl(
                -\frac{2 S_{2,1} P_{325}}{N^2 (1+N)^2 (2+N)^2}
                +\frac{S_3 P_{371}}{27 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&                 
+\frac{P_{432}}{2592 N^4 (1+N)^4}
                +\Biggl(
                        \frac{S_2 P_{373}}{36 N^2 (1+N)^2 (2+N)^2}
                        +\frac{P_{550}}{162 N^4 (1+N)^4 (2+N)^2}
                        +5 S_2^2
\nonumber\\ &&                
         +
                        \frac{2 \big(
                                -18+29 N+57 N^2+28 N^3\big) S_3}{3 N (1+N) (2+N)}
                        +\frac{49}{2} S_4
                        +\frac{4 (-2+3 N) S_{2,1}}{N (2+N)}
                        -2 S_{2,1,1}
                \Biggr) S_1
\nonumber\\ &&                
 +\Biggl(
                        \frac{P_{428}}{108 N^3 (1+N)^3 (2+N)}
                        +S_3
                        +\frac{\big(
                                12+104 N+147 N^2+58 N^3\big) S_2}{6 N (1+N) (2+N)}
                        +2 S_{2,1}
                \Biggr) S_1^2
\nonumber\\ &&                 
+\Biggl(
                        \frac{-198+491 N+491 N^2}{108 N (1+N)}
                        -\frac{1}{2} S_2
                \Biggr) S_1^3
                +\frac{11}{12} S_1^4
                +\Biggl(
                        \frac{P_{488}}{108 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
                +18 S_3
                        +4 S_{2,1}
                        -8 S_{-2,1}
                \Biggr) S_2
                +\frac{\big(
                        -96+106 N+231 N^2+65 N^3\big) S_2^2}{12 N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        -324-64 N+147 N^2+70 N^3\big) S_4}{6 N (1+N) (2+N)}
                +62 S_5
                +\Biggl(
                        -\frac{2 P_{83}}{N^3 (1+N)^3}
\nonumber\\ &&         
                +\Biggl(
                                \frac{8 \big(
                                        -1-3 N+N^2\big)}{N^2 (1+N)^2}
                                +16 S_2
                        \Biggr) S_1
                        -\frac{8 S_1^2}{N (1+N)}
                        +\frac{8}{3} S_1^3
                        -\frac{16 S_2}{N (1+N)}
                        +\frac{64}{3} S_3
\nonumber\\ &&         
                +8 S_{2,1}
                \Biggr) S_{-2}
                +\Biggl(
                        -\frac{4}{N (1+N)}
                        +4 S_1
                \Biggr) S_{-2}^2
                +\Biggl(
                        \frac{2 \big(
                                -2-15 N+5 N^2\big)}{N^2 (1+N)^2}
\nonumber\\ &&         
                -\frac{32 S_1}{N (1+N)}
                        +16 S_1^2
                        +20 S_2
                        +16 S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        -\frac{42}{N (1+N)}
                        +56 S_1
                \Biggr) S_{-4}
                +54 S_{-5}
\nonumber\\ &&        
        +16 S_{2,3}
                +20 S_{2,-3}
                -
                \frac{2 \big(
                        -2-7 N-9 N^2+N^3\big) S_{3,1}}{N (1+N) (2+N)}
                -13 S_{4,1}
\nonumber\\ &&                
 -\frac{4 \big(
                        -2-3 N+N^2\big) S_{-2,1}}{N^2 (1+N)^2}
                +\frac{4 S_{-2,2}}{N (1+N)}
                -12 S_{-2,3}
                +\frac{12 S_{-3,1}}{N (1+N)}
                -28 S_{-4,1}
\nonumber\\ &&         
        -\frac{2 \big(
                        -6+3 N+9 N^2+2 N^3\big) S_{2,1,1}}{N (1+N) (2+N)}
                -8 S_{2,1,-2}
                -18 S_{2,2,1}
                -6 S_{3,1,1}
                +\frac{8 S_{-2,1,1}}{N (1+N)}
\nonumber\\ &&         
                -8 S_{-2,2,1}
        -24 S_{-3,1,1}
                -3 S_{2,1,1,1}
                -16 S_{-2,1,1,1}
                +\Biggl(
                        \frac{310+793 N+1128 N^2+513 N^3}{72 N (1+N)^2}
\nonumber\\ &&             
            -\frac{11 \big(
                                -6+23 N+23 N^2\big) S_1}{36 N (1+N)}
                        -\frac{11}{6} S_1^2
                        -\frac{11}{6} S_2
                        -2 S_3
                        +\Biggl(
                                \frac{2}{N (1+N)}
                                -4 S_1
                        \Biggr) S_{-2}
\nonumber\\ &&         
                -2 S_{-3}
                        +4 S_{-2,1}
                \Biggr) \zeta_2
                +\Biggl(
                        \frac{18 \big(
                                2-N+N^2\big)}{5 N (2+N)}
                        -\frac{18}{5} S_1
                \Biggr) \zeta_2^2
                +\Biggl(
                        \frac{P_{265}}{2 N^2 (1+N) (2+N)^2}
\nonumber\\ &&         
                -\frac{2 \big(
                                22+33 N+8 N^2\big) S_1}{(1+N) (2+N)}
                        -3 S_1^2
                        +3 S_2
                        +12 S_{-2}
                \Biggr) \zeta_3
        \Biggr)
        +\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{S_2 P_6}{27 N^2 (1+N)^2}
\nonumber\\ &&         
        +\frac{P_{492}}{648 N^4 (1+N)^4}
                +\Biggl(
                        -\frac{2 P_{278}}{81 N^2 (1+N)^3}
                        -\frac{5 \big(
                                -6+13 N+13 N^2\big) S_2}{9 N (1+N)}
                        -
                        \frac{16}{3} S_3
                \Biggr) 
\nonumber\\ &&  \times
S_1
                +\Biggl(
                        \frac{P_{14}}{27 N^2 (1+N)^2}
                        -\frac{10 S_2}{3}
                \Biggr) S_1^2
                +\frac{\big(
                        18-31 N-31 N^2\big) S_1^3}{27 N (1+N)}
                -\frac{1}{3} S_1^4
                -\frac{7}{3} S_2^2
\nonumber\\ &&                
 -\frac{8 \big(
                        -9+28 N+28 N^2\big) S_3}{27 N (1+N)}
                -\frac{10}{3} S_4
                +\Biggl(
                        \frac{-14-53 N-96 N^2-45 N^3}{18 N (1+N)^2}
\nonumber\\ &&            
         +\frac{\big(
                                -6+17 N+17 N^2\big) S_1}{9 N (1+N)}
                        +\frac{2}{3} S_1^2
                        +\frac{2}{3} S_2
                \Biggr) \zeta_2
                +\Biggl(
                        -\frac{2 \big(
                                2+3 N+3 N^2\big)}{N (1+N)}
                        +8 S_1
                \Biggr) 
\nonumber\\ &&  \times
\zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F}^2 \Biggl(
        \frac{4 S_{2,1} P_{210}}{N (1+N)^2 (2+N)^2}
        +\frac{S_3 P_{364}}{3 N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{520}}{32 N^5 (1+N)^5}
\nonumber\\ &&         
+\Biggl(
                \frac{S_2 P_{352}}{2 N^2 (1+N)^2 (2+N)^2}
                +\frac{P_{541}}{N^4 (1+N)^4 (2+N)^2}
                -47 S_2^2
\nonumber\\ &&                
 +\frac{2 \big(
                        76+60 N+45 N^2+11 N^3\big) S_3}{N (1+N) (2+N)}
                -128 S_4
                -\frac{16 N S_{2,1}}{(1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{P_{412}}{2 N^3 (1+N)^3 (2+N)}
                +\frac{\big(
                        116+80 N+45 N^2+11 N^3\big) S_2}{2 N (1+N) (2+N)}
                -60 S_3
        \Biggr) S_1^2
\nonumber\\ &&        
 +\Biggl(
                \frac{P_{123}}{6 N^2 (1+N)^2}
                -\frac{56 S_2}{3}
        \Biggr) S_1^3
        +\frac{\big(
                10+N+N^2\big) S_1^4}{4 N (1+N)}
        -S_1^5
        +\Biggl(
          -\frac{232}{3} S_3
                +16 S_{-2,1}
\nonumber\\ &&       
+                \frac{P_{480}}{2 N^3 (1+N)^3 (2+N)^2}
        \Biggr) S_2
        +\frac{\big(
                388+416 N+361 N^2+111 N^3\big) S_4}{2 N (1+N) (2+N)}
\nonumber\\ && 
        +\frac{\big(
                204+196 N+125 N^2+47 N^3\big) S_2^2}{4 N (1+N) (2+N)}
        -108 S_5
        +\Biggl(
                \frac{4 P_{83}}{N^3 (1+N)^3}
\nonumber\\ &&                
 +\Biggl(
                        -\frac{16 \big(
                                -1-3 N+N^2\big)}{N^2 (1+N)^2}
                        -32 S_2
                \Biggr) S_1
                +\frac{16 S_1^2}{N (1+N)}
                -\frac{16}{3} S_1^3
                +\frac{32 S_2}{N (1+N)}
                -\frac{128}{3} S_3
\nonumber\\ &&                
 -16 S_{2,1}
        \Biggr) S_{-2}
        +\Biggl(
                \frac{8}{N (1+N)}
                -8 S_1
        \Biggr) S_{-2}^2
        +\Biggl(
                -\frac{4 \big(
                        -2-15 N+5 N^2\big)}{N^2 (1+N)^2}
\nonumber\\ &&               
 +\frac{64 S_1}{N (1+N)}
                -32 S_1^2
                -40 S_2
                -32 S_{-2}
        \Biggr) S_{-3}
        +\Biggl(
                \frac{84}{N (1+N)}
                -112 S_1
        \Biggr) S_{-4}
        -108 S_{-5}
\nonumber\\ &&         
-40 S_{2,-3}
        +\frac{2 \big(
                -12-7 N^2+3 N^3\big) S_{3,1}}{N (1+N) (2+N)}
        +\frac{8 \big(
                -2-3 N+N^2\big) S_{-2,1}}{N^2 (1+N)^2}
        -\frac{8 S_{-2,2}}{N (1+N)}
\nonumber\\ &&        
 +24 S_{-2,3}
        -\frac{24 S_{-3,1}}{N (1+N)}
        +56 S_{-4,1}
        +\frac{4 \big(
                -4+4 N+N^2\big) S_{2,1,1}}{N (2+N)}
        +16 S_{2,1,-2}
\nonumber\\ &&         
        -\frac{16 S_{-2,1,1}}{N (1+N)}
+16 S_{-2,2,1}
        +48 S_{-3,1,1}
        +32 S_{-2,1,1,1}
        +\Biggl(
                \frac{P_{360}}{8 N^3 (1+N)^3}
                +\Biggl(
                        \frac{P_{30}}{N^2 (1+N)^2}
\nonumber\\ &&
                        +16 S_2
                \Biggr) S_1
                -\frac{3 \big(
                        2+N+N^2\big) S_1^2}{N (1+N)}
                +4 S_1^3
                -\frac{4 \big(
                        2+3 N+3 N^2\big) S_2}{N (1+N)}
                +4 S_3
\nonumber\\ &&                  +\Biggl(
                        -\frac{4}{N (1+N)}
                       +8 S_1
                \Biggr) 
S_{-2}
                +4 S_{-3}
                -8 S_{-2,1}
        \Biggr) \zeta_2
        +\frac{72 N \zeta_2^2}{5 (1+N) (2+N)}
\nonumber\\ &&                 
        +\Biggl(
                \frac{P_{294}}{3 N^2 (1+N)^2 (2+N)^2}
-\frac{8 \big(
                        14+37 N+36 N^2+15 N^3\big) S_1}{3 N (1+N) (2+N)}
                +\frac{92}{3} S_1^2
                -12 S_2
\nonumber\\ &&
                -24 S_{-2}
        \Biggr) \zeta_3
\Biggr),\\
%-----------------------------------------
b_{qq}^{(1,0),\rm NS} &=& 
%bqq10NS = 
\textcolor{blue}{C_F} \Biggl[
-\frac{4}{1+N}
+\xi \frac{2}{N} \Biggr],
\\
%-----------------------------------------
b_{qq}^{(1,1),\rm NS} &=&
%bqq11NS = 
\textcolor{blue}{C_F} \Biggl[
 \xi \Biggl(
        \frac{N-1}{N^2}
        -\frac{S_1}{N}
\Biggr)
+ \Biggl(
        -\frac{2 (N-1)}{(1+N)^2}
        +\frac{2 S_1}{1+N}
\Biggr) \Biggr], 
\\
%-----------------------------------------
b_{qq}^{(1,2),\rm NS} &=&
%bqq12NS =
\textcolor{blue}{C_F} \Biggl[ \xi \Biggl(
        \frac{1-N}{2 N^3}
        +\frac{(1-N) S_1}{2 N^2}
        +\frac{S_1^2}{4 N}
        +\frac{3 S_2}{4 N}
        -\frac{\zeta_2}{4 N}
\Biggr)
+ 
        \frac{2 (N-1)}{(1+N)^3}
        +\frac{(N-1) S_1}{(1+N)^2}
\nonumber\\ &&
        -\frac{S_1^2}{2 (1+N)}
        -\frac{3 S_2}{2 (1+N)}
        +\frac{\zeta_2}{2 (1+N)}
\Biggr],
\\
%-----------------------------------------
b_{qq}^{(2,0),\rm NS} &=&
%bqq20NS =
\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{16 \big(
                        -1+6 N+4 N^2\big)}{9 N (1+N)^2}
                +
                \frac{8 (N-1) S_1}{3 N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \Biggl(
                        \frac{8 S_2}{(1+N) (2+N)}
\nonumber\\ &&                       
  -\frac{2 \big(
                                -12+8 N+65 N^2+23 N^3\big)}{3 N^2 (1+N) (2+N)}
                \Biggr) S_1
                -\frac{4 \big(
                        -8+102 N+77 N^2\big)}{9 N (1+N)^2}
\nonumber\\ &&     
        +\frac{4 (-2+N) S_2}{N (2+N)}
                +\frac{8 S_3}{(1+N) (2+N)}
                -\frac{16 S_{2,1}}{(1+N) (2+N)}
                +\frac{48 \zeta_3}{(1+N) (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{8 P_{72}}{N^2 (1+N)^3}
        +\Biggl(
                -\frac{4 P_{114}}{N^2 (1+N)^2 (2+N)}
                -\frac{16 S_2}{(1+N) (2+N)}
        \Biggr) S_1
        +
        \frac{24 S_1^2}{1+N}
\nonumber\\ &&         
+\frac{8 \big(
                2+7 N+2 N^2\big) S_2}{N (1+N) (2+N)}
        -\frac{16 S_3}{(1+N) (2+N)}
        +\frac{32 S_{2,1}}{(1+N) (2+N)}
\nonumber\\ && 
-\frac{96}{(1+N) (2+N)} \zeta_3
\Biggr)
+\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{2 (3+N) \big(
                        2+N+N^2+4 N^3\big)}{N^3 (1+N)^2}
\nonumber\\ &&  
               +\frac{2 \big(
                        -4+3 N+9 N^2\big) S_1}{N^2 (1+N)}
                -\frac{12 S_1^2}{N}
                -\frac{12 S_2}{N}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{2+3 N}{N^2}
                +\Biggl(
                        \frac{2+7 N}{N (2+N)}
\nonumber\\ && 
                        -\frac{2 (N-1) S_2}{(1+N) (2+N)}
                \Biggr) S_1
                +\frac{6 S_2}{2+N}
                -\frac{2 (N-1) S_3}{(1+N) (2+N)}
                +\frac{4 (N-1) S_{2,1}}{(1+N) (2+N)}
\nonumber\\ &&         
        -\frac{12 (N-1)}{(1+N) (2+N)} \zeta_3
        \Biggr)
\Biggr]
+\xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{1}{2 N}
                -\frac{S_1}{N}
        \Biggr)
        +\textcolor{blue}{C_F}^2 \Biggl(
                -\frac{2}{N}
                +\frac{2 S_1}{N}
        \Biggr)
\Biggr],
\\
%-----------------------------------------
b_{qq}^{(2,1),\rm NS} &=&
%bqq21NS =
\textcolor{blue}{C_F}^2 \Biggl[
        -\frac{8 S_3 P_{71}}{3 N (1+N)^2 (2+N)^2}
        +\frac{S_2 P_{266}}{N^2 (1+N)^2 (2+N)^2}
        +\frac{2 P_{321}}{N^3 (1+N)^4}
\nonumber\\ && 
        +\Biggl(
                -\frac{4 S_2 P_{113}}{N (1+N)^2 (2+N)^2}
                -\frac{4 P_{403}}{N^3 (1+N)^3 (2+N)^2}
                +\frac{48 S_3}{(1+N) (2+N)}
\nonumber\\ &&              
   -\frac{32 S_{2,1}}{(1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{137}}{N^2 (1+N)^2 (2+N)}
                +\frac{12 S_2}{(1+N) (2+N)}
        \Biggr) S_1^2
\nonumber\\ && 
        -\frac{28 S_1^3}{3 (1+N)}
        -\frac{8 S_2^2}{(1+N) (2+N)}
        -\frac{16 \big(
                -4+2 N+5 N^2+N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ && 
        +\frac{28 S_4}{(1+N) (2+N)}
        -\frac{64 S_{3,1}}{(1+N) (2+N)}
        +\frac{16 S_{2,1,1}
        }{(1+N) (2+N)}
        +\Biggl(
                \frac{8 S_1}{1+N}
\nonumber\\ && 
                -
                \frac{2 \big(
                        2+3 N+3 N^2\big)}{N (1+N)^2}
        \Biggr) \zeta_2
        +\frac{144 \zeta_2^2}{5 (1+N) (2+N)}
        +\Biggl(
                \frac{48 S_1}{(1+N) (2+N)}
\nonumber\\ &&                 
-\frac{24 \big(
                        4-12 N-13 N^2+N^4\big)}{N (1+N)^2 (2+N)^2}
        \Biggr) \zeta_3
\Biggr]
+\textcolor{blue}{C_F} \Biggr[
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{8 P_{95}}{27 N^2 (1+N)^3}
\nonumber\\ && 
                -\frac{4 \big(
                        -3-7 N+33 N^2+13 N^3\big) S_1}{9 N^2 (1+N)^2}
                -\frac{2 (N-1) S_1^2}{N (1+N)}
                -\frac{10 (N-1) S_2}{3 N (1+N)}
\nonumber\\ &&            
     +\frac{2 (N-1) \zeta_2}{3 N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{2 P_{155}}{27 N^2 (1+N)^3}
                +\frac{S_2 P_{262}}{6 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
        +\Biggl(
                        -\frac{2 S_2 P_{65}}{N (1+N)^2 (2+N)^2}
                        +\frac{P_{422}}{9 N^3 (1+N)^3 (2+N)^2}
                        -\frac{24 S_3}{(1+N) (2+N)}
\nonumber\\ &&                
         +\frac{16 S_{2,1}}{(1+N) (2+N)}
                \Biggr) S_1
                +\Biggl(
                        \frac{-12+8 N+65 N^2+23 N^3}{2 N^2 (1+N) (2+N)}
                        -\frac{6 S_2}{(1+N) (2+N)}
                \Biggr) S_1^2
\nonumber\\ &&         
        +\frac{4 S_2^2}{(1+N) (2+N)}
                -
                \frac{4 (3+2 N) \big(
                        -4-2 N+N^2+N^3\big) S_3}{N (1+N)^2 (2+N)^2}
                -\frac{14 S_4}{(1+N) (2+N)}
\nonumber\\ &&         
        +\frac{8 \big(
                        -4+2 N+5 N^2+N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
                +\frac{32 S_{3,1}}{(1+N) (2+N)}
                -\frac{8 S_{2,1,1}}{(1+N) (2+N)}
\nonumber\\ &&  
        +\frac{(5-17 N) \zeta_2}{6 N (1+N)}
                -\frac{72 \zeta_2^2}{5 (1+N) (2+N)}
                +\Biggl(
                        -\frac{12 P_{70}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&        
                -\frac{24 S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{P_{297}}{N^4 (1+N)^3}
                +\Biggl(
                        \frac{22 S_2}{N}
\nonumber\\ &&                        
 +\frac{(N-1) \big(
                                -4-15 N-11 N^2+2 N^3\big)}{N^3 (1+N)^2}
                \Biggr) S_1
                +\frac{\big(
                        16-3 N-21 N^2\big) S_1^2}{2 N^2 (1+N)}
                +\frac{14 S_1^3}{3 N}
\nonumber\\ &&                 
+\frac{\big(
                        8-13 N-27 N^2\big) S_2}{2 N^2 (1+N)}
                +\frac{28 S_3}{3 N}
                +\Biggl(
                        \frac{2+3 N+3 N^2}{N^2 (1+N)}
                        -\frac{4 S_1}{N}
                \Biggr) \zeta_2
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-6-3 N-10 N^2}{2 N^3}
                +\frac{4 S_{2,1} P_{66}}{N (1+N)^2 (2+N)^2}
                -\frac{2 S_3 P_{103}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\Biggr(
                        \frac{S_2 P_{40}}{N (1+N)^2 (2+N)^2}
                        +\frac{P_{59}}{2 N^3 (2+N)^2}
                        +\frac{6 (N-1) S_3}{(1+N) (2+N)}
                        -\frac{4 (N-1) S_{2,1}
                        }{(1+N) (2+N)}
                \Biggr) 
\nonumber\\ &&  \times
S_1
                +\Biggl(
                        -
                        \frac{3 (2+7 N)}{4 N (2+N)}
                        +\frac{3 (N-1) S_2}{2 (1+N) (2+N)}
                \Biggr) S_1^2
                +
                \frac{(1-N) S_2^2}{(1+N) (2+N)}
\nonumber\\ && 
+\frac{\big(-48-4 N-84 N^2-35 N^3\big) S_2}{4 N^2 (2+N)^2}
                +\frac{7 (N-1) S_4}{2 (1+N) (2+N)}
                -\frac{8 (N-1) S_{3,1}}{(1+N) (2+N)}
\nonumber\\ &&         
        +\frac{2 (N-1) S_{2,1,1}}{(1+N) (2+N)}
                +\frac{5 \zeta_2}{4 N}
                +\frac{18 (N-1) \zeta_2^2}{5 (1+N) (2+N)}
                +\Biggl(
                        \frac{12 P_{67}}{N (1+N)^2 (2+N)^2}
\nonumber\\ && 
                +\frac{6 (N-1) S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr] +
\xi^2 \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{1+N}{N^2}
                +\frac{(-1+2 N) S_1}{N^2}
                -\frac{3 S_1^2}{2 N}
                -\frac{5 S_2}{2 N}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1+2 N}{4 N^2}
                +\frac{S_1}{2 N^2}
                +\frac{3 S_1^2}{4 N}
                +\frac{5 S_2}{4 N}
                -\frac{\zeta_2}{4 N}
        \Biggr)
\Biggr],\\
%-----------------------------------------
a_{qq}^{(2,0),\rm PS} &=&
%aqq20PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        -\frac{8 S_1 P_{456}}{(N-1)^2 N^3 (1+N)^3 (2+N)^2}
        +\frac{4 P_{574}}{(N-1)^3 N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&      
   +\frac{8 \big(
                2+N+N^2\big)^2 S_1^2}{(N-1) N^2 (1+N)^2 (2+N)}
        +\frac{16 \big(
                2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&        
-\frac{4 \big(
                2+N+N^2\big)^2 \zeta_2}{(N-1) N^2 (1+N)^2 (2+N)}
\Biggr],\\
%-----------------------------------------
a_{qq}^{(2,1),\rm PS} &=&
%aqq21PS = 
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        \frac{4 S_1^2 P_{456}}{(N-1)^2 N^3 (1+N)^3 (2+N)^2}
        +\frac{8 S_2 P_{456}}{(N-1)^2 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
+\frac{2 P_{606}}{(N-1)^4 N^5 (1+N)^5 (2+N)^4}
        +\Biggl(
                -\frac{4 P_{574}}{(N-1)^3 N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&                
 -\frac{16 \big(
                        2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) S_1
        -\frac{8 \big(
                2+N+N^2\big)^2 S_1^3}{3 (N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
-\frac{52 \big(
                2+N+N^2\big)^2 S_3}{3 (N-1) N^2 (1+N)^2 (2+N)}
        +\Biggl(
                -\frac{2 P_{456}
                }{(N-1)^2 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&                
 +
                \frac{4 \big(
                        2+N+N^2\big)^2 S_1}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) \zeta_2
        +\frac{64 \big(
                2+N+N^2\big)^2 \zeta_3}{3 (N-1) N^2 (1+N)^2 (2+N)}
\Biggr],\\
%----------
b_{qq}^{(2,0),\rm PS} &=&
%bqq20PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        \frac{16 P_{226}}{N^3 (1+N)^3 (2+N)^2}
        -\frac{32 \big(
                2+N+N^2\big) S_1}{N^2 (1+N)^2 (2+N)}
\Biggr],\\
%----------
b_{qq}^{(2,1),\rm PS} &=&
%bqq21PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        -\frac{16 S_1 P_{226}}{N^3 (1+N)^3 (2+N)^2}
        +\frac{4 P_{461}}{N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&        
        +\frac{16 \big(
                2+N+N^2\big) S_1^2}{N^2 (1+N)^2 (2+N)}
+\frac{32 \big(
                2+N+N^2\big) S_2}{N^2 (1+N)^2 (2+N)}
        -\frac{8 \big(
                2+N+N^2\big) \zeta_2}{N^2 (1+N)^2 (2+N)}
\Biggr],\\
%-----------------------------
%-----------------------------------------
a_{qg}^{(1,0)} &=&
%aqg10 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
         \frac{4 P_{194}}{N^2 (1+N)^2 (2+N)^2}
        +\frac{4 \big(
                2+N+N^2\big) S_1}{N (1+N) (2+N)}
\Biggr],\\
%-----------------------------
a_{qg}^{(1,1)} &=&
%aqg11 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -\frac{2 S_1 P_{194}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{2 P_{391}}{N^3 (1+N)^3 (2+N)^3}
        -\frac{\big(
                2+N+N^2\big) S_1^2}{N (1+N) (2+N)}
\nonumber\\ &&        
-\frac{3 \big(
                2+N+N^2\big) S_2}{N (1+N) (2+N)}
        +\frac{\big(
                2+N+N^2\big) \zeta_2}{N (1+N) (2+N)}
\Biggr],\\
%-----------------------------
a_{qg}^{(1,2)} &=&
%aqg12 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{S_1^2 P_{194}}{2 N^2 (1+N)^2 (2+N)^2}
        +\frac{3 S_2 P_{194}
        }{2 N^2 (1+N)^2 (2+N)^2}
        +
        \frac{P_{502}}{N^4 (1+N)^4 (2+N)^4}
\nonumber\\ &&        
+\Biggl(
                \frac{P_{391}}{N^3 (1+N)^3 (2+N)^3}
                +\frac{3 \big(
                        2+N+N^2\big) S_2}{2 N (1+N) (2+N)}
        \Biggr) S_1
        +\frac{\big(
                2+N+N^2\big) S_1^3}{6 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{7 \big(
                2+N+N^2\big) S_3}{3 N (1+N) (2+N)}
        +\Biggl(
                -\frac{P_{194}}{2 N^2 (1+N)^2 (2+N)^2}
                +\frac{\big(
                        -2-N-N^2\big) S_1}{2 N (1+N) (2+N)}
        \Biggr) \zeta_2
\nonumber\\ &&        
-\frac{7 \big(
                2+N+N^2\big) \zeta_3}{3 N (1+N) (2+N)}
\Biggr],\\
%-----------------------------
a_{qg}^{(2,0)} &=&
%aqg20 =
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi^2 \Biggl[
        \frac{P_{193}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{\big(
                2+N+N^2\big) S_1}{N (1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi \Biggl[
        \frac{4 S_1 P_{207}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{4 P_{317}}{N^3 (1+N)^2 (2+N)^2}
        +\frac{6 \big(
                2+N+N^2\big) S_1^2}{N (1+N) (2+N)}
\nonumber\\ &&        
 +\frac{10 \big(
                2+N+N^2\big) S_2}{N (1+N) (2+N)}
\Biggr]
+\textcolor{blue}{N_F}^2 \textcolor{blue}{T_F}^2 \Biggl[
        -\frac{16 P_{256}}{27 N^2 (1+N)^2 (2+N)^2}
        -\frac{80 \big(
                2+N+N^2\big) S_1}{9 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{8 \big(
                2+N+N^2\big) \zeta_2}{3 N (1+N) (2+N)}
\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        \frac{4 S_2 P_{250}}{N^2 (1+N)^2 (2+N)^2}
        +
        \frac{4 S_1^2 P_{252}}{N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
+\frac{2 P_{536}}{N^4 (1+N)^4 (2+N)^3}
        +\Biggl(
                -\frac{4 P_{462}}{N^3 (1+N)^3 (2+N)^3}
        -\frac{28 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ && 
        -\frac{28 \big(
                2+N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
        +\frac{64 \big(
                2+N+N^2\big) S_3}{3 N (1+N) (2+N)}
        -\frac{16 \big(
                2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
\nonumber\\ && 
+         \Biggl(
        -\frac{2 \big(
                        2+N+N^2
                \big)
\big(2+3 N+3 N^2\big)}{N^2 (1+N)^2 (2+N)}
                +\frac{8 \big(
                        2+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) \zeta_2
\nonumber\\ &&        
-\frac{48 \big(
                2+N+N^2\big) \zeta_3}{N (1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        \frac{8 S_1^2 P_{107}}{(N-1) N^2 (1+N)^2 (2+N)^2}
        +\frac{8 S_2 P_{398}}{(N-1) N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
+\frac{4 P_{604}}{27 (N-1)^3 N^4 (1+N)^4 (2+N)^4 (3+N)}
        +\Biggl(
	-\frac{4 \big(114+87 N+70 N^2+17 N^3\big) S_2}{N (1+N) (2+N) (3+N)}
\nonumber\\ && 
                +\frac{4 P_{564}}{9 (N-1)^2 N^3 (1+N)^3 (2+N)^3 
(3+N)}
        \Biggr) S_1
        -\frac{28 \big(
                2+N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{8 \big(
                258+203 N+163 N^2+40 N^3\big) S_3}{3 N (1+N) (2+N) (3+N)}
        +\Biggl(
                -\frac{16 P_{76}
                }{N (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        -
                \frac{32 \big(
                        2+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) S_{-2}
        -\frac{40 \big(
                2+N+N^2\big) S_{-3}}{N (1+N) (2+N)}
        +\frac{16 \big(
                12+6 N+5 N^2+N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{16 \big(
                2+N+N^2\big) S_{-2,1}}{N (1+N) (2+N)}
        +\Biggl(
                -\frac{2 \big(
                        2+N+N^2\big) P_{115}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{8 \big(
                        2+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
\zeta_2
        +\frac{24 \big(
                6+7 N+3 N^2\big) \zeta_3}{N (2+N) (3+N)}
\Biggr],\\
%-----------------------------
a_{qg}^{(2,1)} &=&
%aqg21 =
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi^2 \Biggl[
        -\frac{S_1 P_{193}}{2 N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{451}}{2 N^3 (1+N)^3 (2+N)^3}
        +\frac{\big(
                2+N+N^2\big) S_1^2}{4 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{3 \big(
                2+N+N^2\big) S_2}{4 N (1+N) (2+N)}
        +\frac{\big(
                -2-N-N^2\big) \zeta_2}{2 N (1+N) (2+N)}
\Biggr]
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \xi 
\Biggl[
        \frac{S_2 P_{190}}{N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{S_1^2 P_{195}}{N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{499}}{N^4 (1+N)^3 (2+N)^3}
        +\Biggl(
                \frac{2 P_{458}}{N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
        -\frac{13 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) S_1
        -\frac{7 \big(
                2+N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
        -\frac{38 \big(
                2+N+N^2\big) S_3}{3 N (1+N) (2+N)}
\nonumber\\ &&        
+\Biggl(
                \frac{2 (N-1) \big(
                        2+N+N^2\big)}{N^2 (1+N) (2+N)}
                +\frac{2 \big(
                        2+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) \zeta_2
        +\frac{12 \big(
                2+N+N^2\big) \zeta_3}{N (1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{N_F}^2 \textcolor{blue}{T_F}^2 \Biggl[
        \frac{8 S_1 P_{256}}{27 N^2 (1+N)^2 (2+N)^2}
        +\frac{8 P_{477}}{81 N^3 (1+N)^3 (2+N)^3}
        +\frac{20 \big(
                2+N+N^2\big) S_1^2}{9 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{20 \big(
                2+N+N^2\big) S_2}{3 N (1+N) (2+N)}
        +\Biggr(
                -\frac{4 (3+N) P_{100}}{9 N^2 (1+N)^2 (2+N)^2}
                -\frac{4 \big(
                        2+N+N^2\big) S_1}{3 N (1+N) (2+N)}
        \Biggr) \zeta_2
\nonumber\\ &&         
-
        \frac{56 \big(
                2+N+N^2\big) \zeta_3}{9 N (1+N) (2+N)}
\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
        -\frac{16 S_{2,1} P_{208}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
-\frac{2  P_{259}}{3 N^2 (1+N)^2 (2+N)^2} S_1^3
        -\frac{2 P_{344}}{3 N^2 (1+N)^2 (2+N)^2 (3+N)} S_3
\nonumber\\ && 
        +\frac{P_{597}}{N^5 (1+N)^5 (2+N)^4 (3+N)}
        +\frac{ P_{509}}{N^3 (1+N)^3 (2+N)^3 (3+N)} S_2
\nonumber\\ && 
        +\Biggl(
                -\frac{2 S_2 P_{347}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
                -\frac{2 P_{575}}{N^4 (1+N)^4 (2+N)^4 (3+N)}
\nonumber\\ && 
        +\frac{4 \big(
                        2+N+N^2\big) S_3}{N (1+N) (2+N)}
                +
                \frac{16 \big(
                        2+N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{473}}{N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
        +\frac{19 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) S_1^2
        +\frac{5 \big(
                2+N+N^2\big) S_1^4}{2 N (1+N) (2+N)}
        +\frac{15 \big(
                2+N+N^2\big) S_2^2}{2 N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{57 \big(
                2+N+N^2\big) S_4}{N (1+N) (2+N)}
        +\frac{48 \big(
                2+N+N^2\big) S_{3,1}}{N (1+N) (2+N)}
        -\frac{8 \big(
                2+N+N^2\big) S_{2,1,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{2 P_{245}}{N^2 (1+N)^2 (2+N)^2} S_1
                +\frac{P_{394}}{N^3 (1+N)^3 (2+N)^2}
                -\frac{6 \big(
                        2+N+N^2\big) S_1^2}{N (1+N) (2+N)}
\nonumber\\ &&           
      -\frac{2 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) \zeta_2
        +\frac{72 \big(
                2+N+N^2\big) \zeta_2^2}{5 N (1+N) (2+N)}
        +\Biggl(
                -\frac{16 P_{339}}{3 N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +\frac{16 \big(
                        2+N+N^2\big) S_1}{3 N (1+N) (2+N)}
        \Biggr) \zeta_3
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        -\frac{4 S_1^3 P_{131}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{8  P_{324} S_{2,1}}{N^2 (1+N)^2 (2+N)^2 (3+N)^2}
        -\frac{4 S_3 P_{466}}{3 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
+\frac{ P_{571} S_2}{3 (N-1)^2 N^3 (1+N)^3 (2+N)^3 (3+N)^2} 
\nonumber\\ &&         
-
        \frac{2 P_{619}}{81 (N-1)^4 N^5 (1+N)^5 (2+N)^5 (3+N)^2}
\nonumber\\ &&         
-\Biggl(
                \frac{4 P_{449} S_2}{(N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
 -\frac{8 \big(
                        102+73 N+59 N^2+14 N^3\big) S_3}
{N (1+N) (2+N) (3+N)}
\nonumber\\ &&        
        +\frac{2 P_{607}}{27 (N-1)^3 N^4 (1+N)^4 (2+N)^4 (3+N)^2}
                +\frac{8 \big(
                        18+7 N+6 N^2+N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
        \Biggr) S_1
\nonumber\\ && 
        +\Biggl(
                \frac{P_{555}}{9 (N-1)^2 N^3 (1+N)^3 (2+N)^3 (3+N)}
                +\frac{\big(
                        246+181 N+146 N^2+35 N^3\big) S_2}{N (1+N) (2+N) (3+N)}
        \Biggr) 
\nonumber\\ &&  \times S_1^2       
+\frac{5 \big(
                2+N+N^2\big) S_1^4}{2 N (1+N) (2+N)}
        +\frac{\big(
                426+387 N+308 N^2+79 N^3\big) S_2^2}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{\big(
                1182+929 N+746 N^2+183 N^3\big) S_4}{N (1+N) (2+N) (3+N)}
        +\Biggl(
                \frac{32 S_1 P_{206}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +\frac{8 P_{503}}{N^3 (1+N)^3 (2+N)^3 (3+N)^2}
                +\frac{16 \big(
                        2+N+N^2\big) S_1^2}{N (1+N) (2+N)}
                +\frac{32 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
+\frac{8 \big(
                2+N+N^2\big) S_{-2}^2}{N (1+N) (2+N)}
        +\Biggl(
                \frac{8 P_{249}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
                +\frac{64 \big(
                        2+N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_{-3}
        +
        \frac{84 \big(
                2+N+N^2\big) S_{-4}}{N (1+N) (2+N)}
        -\frac{4 \big(
                102+53 N+44 N^2+9 N^3\big) S_{3,1}}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{16 \big(
                -4-12 N-5 N^2+N^3\big) S_{-2,1}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{8 \big(
                2+N+N^2\big) S_{-2,2}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{24 \big(
                2+N+N^2\big) S_{-3,1}}{N (1+N) (2+N)}
        -\frac{4 (N-1) \big(
                6+3 N+N^2\big) S_{2,1,1}}{N (1+N) (2+N) (3+N)}
        -\frac{16 \big(
                2+N+N^2\big)}{N (1+N) (2+N)}
\nonumber\\ &&         
\times S_{-2,1,1} +\Biggl(
                \frac{ P_{336} S_1}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{P_{542}}{9 (N-1)^2 N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
        -\frac{6 \big(
                        2+N+N^2\big) S_1^2}{N (1+N) (2+N)}
                -\frac{14 \big(
                        2+N+N^2\big) S_2}{N (1+N) (2+N)}
                -\frac{4 \big(
                        2+N+N^2\big) S_{-2}}{N (1+N) (2+N)}
        \Biggr) \zeta_2
\nonumber\\ &&        
-\frac{36 \big(
                6+7 N+3 N^2\big) \zeta_2^2}{5 N (2+N) (3+N)}
        +\Biggl(
                \frac{2 P_{485}}{9 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ && 
                -\frac{8 \big(
                96+116 N+91 N^2+25 N^3\big) S_1}{3 N (1+N) (2+N) (3+N)}
        \Biggr) \zeta_3
\Biggr)
,\\
%-----------------------------
b_{qg}^{(1,0)} &=&
%bqg10 =
\frac{16 \textcolor{blue}{N_F} \textcolor{blue}{T_F}}{(1+N) (2+N)},
\\
%-----------------------------
b_{qg}^{(1,1)} &=&
%bqg11 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{8 \big(
                -4-N+N^2\big)}{(1+N)^2 (2+N)^2}
        -\frac{8 S_1}{(1+N) (2+N)}
\Biggr],\\
%-----------------------------
b_{qg}^{(1,2)} &=&
%bqg12 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -
        \frac{8 \big(
                -8-5 N+3 N^2+2 N^3\big)}{(1+N)^3 (2+N)^3}
        -\frac{4 \big(
                -4-N+N^2\big) S_1}{(1+N)^2 (2+N)^2}
        +\frac{2 S_1^2}{(1+N) (2+N)}
\nonumber\\ && 
       +\frac{6 S_2}{(1+N) (2+N)}
        -\frac{2 \zeta_2}{(1+N) (2+N)}
\Biggr],\\
%-----------------------------
b_{qg}^{(2,0)} &=&
%bqg20 =
-\frac{4 \textcolor{blue}{C_A} \textcolor{blue}{N_F} 
\textcolor{blue}{T_F} 
\xi^2}{(1+N) (2+N)}
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi \Biggl[
        \frac{2 P_{253}}{(N-1)^2 N (1+N)^2 (2+N)^2}
\nonumber\\ &&    
     +\frac{8 \big(
                -2-3 N+N^2\big) S_1}{(N-1) N (1+N) (2+N)}
\Biggr]
-\frac{320 \textcolor{blue}{N_F}^2 \textcolor{blue}{T_F}^2}
{9 (1+N) (2+N)}
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        -\frac{16 P_{223}}{N^2 (1+N)^3 (2+N)^2}
        +\frac{32 \big(
                4-4 N+11 N^2+9 N^3\big) S_1}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&  
-\frac{96 S_1^2}{(1+N) (2+N)}
        -\frac{32 S_2}{(1+N) (2+N)}
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\nonumber\\ &&  \times
\Biggl[
        \frac{8 P_{481}}{9 N^3 (1+N)^3 (2+N)^3 (3+N)}
        +\Biggl(
                -\frac{16 (-2+N) P_{68}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        -\frac{16 (N-1) S_2}{(1+N) (2+N) (3+N)}
        \Biggr) S_1
        -\frac{16 (9+N) S_2}{(1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{16 (7+N) S_3}{(1+N) (2+N) (3+N)}
        +\Biggl(
                -\frac{32 \big(
                        6+7 N+6 N^2+N^3\big)}{N (1+N)^2 (2+N) (3+N)}
                +\frac{64 S_1}{(1+N) (2+N)}
        \Biggr) 
\nonumber\\ && \times
S_{-2}
        +
        \frac{32 S_{-3}}{(1+N) (2+N)}
        +\frac{32 (N-1) S_{2,1}}{(1+N) (2+N) (3+N)}
        -\frac{64 S_{-2,1}}{(1+N) (2+N)}
\nonumber\\ &&        
-\frac{192 \zeta_3}{(2+N) (3+N)}
\Biggr],\\
%-----------------------------
b_{qg}^{(2,1)} &=&
%bqg21 =
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi^2 \Biggl[
        \frac{2 \big(
                8+7 N+N^2\big)}{(1+N)^2 (2+N)^2}
        +\frac{2 S_1}{(1+N) (2+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\xi \Biggl[
        -\frac{2 S_1 P_{251}}{(N-1)^2 N (1+N)^2 (2+N)^2}
        +\frac{P_{539}}{2 (N-1)^3 N^3 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
-\frac{8 \big(
                -1-2 N+N^2\big) S_1^2}{(N-1) N (1+N) (2+N)}
        -\frac{4 \big(
                -4-7 N+3 N^2\big) S_2}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{2 \big(
                2+N+N^2\big) \zeta_2}{(N-1) N (1+N) (2+N)}
\Biggr]
+\textcolor{blue}{N_F}^2 \textcolor{blue}{T_F}^2 \Biggl(
        \frac{32 \big(
                116+99 N+13 N^2\big)}{27 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
 +\frac{160 S_1}{9 (1+N) (2+N)}
        -\frac{16 \zeta_2}{3 (1+N) (2+N)}
\Biggr)
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\nonumber\\ && \times
\Biggl(
        -\frac{8 P_{505}}{N^3 (1+N)^4 (2+N)^3 (3+N)}
        -\frac{16 S_2 P_{130}}{N (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ && 
        +\Biggl(
                \frac{16 P_{404}}{N^2 (1+N)^3 (2+N)^3 (3+N)}
                +\frac{16 (17+11 N) S_2}{(1+N) (2+N) (3+N)}
        \Biggr) S_1
\nonumber\\ &&         
-\frac{32 \big(
                2-5 N+6 N^2+6 N^3\big) S_1^2}{N (1+N)^2 (2+N)^2}
        +
        \frac{112 S_1^3}{3 (1+N) (2+N)}
        -\frac{64 (15+N) S_3}{3 (1+N) (2+N) (3+N)}
\nonumber\\ &&         
-\frac{64 (-5+N) S_{2,1}}{(1+N) (2+N) (3+N)}
        +\big(
                \frac{8 \big(
                        2+3 N+3 N^2\big)}{N (1+N)^2 (2+N)}
                -\frac{32 S_1}{(1+N) (2+N)}
        \big) \zeta_2
\nonumber\\ &&        
+\frac{192 (1+3 N) \zeta_3}{(1+N) (2+N) (3+N)}
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        \frac{4 \zeta_2 P_{122}}{3 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
        +\frac{8 S_3 P_{214}}{N (1+N)^2 (2+N)^2 (3+N)^2}
        +\frac{4 S_2 P_{327}}{N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
-\frac{2 P_{582}}{27 N^4 (1+N)^4 (2+N)^4 (3+N)^2}
        +\Biggl(
                -\frac{8 P_{511}}{9 N^3 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ &&         
        -\frac{16 \big(
                        -64-47 N-3 N^2+2 N^3\big) S_2}{(1+N) (2+N)^2 (3+N)^2}
                +\frac{32 (-3+N) S_3}{(1+N) (2+N) (3+N)}
\nonumber\\ &&         
        -\frac{64 S_{2,1}}{(2+N) (3+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{4 P_{235}}{N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +\frac{4 (3+5 N) S_2}{(1+N) (2+N) (3+N)}
        \Biggr) S_1^2
        -\frac{8 (5+3 N) S_2^2}{(1+N) (2+N) (3+N)}
\nonumber\\ &&       
-\frac{4 (85+19 N) S_4}{(1+N) (2+N) (3+N)}
        +\Biggl(
                \frac{32 \big(
                        12+2 N+N^2+4 N^3+N^4\big) S_1}{N (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ && 
+                \frac{32 P_{314}}{N^2 (1+N)^3 (2+N)^2 (3+N)^2}
                -
                \frac{32 S_1^2}{(1+N) (2+N)}
                -\frac{64 S_2}{(1+N) (2+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
-\frac{16 S_{-2}^2}{(1+N) (2+N)}
        +\Biggl(
                \frac{32 P_{78}}{N (1+N)^2 (2+N)^2 (3+N)}
                -\frac{128 S_1}{(1+N) (2+N)}
        \Biggr) S_{-3}
\nonumber\\ &&         
-\frac{112 S_{-4}}{(1+N) (2+N)}
        +\frac{16 \big(
                -74-43 N+8 N^2+5 N^3\big) S_{2,1}}{(1+N) (2+N)^2 (3+N)^2}
        +\frac{96 S_{-3,1}}{(1+N) (2+N)}
\nonumber\\ &&         
-\frac{16 (-1+5 N) S_{3,1}}{(1+N) (2+N) (3+N)}
        +\frac{64 (3+2 N) S_{-2,1}}{(1+N)^2 (2+N)^2}
        +\frac{32 S_{-2,2}}{(1+N) (2+N)}
\nonumber\\ &&         
+\frac{64 S_{2,1,1}}{(1+N) (3+N)}
        +\frac{64 S_{-2,1,1}}{(1+N) (2+N)}
        +\frac{288 \zeta_2^2}{5 (2+N) (3+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{48 P_{102}}{N (1+N) (2+N)^2 (3+N)^2}
                +\frac{48 (N-1) S_1}{(1+N) (2+N) (3+N)}
        \Biggr) \zeta_3
\Biggr),
\\
%-----------------------------
c_{qg}^{(2,0)} &=&
%cqg20 =
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl[
        \frac{8 S_1 P_{323}}{(N-1)^2 N^3 (1+N)^2 (2+N)^2}
        -\frac{4 P_{531}}{(N-1)^3 N^4 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
-\frac{8 \big(
                2+N+N^2\big) S_1^2}{(N-1) N^2 (1+N) (2+N)}
        -\frac{16 \big(
                2+N+N^2\big) S_2}{(N-1) N^2 (1+N) (2+N)}
\nonumber\\ &&        
+\frac{4 \big(
                2+N+N^2\big) \zeta_2}{(N-1) N^2 (1+N) (2+N)}
\Biggr],\\
%-----------------------------
c_{qg}^{(2,1)} &=&
%cqg21 =
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F}
 \Biggl[
        -
        \frac{4 S_1^2 P_{323}}{(N-1)^2 N^3 (1+N)^2 (2+N)^2}
        -\frac{8 S_2 P_{323}}{(N-1)^2 N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&  
       +\frac{P_{598}}{(N-1)^4 N^5 (1+N)^4 (2+N)^4}
        +\Biggl(
                \frac{4 P_{531}}{(N-1)^3 N^4 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
        +\frac{16 \big(
                        2+N+N^2\big) S_2}{(N-1) N^2 (1+N) (2+N)}
        \Biggr) S_1
        +\frac{8 \big(
                2+N+N^2\big) S_1^3}{3 (N-1) N^2 (1+N) (2+N)}
\nonumber\\ &&        
+\frac{52 \big(
                2+N+N^2\big) S_3}{3 (N-1) N^2 (1+N) (2+N)}
        +\Biggl(
                \frac{2 P_{323}}{(N-1)^2 N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
        -\frac{4 \big(
                        2+N+N^2\big) S_1}{(N-1) N^2 (1+N) (2+N)}
        \Biggr) \zeta_2
        -\frac{64 \big(
                2+N+N^2\big) \zeta_3}{3 (N-1) N^2 (1+N) (2+N)}
\Biggr],
\\
%-----------------------------
a_{gq}^{(1,0)} &=&
%agq10 =
\textcolor{blue}{C_F} \Biggl[
         \frac{2 P_{192}}{(N-1)^2 N^2 (1+N)^2}
        +\frac{2 \big(
                2+N+N^2\big) S_1}{(N-1) N (1+N)}
\Biggr],
\\
%-----------------------------
a_{gq}^{(1,1)} &=&
%agq11 = 
\textcolor{blue}{C_F} \Biggl[
        -\frac{S_1 P_{192}}{(N-1)^2 N^2 (1+N)^2}
        +\frac{P_{447}}{(N-1)^3 N^3 (1+N)^3}
        -\frac{\big(
                2+N+N^2\big) S_1^2}{2 (N-1) N (1+N)}
\nonumber\\ &&     
    -\frac{3 \big(
                2+N+N^2\big) S_2}{2 (N-1) N (1+N)}
        +\frac{\big(
                2+N+N^2\big) \zeta_2}{2 (N-1) N (1+N)}
\Biggr],
\\
%-----------------------------
a_{gq}^{(1,2)} &=&
%agq12 =
\textcolor{blue}{C_F} \Biggl[
        \frac{S_1^2 P_{192}}{4 (N-1)^2 N^2 (1+N)^2}
        +\frac{3 S_2 P_{192}
        }{4 (N-1)^2 N^2 (1+N)^2}
        +
        \frac{P_{529}}{2 (N-1)^4 N^4 (1+N)^4}
\nonumber\\ && 
        +\Biggl(
                -\frac{P_{447}}{2 (N-1)^3 N^3 (1+N)^3}
                +\frac{3 \big(
                        2+N+N^2\big) S_2}{4 (N-1) N (1+N)}
        \Biggr) S_1
        +\frac{\big(
                2+N+N^2\big) S_1^3}{12 (N-1) N (1+N)}
\nonumber\\ &&         
+\frac{7 \big(
                2+N+N^2\big) S_3}{6 (N-1) N (1+N)}
        +\Biggl(
                -\frac{P_{192}}{4 (N-1)^2 N^2 (1+N)^2}
                -\frac{\big(
                        2+N+N^2\big) S_1}{4 (N-1) N (1+N)}
        \Biggr) \zeta_2
\nonumber\\ && 
        -\frac{7 \big(
                2+N+N^2\big) \zeta_3}{6 (N-1) N (1+N)}
\Biggr],
\\
%-----------------------------
a_{gq}^{(2,0)} &=&
%agq20 =
\xi \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                -\frac{2 S_1 P_{200}}{(N-1)^2 N^2 (1+N)^2}
                -\frac{2 P_{320}}{(N-1)^2 N^3 (1+N)^2}
                +\frac{3 \big(
                        2+N+N^2\big) S_1^2}{(N-1) N (1+N)}
\nonumber\\ &&         
        +\frac{5 \big(
                        2+N+N^2\big) S_2}{(N-1) N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{P_{50}}{2 (-2+N) (N-1)^3 N^2}
                -\frac{2 S_1}{(N-1)^2 N}
\nonumber\\ &&        
        +\frac{2 (-3+N) S_{-2}}{(-2+N) (N-1) (1+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{8 S_1 P_{220}}{9 (N-1)^2 N^2 (1+N)^2}
\nonumber\\ && 
  -\frac{8 \big(
                        2+N+N^2\big) S_2}{3 (N-1) N (1+N)}
                -\frac{8 P_{464}}{27 (N-1)^3 N^3 (1+N)^3}
                +\frac{4 \big(
                        2+N+N^2\big) \zeta_2}{3 (N-1) N (1+N)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \Biggl(
                \frac{4 S_2 P_{254}}{3 (N-1) N^2 (1+N)^2 (2+N)}
                +\frac{2 S_1^2 P_{334}}{(N-1)^2 N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
        +\frac{P_{603}}{27 (-2+N) (N-1)^4 N^4 (1+N)^4 (2+N)^3}
                +\Biggl(
                        -\frac{2 P_{540}}{9 (N-1)^3 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
                -\frac{2 \big(
                                12+28 N+23 N^2+9 N^3\big) S_2}{(N-1) N (1+N) (2+N)}
                \Biggr) S_1
                -\frac{4 \big(
                        -32-8 N-3 N^2+N^3\big) S_3}{3 (N-1) N (1+N) (2+N)}
\nonumber\\ && 
                -\frac{14 \big(
                        2+N+N^2\big) S_1^3}{3 (N-1) N (1+N)}
                +\Biggl(
                        \frac{4 P_{62}}{(-2+N) (N-1) N (1+N)^2}
                        -\frac{16 \big(
                                2+N+N^2\big) S_1}{(N-1) N (1+N)}
                \Biggr) 
\nonumber\\ &&  \times
S_{-2}
                -\frac{20 \big(
                        2+N+N^2\big) S_{-3}}{(N-1) N (1+N)}
                -\frac{16 \big(
                        6+2 N+N^2\big) S_{2,1}}{(N-1) N (1+N) (2+N)}
                +\frac{8 \big(
                        2+N+N^2\big) S_{-2,1}}{(N-1) N (1+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{\big(
                                2+N+N^2\big) P_{115}}{3 (N-1)^2 N^2 (1+N)^2 (2+N)}
                        +\frac{4 \big(
                                2+N+N^2\big) S_1}{(N-1) N (1+N)}
                \Biggr) \zeta_2
\nonumber\\ &&         
        -\frac{12 \big(
                        12+8 N+3 N^2\big) \zeta_3}{N (1+N) (2+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F}^2 \Biggl[
        \frac{2 S_1^2 P_{97}}{(N-1) N^2 (1+N)^2}
        +\frac{2 S_2 P_{108}}{(N-1) N^2 (1+N)^2}
\nonumber\\ &&         
+\frac{P_{507}}{(N-1)^2 N^4 (1+N)^4}
        +\Biggl(
                \frac{4 P_{335}}{(N-1)^2 N^3 (1+N)^3}
                -\frac{2 \big(
                        38+23 N+15 N^2\big) S_2}{(N-1) N (1+N)}
        \Biggr) S_1
\nonumber\\ &&         
-\frac{14 \big(
                2+N+N^2\big) S_1^3}{3 (N-1) N (1+N)}
        -\frac{4 \big(
                74+43 N+31 N^2\big) S_3}{3 (N-1) N (1+N)}
        +\frac{32 S_{2,1}}{(N-1) N}
\nonumber\\ &&         
+\Biggl(
                -\frac{\big(
                        2+N+N^2
                \big)
\big(2+3 N+3 N^2\big)}{(N-1) N^2 (1+N)^2}
                +\frac{4 \big(
                        2+N+N^2\big) S_1}{(N-1) N (1+N)}
        \Biggr) \zeta_2
        +\frac{48 \zeta_3}{1+N}
\Biggr],
\\
%-----------------------------
a_{gq}^{(2,1)} &=&
%agq21 =
\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{S_1 P_{50}}{2 (-2+N) (N-1)^3 N^2}
                +\frac{P_{397}}{8 (-2+N)^2 (N-1)^4 N^3}
                +\frac{S_1^2 + 2 S_2}{(N-1)^2 N}
\nonumber\\ && 
                +\frac{(3-N) S_3}{(-2+N) (N-1) (1+N)}
                +\Biggl(
                        \frac{P_{60}}{(-2+N)^2 (N-1) N (1+N)^2}
\nonumber\\ &&           
              -\frac{2 (-3+N) S_1}{(-2+N) (N-1) (1+N)}
                \Biggr) S_{-2}
                -\frac{4 (-3+N) S_{-3}}{(-2+N) (N-1) (1+N)}
                -\frac{\zeta_2}{2 (N-1)^2 N}
\nonumber\\ &&         
        -\frac{3 (-3+N) \zeta_3}{(-2+N) (N-1) (1+N)}
        \Biggr)
        +\textcolor{blue}{C_F}^2 \Biggl(
                \frac{S_1^2 P_{224}}{2 (N-1)^2 N^2 (1+N)^2}
\nonumber\\ &&         
        +\frac{S_2 P_{238}}{2 (N-1)^2 N^2 (1+N)^2}
                +\frac{P_{500}}{(N-1)^3 N^4 (1+N)^3}
                +\Biggl(
                        \frac{P_{459}
                        }{(N-1)^3 N^3 (1+N)^3}
\nonumber\\ &&         
                -
                        \frac{13 \big(
                                2+N+N^2\big) S_2}{2 (N-1) N (1+N)}
                \Biggr) S_1
                -\frac{7 \big(
                        2+N+N^2\big) S_1^3}{6 (N-1) N (1+N)}
                -\frac{19 \big(
                        2+N+N^2\big) S_3}{3 (N-1) N (1+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{-2-N-N^2}{(N-1) N^2 (1+N)}
                        +\frac{\big(
                                2+N+N^2\big) S_1}{(N-1) N (1+N)}
                \Biggr) \zeta_2
                +\frac{6 \big(
                        2+N+N^2\big) \zeta_3}{(N-1) N (1+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \big(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{2 S_2 P_{215}}{9 (N-1)^2 N^2 (1+N)^2}
                +\frac{2 S_1^2 P_{220}}{9 (N-1)^2 N^2 (1+N)^2}
\nonumber\\ &&         
        -\frac{4 P_{562}}{81 (N-1)^4 N^4 (1+N)^4}
                +\Biggl(
                        \frac{4 P_{464}}{27 (N-1)^3 N^3 (1+N)^3}
                        +\frac{4 \big(
                                2+N+N^2\big) S_2}{3 (N-1) N (1+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{16 \big(
                        2+N+N^2\big) S_3}{3 (N-1) N (1+N)}
                +\Biggl(
                        \frac{2 P_{216}}{9 (N-1)^2 N^2 (1+N)^2}
                        -\frac{2 \big(
                                2+N+N^2\big) S_1}{3 (N-1) N (1+N)}
                \Biggr) \zeta_2
\nonumber\\ &&         
        -\frac{100 \big(
                        2+N+N^2\big) \zeta_3}{9 (N-1) N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{S_1^3 P_{296}}{3 (N-1)^2 N^2 (1+N)^2 (2+N)}
\nonumber\\ &&                 
+\frac{4 S_{-2,1} P_{205}}{(N-1)^2 N^2 (1+N)^2}
                -\frac{2 S_3 P_{474}
                }{3 (-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
                -\frac{4 S_{2,1} P_{332}}{(N-1)^2 N^2 (1+N)^2 (2+N)^2}
                +
                \frac{S_2 P_{543}}{18 (N-1)^3 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
        +\frac{P_{618}}{324 (-2+N)^2 (N-1)^5 N^5 (1+N)^5 (2+N)^4}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{2 S_2 P_{419}}{3 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                        +\frac{P_{602}}{27 (-2+N) (N-1)^4 N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&         
                +\frac{4 \big(
                                -16+8 N+9 N^2+5 N^3\big) S_3}{(N-1) N (1+N) (2+N)}
                        +\frac{4 \big(
                                28+12 N+7 N^2+N^3\big) S_{2,1}}{(N-1) N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{545}}{18 (N-1)^3 N^3 (1+N)^3 (2+N)^2}
                        +\frac{\big(
                                20+68 N+57 N^2+23 N^3\big) S_2}{2 (N-1) N (1+N) (2+N)}
                \Biggr) S_1^2
\nonumber\\ &&         
        +\frac{5 \big(
                        2+N+N^2\big) S_1^4}{4 (N-1) N (1+N)}
                +\frac{\big(
                        188+124 N+85 N^2+23 N^3\big) S_2^2}{4 (N-1) N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        -124-12 N+5 N^2+11 N^3\big) S_4}{2 (N-1) N (1+N) (2+N)}
                +\Biggl(
                        -\frac{8 S_1 P_{308}}{(-2+N) (N-1)^2 N^2 (1+N)^2}
\nonumber\\ &&         
                -\frac{4 P_{450}}{(-2+N)^2 (N-1)^2 N^3 (1+N)^3}
                        +\frac{8 \big(
                                2+N+N^2\big) S_1^2}{(N-1) N (1+N)}
                        +\frac{16 \big(
                                2+N+N^2\big) S_2}{(N-1) N (1+N)}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\frac{4 \big(
                        2+N+N^2\big) S_{-2}^2}{(N-1) N (1+N)}
                +\Biggl(
                        -\frac{2 P_{329}}{(-2+N) (N-1)^2 N^2 (1+N)^2}
                        +
                        \frac{32 \big(
                                2+N+N^2\big) S_1}{(N-1) N (1+N)}
                \Biggr) 
\nonumber\\ &&  \times
S_{-3}
                +\frac{42 \big(
                        2+N+N^2\big) S_{-4}}{(N-1) N (1+N)}
                +\frac{2 \big(
                        108+44 N+25 N^2+3 N^3\big) S_{3,1}}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&            
                -\frac{4 \big(
                        2+N+N^2\big) S_{-2,2}}{(N-1) N (1+N)}
     -\frac{12 \big(
                        2+N+N^2\big) S_{-3,1}}{(N-1) N (1+N)}
\nonumber\\ &&            
                -\frac{2 \big(
                        36+20 N+13 N^2+3 N^3\big) S_{2,1,1}}{(N-1) N (1+N) (2+N)}
                -\frac{8 \big(
                        2+N+N^2\big)}{(N-1) N (1+N)}
\nonumber\\ &&  \times S_{-2,1,1}                
+\Biggl(
                        \frac{S_1 P_{350}}{6 (N-1)^2 N^2 (1+N)^2 (2+N)}
                        +\frac{P_{537}}{18 (N-1)^3 N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
                -\frac{3 \big(
                                2+N+N^2\big) S_1^2}{(N-1) N (1+N)}
                        +\frac{\big(
                                -2-N-N^2\big) S_2}{(N-1) N (1+N)}
                -\frac{2 \big(
                                2+N+N^2\big) S_{-2}}{(N-1) N (1+N)}
                \Biggr) \zeta_2
\nonumber\\ &&         
                +\frac{18 \big(
                        12+8 N+3 N^2\big) \zeta_2^2}{5 N (1+N) (2+N)}
                +\Biggl(
                        \frac{P_{440}}{9 (-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&          
               +\frac{4 \big(
                                -64+8 N+15 N^2+11 N^3\big) S_1}{3 (N-1) N (1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{S_1^3 P_{32}}{3 (N-1) N^2 (1+N)^2}
\nonumber\\ &&        
+\frac{S_3 P_{170}}{3 (N-1) N^2 (1+N)^2 (2+N)}
        +
        \frac{S_2 P_{465}}{2 (N-1)^2 N^3 (1+N)^3 (2+N)}
\nonumber\\ &&         
        +\frac{P_{573}}{2 (N-1)^3 N^5 (1+N)^5}
+\Biggl(
                \frac{S_2 P_{179}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&          
       -\frac{2 P_{559}}{(N-1)^3 N^4 (1+N)^4 (2+N)}
                +\frac{2 \big(
                        62+43 N+19 N^2\big) S_3}{(N-1) N (1+N)}
                -\frac{32 S_{2,1}}{(N-1) N}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{P_{400}}{2 (N-1)^2 N^3 (1+N)^3}
                +\frac{\big(
                        86+55 N+31 N^2\big) S_2}{2 (N-1) N (1+N)}
        \Biggr) S_1^2
        +\frac{5 \big(
                2+N+N^2\big) S_1^4}{4 (N-1) N (1+N)}
\nonumber\\ &&         
+\frac{\big(
                110+39 N+71 N^2\big) S_2^2}{4 (N-1) N (1+N)}
        +\frac{\big(
                286+171 N+115 N^2\big) S_4}{2 (N-1) N (1+N)}
\nonumber\\ &&         
        +\frac{8 \big(
                26+N+3 N^2\big) S_{2,1}}{(N-1) N (1+N) (2+N)}
-\frac{64 S_{3,1}}{(N-1) N}
        +\frac{16 S_{2,1,1}}{(N-1) N}
        +\Biggl(
                \frac{S_1 P_{92}}{(N-1) N^2 (1+N)^2}
\nonumber\\ &&         
                +\frac{P_{319}}{2 (N-1) N^3 (1+N)^3}
        -\frac{3 \big(
                        2+N+N^2\big) S_1^2}{(N-1) N (1+N)}
                -\frac{7 \big(
                        2+N+N^2\big) S_2}{(N-1) N (1+N)}
        \Biggr) \zeta_2
\nonumber\\ &&          
        +\Biggl(
                \frac{2 P_{263}}{3 (N-1) N^2 (1+N)^2 (2+N)}
       -\frac{8 \big(
                        16-N+17 N^2\big) S_1}{3 (N-1) N (1+N)}
        \Biggr) \zeta_3
        -\frac{72 \zeta_2^2}{5 (1+N)}
\Biggr),
\\
%---------------------------------------------
b_{gq}^{(1,0)} &=&
%bgq10 = 
-\frac{4 \textcolor{blue}{C_F}}{N (1+N)},
\\
%---------------------------------------------
b_{gq}^{(1,1)} &=&
%bgq11 =
\textcolor{blue}{C_F} 
\Biggl[
        -
        \frac{2 (N-1) (1+2 N)}{N^2 (1+N)^2}
        +\frac{2 S_1}{N (1+N)}
\Biggr],
\\
%---------------------------------------------
b_{gq}^{(1,2)} &=&
%bgq12 =
\textcolor{blue}{C_F} \Biggl[
        -\frac{(N-1) \big(
                -1-3 N-3 N^2+N^3\big)}{N^3 (1+N)^3}
        +\frac{(N-1) (1+2 N) S_1}{N^2 (1+N)^2}
        -\frac{S_1^2}{2 N (1+N)}
\nonumber\\ && 
        -\frac{3 S_2}{2 N (1+N)}
        +\frac{\zeta_2}{2 N (1+N)}
\Biggr],
\\
%---------------------------------------
b_{gq}^{(2,0)} &=&
%bgq20 = 
\xi \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                -\frac{4 
P_{221}}{(N-1)^2 N^3 (1+N)^2}
                +\frac{4 \big(
                        4+3 N+N^2\big) S_1}{(N-1) N^2 (1+N)}
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{P_{49}}{(-2+N) (N-1)^2 N^3}
                +\frac{4 S_1}{(N-1) N^2}
                -\frac{4 (N-1) S_{-2}}{(-2+N) N (1+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl[
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{16 \big(
                        -9-19 N+2 N^2\big)}{9 N^2 (1+N)^2}
                +\frac{16 S_1}{3 N (1+N)}
        \Biggr)
\nonumber\\ &&        
+\textcolor{blue}{C_A} \Biggl(
                -\frac{2 P_{475}}{9 (-2+N) (N-1) N^3 (1+N)^3 (2+N)^2}
                +\Biggl(
                        -\frac{4 (-2+N) S_2}{N (1+N) (2+N)}
\nonumber\\ && 
                        -\frac{4 P_{268}}{3 (N-1) N^3 (1+N)^2 (2+N)}
                \Biggr) S_1
                +\frac{24 S_1^2}{N (1+N)}
                +\frac{4 \big(
                        -2+5 N+5 N^2\big) S_2}{N^2 (1+N) (2+N)}
\nonumber\\ &&         
        -\frac{4 (-2+N) S_3}{N (1+N) (2+N)}
                +\frac{8 (-3+N) S_{-2}}{(-2+N) N (1+N)}
                +\frac{8 (-2+N) S_{2,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
        -
                \frac{24 (-2+N) \zeta_3}{N (1+N) (2+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{4 P_{243}}{(N-1)^2 N^2 (1+N)^3}
        -\frac{4 \big(
                -4+9 N+3 N^2\big) S_1}{(N-1) N^2 (1+N)}
\nonumber\\ &&         
+\frac{16 S_2}{N (1+N)}
\Biggr),
\\
%---------------------------------------
b_{gq}^{(2,1)} &=&
%bgq21 =
\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{2 S_1 P_{240}}{(N-1)^2 N^3 (1+N)^2}
                -\frac{2 P_{460}}{(N-1)^3 N^4 (1+N)^3}
                -\frac{\big(
                        8+7 N+N^2\big) S_1^2}{(N-1) N^2 (1+N)}
\nonumber\\ && 
                +\frac{\big(
                        -16-13 N-3 N^2\big) S_2}{(N-1) N^2 (1+N)}
                +\frac{2 \big(
                        2+N+N^2\big) \zeta_2}{(N-1) N^2 (1+N)}
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{S_1 P_{49}}{(-2+N) (N-1)^2 N^3}
                +\frac{P_{392}}{4 (-2+N)^2 (N-1)^3 N^4}
                -\frac{2 S_1^2}{(N-1) N^2}
\nonumber\\ &&         
        -\frac{4 S_2}{(N-1) N^2}
                +\frac{2 (N-1) S_3}{(-2+N) N (1+N)}
                +\Biggl(
                        -\frac{2 P_{204}}{(-2+N)^2 (N-1) N^2 (1+N)^2}
\nonumber\\ &&                 
        +\frac{4 (N-1) S_1}{(-2+N) N (1+N)}
                \Biggr) S_{-2}
                +\frac{8 (N-1) S_{-3}}{(-2+N) N (1+N)}
                +\frac{\zeta_2}{(N-1) N^2}
\nonumber\\ &&         
        +\frac{6 (N-1) \zeta_3}{(-2+N) N (1+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \big(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{8 P_{139}}{27 N^3 (1+N)^3}
\nonumber\\ &&         
        +\frac{8 \big(
                        -9-19 N+2 N^2\big) S_1}{9 N^2 (1+N)^2}
                -
                \frac{4 S_1^2}{3 N (1+N)}
                -\frac{28 S_2}{3 N (1+N)}
                +\frac{4 \zeta_2}{N (1+N)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \Biggl(
                -\frac{4 S_3 P_{258}}{3 (-2+N) N^2 (1+N)^2 (2+N)^2}
                +\frac{S_2 P_{365}}{3 (N-1) N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&          
       +\frac{P_{580}}{54 (-2+N)^2 (N-1) N^4 (1+N)^4 (2+N)^3}
                +\Biggl(
                        -\frac{2 S_2 P_{138}}{N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
                -\frac{2 P_{513}}{9 (-2+N) (N-1) N^4 (1+N)^3 (2+N)^2}
                        +\frac{12 (-2+N) S_3}{N (1+N) (2+N)}
\nonumber\\ &&         
                -\frac{8 (N-2) S_{2,1}}{N (1+N) (2+N)}
                \Biggr) S_1
                +\Biggl(
                        \frac{P_{275}}{3 (N-1) N^3 (1+N)^2 (2+N)}
                        +\frac{3 (N-2) S_2}{N (1+N) (2+N)}
                \Biggr) S_1^2
\nonumber\\ &&         
        -\frac{28 S_1^3}{3 N (1+N)}
                -\frac{2 (-2+N) S_2^2}{N (1+N) (2+N)}
                +\frac{7 (-2+N) S_4}{N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{4 (-3+N) P_{58}}{(-2+N)^2 (N-1) N^2 (1+N)^2}
                        -\frac{8 (-3+N) S_1}{(-2+N) N (1+N)}
                \Biggr) S_{-2}
\nonumber\\ &&         
        -\frac{16 (-3+N) S_{-3}}{(-2+N) N (1+N)}
                +\frac{8 \big(
                        -14-23 N-3 N^2+3 N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
                -\frac{16 (-2+N) S_{3,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{4 (-2+N) S_{2,1,1}}{N (1+N) (2+N)}
                +\Biggl(
                        \frac{P_{34}}{(N-1) N^2 (1+N)^2 (2+N)}
                        +\frac{8 S_1}{N (1+N)}
                \Biggr) \zeta_2
\nonumber\\ &&         
        +
                \frac{36 (-2+N) \zeta_2^2}{5 N (1+N) (2+N)}
                +\Biggl(
                        -\frac{24 P_{239}}{(-2+N) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
                +\frac{12 (-2+N) S_1}{N (1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{S_2 P_{36}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&        
 +\frac{2 P_{472}}{(N-1)^3 N^3 (1+N)^4}
        +\Biggl(
                -\frac{2 P_{341}}{(N-1)^2 N^3 (1+N)^2 (2+N)}
                -\frac{48 S_2}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_1
        +\frac{\big(
                -12+7 N+32 N^2+5 N^3\big) S_1^2}{(N-1) N^2 (1+N)^2}
        -\frac{24 (4+N) S_3}{N (1+N) (2+N)}
        -\frac{16 (-4+N) S_{2,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{4 \big(
                2+N+N^2\big) \zeta_2}{(N-1) N (1+N)^2}
        +\frac{96 (N-1) \zeta_3}{N (1+N) (2+N)}
\Biggr),
\\
%---------------------------------------
a_{gg}^{(1,0)} &=&
%agg10 =
-\frac{\textcolor{blue}{C_A} \xi^2}{4}
+\textcolor{blue}{C_A} \xi \Biggl(
        \frac{-1+N}{N}
        +S_1
\Biggr)
+\textcolor{blue}{C_A} \Biggl(
        -\frac{P_{442}}{9 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&     
    +\frac{8 \big(
                1+N+N^2\big) S_1}{(N-1) N (1+N) (2+N)}
        -2 S_1^2
        -6 S_2
\Biggr)
	-\frac{20 \textcolor{blue}{N_F} \textcolor{blue}{T_F}}{9},
\\
%---------------------------------------
a_{gg}^{(1,1)} &=&
%agg11 =
\frac{\textcolor{blue}{C_A} \xi^2}{4}
+\textcolor{blue}{C_A} \xi \Biggl(
        \frac{1+N}{2 N^2}
        +\frac{(1-N) S_1}{2 N}
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr)
+\textcolor{blue}{C_A}
 \Biggl(                
\nonumber\\ &&
        \frac{P_{570}}{27 (N-1)^3 N^3 (1+N)^3 (2+N)^3}
        +\Biggl(
                \frac{P_{395}}{(N-1)^2 N^2 (1+N)^2 (2+N)^2}
                + 3 S_2
        \Biggr) 
\nonumber\\ &&  \times
S_1
        -\frac{2 \big(
                1+N+N^2\big) S_1^2}{(N-1) N (1+N) (2+N)}
        +\frac{1}{3} S_1^3
        -\frac{6 \big(
                1+N+N^2\big) S_2}{(N-1) N (1+N) (2+N)}
        +\frac{14}{3} S_3
\nonumber\\ &&         
+\Biggl(
                \frac{P_{115}}{12 (N-1) N (1+N) (2+N)}
                -S_1
        \Biggr) \zeta_2
\Biggr)
+\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{56}{27}
        -\frac{\zeta_2}{3}
\Biggr), 
\\
%---------------------------------------
a_{gg}^{(1,2)} &=& 
%agg12 = 
\textcolor{blue}{C_A} \xi^2 \Biggl[
        -\frac{1}{4}
        +\frac{\zeta_2}{32}
\Biggr] +
\textcolor{blue}{C_A} \xi \Bigl[
        \frac{-N-1}{4 N^3}
        +\Biggl(
                \frac{-1-N}{4 N^2}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{(N-1) S_1^2}{8 N}
        +\frac{1}{24} S_1^3
\nonumber\\ && 
        +\frac{3 (N-1) S_2}{8 N}
        +\frac{7}{12} S_3
        +\Biggl(
                \frac{1-N}{8 N}
                -\frac{S_1}{8}
        \Biggr)\zeta_2
\Biggr]
+\textcolor{blue}{C_A} \Biggl(
        -
        \frac{1}{24} S_1^4
\nonumber\\ && 
        +\frac{P_{608}}{162 (N-1)^4 N^4 (1+N)^4 (2+N)^4}
        -\frac{3 S_2 P_{395}}{4 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{530}}{2 (N-1)^3 N^3 (1+N)^3 (2+N)^3}
                +\frac{3 \big(
                        1+N+N^2\big) S_2}{(N-1) N (1+N) (2+N)}
                -\frac{7}{3} S_3
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                -\frac{P_{395}}{4 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                -\frac{3}{4} S_2
        \Biggr) S_1^2
        +\frac{\big(
                1+N+N^2\big) S_1^3}{3 (N-1) N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{9}{8} S_2^2
        +\frac{14 \big(
                1+N+N^2\big) S_3}{3 (N-1) N (1+N) (2+N)}
        -\frac{15}{4} S_4
        +\Biggl(
                \frac{P_{442}}{72 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{\big(
                        -1-N-N^2\big) S_1}{(N-1) N (1+N) (2+N)}
                +\frac{1}{4} S_1^2
                +\frac{3}{4} S_2
        \Biggr) \zeta_2
        +\Biggl(
                -\frac{7 P_{115}}{36 (N-1) N (1+N) (2+N)}
\nonumber\\ &&        
        +\frac{7}{3} S_1
        \Biggr) \zeta_3
\Biggr)
+\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{164}{81}
        +\frac{5 \zeta_2}{18}
        +\frac{7 \zeta_3}{9}
\Biggr),
\\
%---------------------------------------
a_{gg}^{(2,0)} &=& 
%agg20 =
\frac{\textcolor{blue}{C_A}^2 \xi^4}{16}
+\textcolor{blue}{C_A}^2 \xi^3 \Biggl[
        \frac{4-3 N}{16 N}
        -\frac{S_1}{4}
\Biggr]
+\xi^2 \Biggl[
        \frac{2 \textcolor{blue}{C_A} \textcolor{blue}{N_F} 
\textcolor{blue}{T_F}}{3}
        +\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_1 P_{105}}{4 N^2 (1+N) (2+N)}
\nonumber\\ &&             
   +\frac{P_{556}}{12 (-2+N) 
(N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
                +\frac{3}{4} S_1^2
                +\frac{3}{2} S_2
\nonumber\\ &&              
   +\frac{\big(
                        4-N+N^2\big) S_{-2}}{4 (-2+N) N (1+N) (3+N)}
                -\frac{1}{8} \zeta_3
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} 
\textcolor{blue}{T_F} \Biggl(
                \frac{2 \big(
                        18+16 N+7 N^2\big)}{9 N^2}
\nonumber\\ &&         
        -\frac{4 (-3+8 N) S_1}{9 N}
                -\frac{2}{3} S_1^2
                -\frac{14}{3} S_2
        \Biggr)
        +\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_3 P_{48}}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&                
-\frac{S_{2,1} P_{48}}{N (1+N) (2+N) (3+N)}
                +\frac{S_2 P_{359}}{12 (N-1) N^2 (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        +\frac{P_{577}}{18 (-2+N) (N-1)^3 N^3 (1+N)^2 
(2+N)^2 (3+N)}
                -\frac{3 \zeta_3 P_{88}}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&        
        +\Biggl(
                        \frac{S_2 P_{21}}{2 N (1+N) (2+N) (3+N)}
                        +
                        \frac{P_{547}}{18 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{\big(
                        142+323 N+2 N^2-35 N^3\big) S_1^2}{12 (N-1) (1+N) (2+N)}
                -4 S_1^3
                +\frac{\big(
                        -1-15 N-N^2+N^3\big) S_{-2}}{(-2+N) (N-1) N (1+N) (3+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        -\frac{8 S_1 P_{401}}{(N-1) N^3 (1+N)^3 (2+N)^2}
        +\frac{P_{572}}{3 (N-1) N^4 (1+N)^4 (2+N)^3}
\nonumber\\ &&         
+\frac{8 \big(
                2+N+N^2\big)^2 S_1^2}{(N-1) N^2 (1+N)^2 (2+N)}
        +\frac{16 \big(
                2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
+\frac{64 S_{-2}}{(N-1) N (1+N) (2+N)}
        -\frac{4 \big(
                2+N+N^2\big)^2 \zeta_2}{(N-1) N^2 (1+N)^2 (2+N)}
        +16 \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        \frac{2 S_1^2 P_{144}}{9 (N-1) N (1+N) (2+N)}
        +\frac{2 S_2 P_{145}
        }{3 (N-1) N (1+N) (2+N)}
\nonumber\\ &&         
-
        \frac{4 P_{583}}{81 (N-1)^3 N^3 (1+N)^3 (2+N)^3}
        +\Biggl(
                \frac{4 P_{476}}{9 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{8 (3+2 N) S_2}{2+N}
        \Biggr) S_1
        +\frac{16}{9} S_1^3
        +\frac{8 (47+28 N) S_3}{9 (2+N)}
        -\frac{32 S_{-2}}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{16 (N-1) S_{2,1}}{3 (2+N)}
        +\Biggl(
                \frac{4 P_{115}}{9 (N-1) N (1+N) (2+N)}
                -\frac{16}{3} S_1
        \Biggr) \zeta_2
        -\frac{8 (8+N) \zeta_3}{2+N}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A^2} \Biggl(
        -\frac{4 S_1^3 P_{116}}{9 (N-1) N (1+N) (2+N)}
        +\frac{S_3 P_{163}}{9 (N-1) N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{2 S_{2,1} P_{255}}{3 (N-1) N (1+N) (2+N) (3+N)}
        +\frac{S_2 P_{433}}{6 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
+\frac{P_{616}}{162 (-2+N) (N-1)^4 N^4 (1+N)^4 (2+N)^4 (3+N)}
        +\Biggl(
                 \frac{238}{3} S_3
                -4 S_{2,1}
\nonumber\\ && 
                +\frac{S_2 P_{174}}{(N-1) N (1+N) (2+N) (3+N)}
                +\frac{P_{585}}{9 (N-1)^3 N^3 (1+N)^3 (2+N)^3 (3+N)}
        \Biggr) S_1
\nonumber\\ &&        
+\Biggl(
                \frac{P_{434}}{18 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                +49 S_2
        \Biggr) S_1^2
        +\frac{14}{3} S_1^4
        +24 S_2^2
        +19 S_4
\nonumber\\ &&         
+\Biggl(
                \frac{2 P_{408}}{(-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)}
                -\frac{8 \big(
                        10+9 N+6 N^2-N^3\big) S_1}{(N-1) N (1+N) 
(2+N)}
\nonumber\\ && 
                +8 S_1^2
                +16 S_2
        \Biggr) S_{-2}
        +4 S_{-2}^2
        +\Biggl(
                \frac{4 \big(
                        -22-21 N-18 N^2+N^3\big)}{(N-1) N (1+N) (2+N)}
                +32 S_1
        \Biggr) S_{-3}
\nonumber\\ &&        
+28 S_{-4}
        +6 S_{3,1}
        +\frac{8 \big(
                6+5 N+2 N^2-N^3\big) S_{-2,1}}{(N-1) N (1+N) (2+N)}
        -8 S_{-2,2}
        -24 S_{-3,1}
        +6 S_{2,1,1}
\nonumber\\ &&         
-16 S_{-2,1,1}
        +\Biggl(
                \frac{4 S_1 P_{115}}{3 (N-1) N (1+N) (2+N)}
                -\frac{P_{115}^2}{18 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
                -8 S_1^2
        \Biggr) \zeta_2
        +\Biggl(
                \frac{-72-24 N-83 N^2-25 N^3}{N (2+N) (3+N)}
                +12 S_1
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{N_F}^2 \textcolor{blue}{T_F}^2 \Biggl(
        \frac{848}{81}
        -\frac{8 \zeta_2}{9}
\Biggr),
\\
%---------------------------------------
a_{gg}^{(2,1)} &=& 
%agg21 =
-\frac{1}{8} \textcolor{blue}{C_A^2} \xi^4
+\textcolor{blue}{C_A^2} \xi^3 \Biggl[
        \frac{-4-12 N-N^2}{32 N^2}
        +\frac{(-1+3 N) S_1}{8 N}
        +\frac{1}{16} S_1^2
        +\frac{3}{16} S_2
        +\frac{1}{16} \zeta_2
\Biggr]
\nonumber\\ && 
+\xi^2 \Biggl[
        \textcolor{blue}{C_A^2} \Biggl(
                \frac{S_3 P_{25}}{24 (-2+N) N (1+N) (3+N)}
                +\frac{\zeta_3 P_{46}}{24 (-2+N) N (1+N) (3+N)}
\nonumber\\ &&           
      +\frac{S_1^2 P_{187}}{8 (N-1) N^2 (1+N) (2+N)}
                +\frac{S_2 P_{191}}{2 (N-1) N^2 (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{P_{609}}{144 (-2+N)^2 (N-1)^3 N^4 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ &&             
    +\Biggl(
                        \frac{P_{557}}{8 (-2+N) (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
                        -\frac{5}{4} S_2
                \Biggr) S_1
                -\frac{5}{24} S_1^3
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{202}}{4 (-2+N)^2 (N-1) N^2 (1+N)^2 (3+N)^2}
                        +\frac{\big(
                                -4+N-N^2\big) S_1}{4 (-2+N) N (1+N) (3+N)}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\frac{\big(
                        -4+N-N^2\big) S_{-3}}{2 (-2+N) N (1+N) (3+N)}
                +\Biggl(
                        \frac{P_{182}}{24 (N-1) N^2 (1+N) (2+N)}
\nonumber\\ &&         
                +\frac{3}{8} S_1
                \Biggr) \zeta_2
                +\frac{3}{80} \zeta_2^2
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{N_F} 
\textcolor{blue}{T_F} \Biggl(
                -\frac{2}{3}
                +
                \frac{\zeta_2}{12}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} 
\textcolor{blue}{T_F} \Biggl(
                \frac{-126-144 N-50 N^2-53 N^3}{27 N^3}
                +\Biggl(
                        \frac{2 \big(
                                -27-24 N+25 N^2\big)}{27 N^2}
\nonumber\\ && 
                        +\frac{7 S_2}{3}
                \Biggr) S_1
                +\frac{(-3+8 N) S_1^2}{9 N}
                +\frac{1}{9} S_1^3
                +\frac{7 (-3+8 N) S_2}{9 N}
                +\frac{62}{9} S_3
                +\Biggl(
                        \frac{4-3 N}{6 N}
                        -\frac{2 S_1}{3}
                \Biggr) 
\nonumber\\ &&  \times
\zeta_2
                -4 \zeta_3
        \Biggr)
        +\textcolor{blue}{C_A^2} \big(
                \frac{S_{3,1} P_{43}}{2 N (1+N) (2+N) (3+N)}
                +\frac{S_4 P_{54}
                }{8 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        +
                \frac{9 \zeta_2^2 P_{88}}{20 N (1+N) (2+N) (3+N)}
                +\frac{S_{2,1,1} P_{91}}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        +\frac{S_2^2 P_{135}}{4 N (1+N) (2+N) (3+N)}
                +\frac{S_{2,1} P_{452}}{2 (N-1) N (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&           
      +\frac{S_3 P_{525}}{36 (-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
        +\frac{S_2 P_{553}}{72 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
        +\frac{P_{613}}{108 (-2+N)^2 (N-1)^4 N^4 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ &&                
+\Biggl(
                        \frac{S_{2,1} P_{44}}{N (1+N) (2+N) (3+N)}
                        +\frac{S_3 P_{153}}{6 N (1+N) (2+N) (3+N)}
\nonumber\\ &&                        
+\frac{P_{605}}{108 (-2+N) (N-1)^3 N^4 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ && 
 +\frac{S_2 P_{508}}{24 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
                \Biggr) S_1
                +\Biggl(
                        \frac{S_2 P_{150}}{8 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
                +\frac{P_{524}}{72 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
                \Biggr) S_1^2
                +\frac{7}{6} S_1^4
\nonumber\\ && 
                -\frac{\big(
                        370+773 N-34 N^2-101 N^3\big) S_1^3}
{72 (N-1) (1+N) (2+N)}
                +\Biggl(
                        \frac{P_{311}}{(-2+N)^2 (N-1) N^2 (1+N)^2 (3+N)^2}
\nonumber\\ &&         
                +\frac{\big(
                                1+15 N+N^2-N^3\big) S_1}{(-2+N) (N-1) N (1+N) (3+N)}
                \Biggr) S_{-2}
                +\frac{2 \big(
                        1+15 N+N^2-N^3\big) S_{-3}}{(N-2) (N-1) N 
(1+N) (3+N)}
\nonumber\\ && 
                +\Biggl(
                        \frac{P_{351}}{24 (N-1)^2 N^2 (1+N) (2+N)}
                        +\frac{\big(
                                26+181 N+70 N^2+11 N^3\big) S_1}{24 (N-1) (1+N) (2+N)}
                        -2 S_1^2
                \Biggr) \zeta_2
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{534}}{(-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&                         
-\frac{3 S_1 P_{90}}{2 N (1+N) (2+N) (3+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        -\frac{4 S_3 P_{120}}{3 (N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
-\frac{4 \zeta_3 P_{343}}{3 (N-1) N^2 (1+N)^2 (2+N)}
        +\frac{4 S_1^2 P_{401}}{(N-1) N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
+\frac{8 S_2 P_{401}}{(N-1) N^3 (1+N)^3 (2+N)^2}
        +\frac{P_{610}}{36 (N-2) (N-1) N^5 (1+N)^5 (2+N)^4 (3+N)}
\nonumber\\ &&      
   +\Biggl(
                -\frac{4 P_{532}}{(N-1) N^4 (1+N)^4 (2+N)^3}
                -\frac{16 \big(
                        2+N+N^2\big)^2 S_2}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
-\frac{8 \big(
                2+N+N^2\big)^2 S_1^3}{3 (N-1) N^2 (1+N)^2 (2+N)}
        +\Biggl(
                \frac{8 P_{399}}{(N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
\nonumber\\ &&         
        -\frac{64 S_1}{(N-1) N (1+N) (2+N)}
        \Biggr) S_{-2}
        -\frac{128 S_{-3}}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{501}}{(N-1) N^3 (1+N)^3 (2+N)^2}
                +\frac{4 \big(
                        2+N+N^2\big)^2 S_1}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) \zeta_2
        -\frac{24}{5} \zeta_2^2
\Biggr)
\nonumber\\ &&
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\Biggl(
        \frac{S_1^3 P_{26}
        }{9 (N-1) N (1+N) (2+N)}
        +
        \frac{8 S_{2,1} P_{330}}{9 (N-1) N (1+N) (2+N)^2 (3+N)}
\nonumber\\ &&        
 -\frac{4 S_3 P_{358}}{9 (N-1) N (1+N) (2+N)^2 (3+N)}
        +\frac{S_2 P_{495}}{9 (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
+\frac{P_{615}}{54 (-2+N) (N-1)^4 N^4 (1+N)^4 (2+N)^4 (3+N)}
\nonumber\\ && 
        +\Biggl(
                \frac{S_2 P_{291}}{3 (N-1) N (1+N) (2+N)^2 (3+N)}
                -\frac{2 P_{589}}{27 (N-1)^3 N^3 (1+N)^3 (2+N)^3 (3+N)}
\nonumber\\ &&         
        -\frac{8 (23+25 N) S_3}{9 (2+N)}
                -\frac{16 S_{2,1}}{2+N}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{438}}{27 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&            
     -\frac{2 (11+10 N) S_2}{3 (2+N)}
        \Biggr) S_1^2
        -\frac{4}{9} S_1^4
        -\frac{4 (17+7 N) S_2^2}{3 (2+N)}
        -\frac{2 (29+18 N) S_4}{2+N}
\nonumber\\ &&         
+\Biggl(
                \frac{32 S_1}{(N-1) N (1+N) (2+N)}
                -\frac{4 P_{399}}{(N-2) (N-1) N^2 (1+N)^2 (2+N)^2 
(3+N)}
        \Biggr) 
\nonumber\\ &&         
\times
S_{-2}
+\frac{64 S_{-3}}{(N-1) N (1+N) (2+N)}
        +\frac{8 (-2+N) S_{3,1}}{2+N}
        +\frac{8 (7+2 N) S_{2,1,1}}{3 (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{S_1 P_{128}}{3 (N-1) N (1+N) (2+N)}
                +\frac{P_{439}}{9 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                +2 S_1^2
                +6 S_2
        \Biggr) \zeta_2
\nonumber\\ &&         
+\frac{12 (8+N) \zeta_2^2}{5 (2+N)}
        +\Biggl(
                -\frac{2 P_{367}}{27 (N-1) N (1+N) (2+N)^2 (3+N)}
                +
                \frac{8 (109+41 N) S_1}{9 (2+N)}
        \Biggr) 
\nonumber\\ &&   \times
\zeta_3
\Biggr)
+\textcolor{blue}{C_A^2} \Biggl(
        \frac{S_1^4 P_{117}}{9 (N-1) N (1+N) (2+N)}
        +\frac{S_{2,1,1} P_{178}}{3 (N-1) N (1+N) (2+N) (3+N)}
\nonumber\\ &&        
+\frac{S_{3,1} P_{185}}{(N-1) N (1+N) (2+N) (3+N)}
        +\frac{S_2^2 P_{274}}{6 (N-1) N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{S_4 P_{279}}{4 (N-1) N (1+N) (2+N) (3+N)}
        +\frac{8 S_{-2,1} P_{307}}{(N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
-\frac{2 S_{2,1} P_{538}}{9 (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
+\frac{S_3 P_{566}}{9 (-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&        
 +\frac{P_{620}}{648 (-2+N)^2 (N-1)^5 N^5 (1+N)^5 (2+N)^5 (3+N)^2}
\nonumber\\ &&         
+\Biggl(
                \frac{S_3 P_{281}}{9 (N-1) N (1+N) (2+N) (3+N)}
                +\frac{S_2 P_{549}}{12 (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
        +\frac{P_{617}}{27 (-2+N) (N-1)^4 N^4 (1+N)^4 (2+N)^4 (3+N)^2}
                -42 S_2^2
                -\frac{207}{2} S_4
\nonumber\\ &&         
        +\frac{2 \big(
                        -12+21 N+7 N^2\big) S_{2,1}}{N (2+N) (3+N)}
                -2 S_{2,1,1}
        \Biggr) S_1
        +\Biggl(
                \frac{S_2 P_{276}}{12 (N-1) N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        +\frac{P_{592}}{108 (N-1)^3 N^3 (1+N)^3 (2+N)^3 (3+N)}
                -59 S_3
                +2 S_{2,1}
        \Biggr) S_1^2
\nonumber\\ &&         
+\Biggl(
                \frac{P_{483}
                }{36 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                -
                \frac{115}{6} S_2
        \Biggr) S_1^3
        -S_1^5
\nonumber\\ &&         
+\Biggl(
                \frac{P_{601}}{36 (N-1)^3 N^3 (1+N)^3 (2+N)^3 (3+N)^2}
                -\frac{178}{3} S_3
                +4 S_{2,1}
                +8 S_{-2,1}
        \Biggr) S_2
        -46 S_5
\nonumber\\ &&         
+\Biggl(
                -\frac{2 P_{576}}{(-2+N)^2 (N-1)^2 N^3 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{2 P_{471}}{(-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)}
                        -16 S_2
                \Biggr) S_1
\nonumber\\ &&         
        -\frac{4 \big(
                        -10-9 N-6 N^2+N^3\big) S_1^2}{(N-1) N (1+N) (2+N)}
                -\frac{8}{3} S_1^3
                -\frac{8 \big(
                        -10-9 N-6 N^2+N^3\big) S_2}{(N-1) N (1+N) (2+N)}
                -\frac{64}{3} S_3
\nonumber\\ &&         
        -8 S_{2,1}
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{2 \big(
                        -10-9 N-6 N^2+N^3\big)}{(N-1) N (1+N) (2+N)}
                -4 S_1
        \Biggr) S_{-2}^2
\nonumber\\ &&         
+\Biggl(
                -\frac{4 P_{467}}{(-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2 (3+N)}
                -16 S_1^2
                -20 S_2
                -16 S_{-2}
\nonumber\\ && 
                -\frac{16 \big(
                        -10-9 N-6 N^2+N^3\big) S_1}{(N-1) N (1+N) (2+N)}
        \Biggr) S_{-3}
       -\Biggl(
                \frac{14 \big(
                        -14-13 N-10 N^2+N^3\big)}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&        
        +56 S_1
        \Biggr) 
S_{-4}
        -\frac{4 \big(
                6+5 N+2 N^2-N^3\big) S_{-2,2}}{(N-1) N (1+N) (2+N)}
        -54 S_{-5}
        +16 S_{2,3}
        -20 S_{2,-3}
        -13 S_{4,1}
\nonumber\\ &&         
+12 S_{-2,3}
        +\frac{12 \big(
                -6-5 N-2 N^2+N^3\big) S_{-3,1}
        }{(N-1) N (1+N) (2+N)}
        +28 S_{-4,1}
        +8 S_{2,1,-2}
        -18 S_{2,2,1}
\nonumber\\ &&         
-6 S_{3,1,1}
        +
        \frac{8 \big(
                -6-5 N-2 N^2+N^3\big) S_{-2,1,1}}{(N-1) N (1+N) (2+N)}
        +8 S_{-2,2,1}
        +24 S_{-3,1,1}
        -3 S_{2,1,1,1}
\nonumber\\ &&         
+16 S_{-2,1,1,1}
        +\Biggl(
                \frac{S_2 P_{22}}{2 (N-1) N (1+N) (2+N)}
                +\frac{S_1^2 P_{33}}{2 (N-1) N (1+N) (2+N)}
\nonumber\\ &&  
        +\frac{P_{581}}{36 (N-1)^3 N^3 (1+N)^3 (2+N)^3}
                +\Biggl(
                        \frac{P_{437}}{12 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
                        +16 S_2
                \Biggr) 
\nonumber\\ &&  \times
S_1
                +4 S_1^3
                +2 S_3
                +\Biggl(
                        -\frac{8 \big(
                                1+N+N^2\big)}{(N-1) N (1+N) (2+N)}
                        +4 S_1
                \Biggr) S_{-2}
                +2 S_{-3}
                -4 S_{-2,1}
        \Biggr) 
\nonumber\\ &&  \times
\zeta_2
        +\Biggl(
                \frac{3 \big(
                        72+24 N+83 N^2+25 N^3\big)}{10 N (2+N) (3+N)}
                -\frac{18}{5} S_1
        \Biggr) \zeta_2^2
\nonumber\\ &&         
+\Biggl(
                \frac{P_{568}}{54 (-2+N) (N-1)^2 N^2 (1+N)^2 
(2+N)^2 (3+N)^2}
\nonumber\\ && 
                +\frac{S_1 P_{162}}{9 (N-1) N (1+N) (2+N) (3+N)}
                +\frac{83}{3} S_1^2
                -9 S_2
                -12 S_{-2}
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{N_F^2} \textcolor{blue}{T_F^2} \Biggl(
        -\frac{1184}{81}
        +\frac{20 \zeta_2}{9}
        +\frac{56 \zeta_3}{27}
\Biggr),
\\
%---------------------------------------
b_{gg}^{(1,0)} &=& 
%bgg10 =
\frac{2 \textcolor{blue}{C_A} \big(
        2-N+N^2\big)}{N (1+N) (2+N)}
-\frac{\textcolor{blue}{C_A} \xi}{N-1},
\\
%---------------------------------------
b_{gg}^{(1,1)} &=& 
%bgg11 =
\textcolor{blue}{C_A} \Biggl[\xi \Biggl(
        \frac{1+N-N^2}{2 (N-1)^2 N}
        +\frac{S_1}{2 (N-1)}
\Biggr)
        -\frac{P_{196}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{\big(
                2-N+N^2\big) S_1}{N (1+N) (2+N)}
\Biggr],
\nonumber\\
\\
%---------------------------------------
b_{gg}^{(1,2)} &=& 
%bgg12 =
\textcolor{blue}{C_A} \xi \Biggl[
        \frac{1-4 N+2 N^2}{4 (N-1)^3 N^2}
        +\frac{\big(
                -1-N+N^2\big) S_1}{4 (N-1)^2 N}
        -\frac{S_1^2}{8 (N-1)}
        -\frac{3 S_2}{8 (N-1)}
        +\frac{\zeta_2}{8 (N-1)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_A} \Biggl(
        \frac{S_1 P_{196}}{2 N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{388}}{2 N^3 (1+N)^3 (2+N)^3}
        +\frac{\big(
                2-N+N^2\big) S_1^2}{4 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{3 \big(
                2-N+N^2\big) S_2}{4 N (1+N) (2+N)}
        -\frac{\big(
                2-N+N^2\big) \zeta_2}{4 N (1+N) (2+N)}
\Biggr),
\\
%---------------------------------------
b_{gg}^{(2,0)} &=& 
%bgg20 =
\frac{\textcolor{blue}{C_A}^2 \xi^3}{4 (N-1)}
+\textcolor{blue}{C_A}^2 \xi^2 \Biggl[
        \frac{P_{444}}{8 (-2+N) (N-1)^2 N^3 (1+N) (2+N) (3+N)}
\nonumber\\ && 
        +\frac{\big(
                -4-N-2 N^2\big) S_1}{4 (N-1) N^2}
        +\frac{\big(
                -2-3 N+N^2\big) S_{-2}}{2 (-2+N) N (1+N) (3+N)}
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} 
\nonumber\\ &&  \times
\Biggl(
                -\frac{4 \big(
                        -3-10 N+4 N^2\big)}{9 (N-1)^2 N}
                +\frac{4 S_1}{3 (N-1)}
        \Biggr)
        +\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_2 P_{126}}{4 (N-1) N^2 (2+N) (3+N)}
\nonumber\\ &&           
     +\frac{P_{561}}{36 (-2+N) (N-1)^3 N^3 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{385}}{3 (N-1)^2 N^3 (1+N) (2+N) (3+N)}
                        +\frac{\big(
                                -72-8 N+3 N^2+N^3\big) S_2}{2 N (1+N) (2+N) (3+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{3 (3+8 N) S_1^2}{4 (N-1) N}
                +\frac{\big(
                        -96-52 N-21 N^2-3 N^3\big) S_3}{2 N (1+N) (2+N) (3+N)}
                -\frac{2 S_{-3}}{N}
                +\frac{4 S_{-2,1}}{N}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{219}}{(-2+N) (N-1) N^2 (1+N) (3+N)}
                        -\frac{4 S_1}{N}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\frac{\big(
                        72+8 N-3 N^2-N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
                +\frac{3 \big(
                        -60+14 N+15 N^2+3 N^3\big) \zeta_3}{N (1+N) (2+N) (3+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{32 P_{234}}{(N-1) N^2 (1+N)^3 (2+N)^2}
        +\frac{64 \big(
                2+N+N^2\big) S_1}{(N-1) N (1+N)^2 (2+N)}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{4 P_{333}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
        +\Biggl(
                -\frac{4 P_{225}}{3 (N-1)^2 N^2 (1+N) (2+N)}
\nonumber\\ &&          
        +\frac{16 S_2}{(1+N) (2+N)}
        \Biggr) S_1
        +\frac{8 \big(
                6-13 N+N^2\big) S_2}{3 (N-1) N (2+N)}
        +\frac{16 S_3}{(1+N) (2+N)}
\nonumber\\ &&         
-\frac{32 S_{2,1}}{(1+N) (2+N)}
        +\frac{96 \zeta_3}{(1+N) (2+N)}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A^2} \Biggl(
        \frac{P_{578}
        }{9 (-2+N) (N-1)^2 N^3 (1+N)^3 (2+N)^3 (3+N)}
\nonumber\\ &&        
 +\frac{S_2 P_{175}}{3 (N-1) N^2 (1+N) (2+N) (3+N)}
        +\Biggl(
                \frac{P_{512}}{3 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +\frac{\big(
                        18-22 N-N^2+N^3\big) S_2}{N (1+N) (2+N) (3+N)}
        \Biggr) S_1
        +\frac{\big(
                42-26 N+7 N^2+5 N^3\big) S_3}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
-\frac{12 \big(
                2-N+N^2\big) S_1^2}{N (1+N) (2+N)}
        +\Biggl(
                \frac{2 P_{230}}{(-2+N) N^2 (1+N)^2 (2+N) (3+N)}
\nonumber\\ &&         
        +\frac{8 \big(
                        2-N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) S_{-2}
        +\frac{4 \big(
                2-N+N^2\big) S_{-3}}{N (1+N) (2+N)}
        -\frac{2 \big(
                18-22 N-N^2+N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&        
-\frac{8 \big(
                2-N+N^2\big) S_{-2,1}}{N (1+N) (2+N)}
        -\frac{6 \big(
                -6+20 N+5 N^2+N^3\big) \zeta_3}{N (1+N) (2+N) (3+N)}
\Biggr),
\\
%---------------------------------------
b_{gg}^{(2,1)} &=& 
%bgg21 =
\textcolor{blue}{C_A}^2 \xi^3 \Biggl[
        \frac{-1+N-N^2}{8 (N-1)^2 N}
        -\frac{S_1}{8 (N-1)}
\Biggr]
+\textcolor{blue}{C_A}^2 \xi^2 \Biggl[
        \frac{\big(
                8+5 N+6 N^2\big) S_1^2}{16 (N-1) N^2}
\nonumber\\ &&         
+        \frac{S_1 P_{453}}{8 (-2+N) (N-1)^2 N^3 (1+N) (2+N) (3+N)}
\nonumber\\ && 
+
        \frac{P_{596}}{32 (-2+N)^2 (N-1)^3 N^4 (1+N)^2 (2+N)^2 (3+N)^2}
        +\frac{\big(
                16+7 N+8 N^2\big) S_2}{16 (N-1) N^2}
\nonumber\\ &&         
+\frac{\big(
                2+3 N-N^2\big) S_3}{4 (-2+N) N (1+N) (3+N)}
        +\Biggl(
                \frac{P_{302}}{2 (-2+N)^2 (N-1) N^2 (1+N)^2 (3+N)^2}
\nonumber\\ &&               
  +\frac{\big(
                        2+3 N-N^2\big) S_1}{2 (-2+N) N (1+N) (3+N)}
        \Biggr) S_{-2}
        +\frac{\big(
                2+3 N-N^2\big) S_{-3}}{(-2+N) N (1+N) (3+N)}
        +\frac{(2+N) \zeta_2}{8 N^2}
\nonumber\\ &&         
-\frac{3 \big(
                -2-3 N+N^2\big) \zeta_3}{4 (-2+N) N (1+N) (3+N)}
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -\frac{2 P_{127}}{27 (N-1)^3 N^2}
\nonumber\\ &&         
        +\frac{2 \big(
                        -3-10 N+4 N^2\big) S_1}{9 (N-1)^2 N}
                -\frac{S_1^2}{3 (N-1)}
                -\frac{7 S_2}{3 (N-1)}
                +\frac{2 \zeta_2}{3 (N-1)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_3 P_{498}}{12 (-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ && 
                +\frac{S_{2,1} P_{389}}{2 (N-1) N (1+N)^2 (2+N)^2 (3+N)^2}
                +\frac{S_2 P_{514}}{12 (N-1)^2 N^3 (1+N) (2+N)^2 (3+N)^2}
\nonumber\\ &&         
        +
                \frac{P_{611}}{432 (-2+N)^2 (N-1)^4 N^4 (1+N)^3 (2+N)^3 (3+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{588}}{36 (-2+N) (N-1)^3 N^4 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ && 
+                        \frac{S_2 P_{441}}{8 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
                        +\frac{\big(
                                228+46 N+3 N^2-N^3\big) S_3}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
                +\frac{\big(
                                -60+14 N+15 N^2+3 N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{421}}{12 (N-1)^2 N^3 (1+N) (2+N) (3+N)}
                        +\frac{\big(
                                192-20 N-33 N^2-7 N^3\big) S_2}{8 N (1+N) (2+N) (3+N)}
                \Biggr) S_1^2
\nonumber\\ &&         
                +\frac{\big(
                        -48+36 N+27 N^2+5 N^3\big) S_2^2}{4 N (1+N) (2+N) (3+N)}
                +\frac{\big(
                        816+628 N+291 N^2+45 N^3\big) S_4}{8 N (1+N) (2+N) (3+N)}
\nonumber\\ && 
        -\frac{7 (3+8 N) S_1^3}{24 (N-1) N}
                +\Biggl(
                        \frac{S_1 P_{45}}{(-2+N) (N-1) N (1+N) (3+N)}
\nonumber\\ &&         
                        +\frac{P_{454}}{2 (-2+N)^2 (N-1) N^3 (1+N)^2 (3+N)^2}
                +\frac{2 S_1^2}{N}
                        +\frac{4 S_2}{N}
                \Biggr) S_{-2}
                +\frac{S_{-2}^2}{N}
\nonumber\\ && 
                +\Biggl(
                        \frac{P_{189}}{(-2+N) (N-1) N^2 (1+N) (3+N)}
                        +\frac{8 S_1}{N}
                \Biggr) S_{-3}
                +\frac{7 S_{-4}}{N}
\nonumber\\ &&          
       +\frac{\big(
                        -138-5 N+12 N^2+3 N^3\big) S_{3,1}}{N (1+N) (2+N) (3+N)}
                -\frac{2 (-2+N) S_{-2,1}
                }{(N-1) N^2}
                -
                \frac{2 S_{-2,2}}{N}
                -\frac{6 S_{-3,1}}{N}
\nonumber\\ &&         
        +\frac{\big(
                        36-58 N-39 N^2-7 N^3\big) S_{2,1,1}}{2 N (1+N) (2+N) (3+N)}
                -\frac{4 S_{-2,1,1}}{N}
                +\Biggl(
                        \frac{P_{171}}{24 (N-1)^2 N^2 (1+N) (2+N)}
\nonumber\\ &&         
                +\frac{(3+8 N) S_1}{4 (N-1) N}
                \Biggr) \zeta_2
                -\frac{9 \big(
                        -60+14 N+15 N^2+3 N^3\big) \zeta_2^2}{10 N (1+N) (2+N) (3+N)}
\nonumber\\ &&                 
+\Biggl(
                        -\frac{3 P_{504}}{2 (-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
                -\frac{3 \big(
                                -72-8 N+3 N^2+N^3\big) S_1}{2 N (1+N) (2+N) (3+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
        \frac{32 S_1 P_{234}}{(N-1) N^2 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
-\frac{16 P_{533}}{(-2+N) (N-1) N^3 (1+N)^4 (2+N)^3 (3+N)}
        -\frac{32 \big(
                2+N+N^2\big) S_1^2}{(N-1) N (1+N)^2 (2+N)}
\nonumber\\ &&         
-\frac{64 \big(
                2+N+N^2\big) S_2}{(N-1) N (1+N)^2 (2+N)}
        +\frac{256 S_{-2}}{(-2+N) (N-1) (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{16 \big(
                2+N+N^2\big) \zeta_2}{(N-1) N (1+N)^2 (2+N)}
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{32 S_{2,1} P_{57}}{(N-1) N (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&        
-\frac{16 S_3 P_{305}}{3 (N-1) N (1+N)^2 (2+N)^2 (3+N)}
        +\frac{S_2 P_{411}}{9 (N-1)^2 N^2 (1+N) (2+N)^2 (3+N)}
\nonumber\\ &&        
 +\frac{2 P_{579}}{27 (-2+N) (N-1)^2 N^3 (1+N)^3 (2+N)^3 (3+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{4 S_2 P_{306}}{3 (N-1) N (1+N)^2 (2+N)^2 (3+N)}
                -\frac{48 S_3}{(1+N) (2+N)}
                +\frac{32 S_{2,1}}{(1+N) (2+N)}
\nonumber\\ && 
                +\frac{2 P_{535}}{9 (N-1)^3 N^3 (1+N)^2 (2+N)^2 (3+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{242}}{3 (N-1)^2 N^2 (1+N) (2+N)}
\nonumber\\ &&         
        -
                \frac{12 S_2}{(1+N) (2+N)}
        \Biggr) S_1^2
        -\frac{128 S_{-2}}{(-2+N) (N-1) (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\frac{8 S_2^2}{(1+N) (2+N)}
        -\frac{28 S_4}{(1+N) (2+N)}
        +\frac{64 S_{3,1}}{(1+N) (2+N)}
-\frac{16 S_{2,1,1}}{(1+N) (2+N)}
\nonumber\\ &&         
        -\frac{(-2+N) \big(
                6-5 N+5 N^2\big) \zeta_2}{3 (N-1) N (1+N) (2+N)}
        -\frac{144 \zeta_2^2}{5 (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{8 P_{304}}{(N-1) N (1+N)^2 (2+N)^2 (3+N)}
                -\frac{48 S_1}{(1+N) (2+N)}
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A^2} \Biggl(
        -\frac{4 S_{-2,1} P_{201}}{N^2 (1+N)^2 (2+N)^2}
        +\frac{S_{2,1} P_{393}}{(N-1) N (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
+\frac{S_3 P_{510}}{6 (-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
        +\frac{P_{612}}{108 (-2+N)^2 (N-1)^3 N^4 (1+N)^4 (2+N)^4 (3+N)^2}
\nonumber\\ && 
+\frac{S_2 P_{523}}{36 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{599}}{18 (-2+N) (N-1)^3 N^4 (1+N)^2 (2+N)^3 (3+N)^2}
\nonumber\\ &&         
        +\frac{S_2 P_{482}}{6 (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
                +\frac{\big(
                        -66+68 N-N^2-5 N^3\big) S_3}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        -\frac{2 \big(
                        -6+20 N+5 N^2+N^3\big) S_{2,1}}{N (1+N) (2+N) (3+N)}
        \Biggr) S_1
    \nonumber\\ && 
   +\Biggl(
                \frac{P_{494}
                }{12 (N-1)^2 N^3 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&         
        +
                \frac{\big(
                        -30+62 N+11 N^2+N^3\big) S_2}{4 N (1+N) (2+N) (3+N)}
        \Biggr) S_1^2
        -\frac{3 \big(
                2+6 N+3 N^2+N^3\big) S_2^2}{2 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
        +\frac{14 \big(
                2-N+N^2\big) S_1^3}{3 N (1+N) (2+N)}
+\frac{\big(
                -438+206 N-97 N^2-59 N^3\big) S_4}{4 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{560}}{(-2+N)^2 (N-1) N^3 (1+N)^3 (2+N)^2 (3+N)^2}
\nonumber\\ &&          
 +\frac{2 S_1 P_{315}}{(-2+N) N (1+N)^2 (2+N)^2 (3+N)}
                -\frac{4 \big(
                        2-N+N^2\big) S_1^2}{N (1+N) (2+N)}
                -\frac{8 \big(
                        2-N+N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_{-2}
        -\frac{2 \big(
                2-N+N^2\big) S_{-2}^2}{N (1+N) (2+N)}
        +\Biggl(
                \frac{2 P_{396}}{(-2+N) N^2 (1+N)^2 (2+N)^2 (3+N)}
\nonumber\\ &&               
  -\frac{16 \big(
                        2-N+N^2\big) S_1}{N (1+N) (2+N)}
        \Biggr) S_{-3}
        -\frac{14 \big(
                2-N+N^2\big) S_{-4}}{N (1+N) (2+N)}
        +\frac{2 \big(
                30-43 N-4 N^2+N^3\big)}{N (1+N) (2+N) (3+N)}
\nonumber\\ &&  \times S_{3,1}        
+\frac{4 \big(
                2-N+N^2\big) S_{-2,2}}{N (1+N) (2+N)}
        +\frac{\big(
                18+16 N+13 N^2+5 N^3\big) S_{2,1,1}}{N (1+N) (2+N) (3+N)}
\nonumber\\ && 
        +\frac{12 \big(
                2-N+N^2\big) S_{-3,1}}{N (1+N) (2+N)}
+\frac{8 \big(
                2-N+N^2\big) S_{-2,1,1}}{N (1+N) (2+N)}
        +\Biggl(
                -
                \frac{4 \big(
                        2-N+N^2\big) S_1}{N (1+N) (2+N)}
\nonumber\\ && 
+                \frac{P_{356}
                }{12 (N-1) N^2 (1+N)^2 (2+N)^2}
        \Biggr) \zeta_2
        +\frac{9 \big(
                -6+20 N+5 N^2+N^3\big) \zeta_2^2}{5 N (1+N) (2+N) (3+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{506}}{(-2+N) (N-1) N^2 (1+N)^2 (2+N)^2 (3+N)^2}
\nonumber\\ &&         
       -\frac{3 \big(
                        18-22 N-N^2+N^3\big) S_1}{N (1+N) (2+N) (3+N)}
        \Biggr) \zeta_3
\Biggr),
\\
%---------
c_{gg}^{(1,0)} &=&
%cgg10 =
\textcolor{blue}{C_A} \Biggl[
        \frac{2 \big(
                1-4 N+2 N^2\big)}{(N-1)^2 N^2}
        -\frac{2 S_1}{(N-1) N}
\Biggr],
\\
%---------
c_{gg}^{(1,1)} &=&
%cgg11 =
\textcolor{blue}{C_A} \Biggl[
        -\frac{P_{52}}{(N-1)^3 N^3}
        +\frac{\big(
                -1+4 N-2 N^2\big) S_1}{(N-1)^2 N^2}
        +\frac{S_1^2}{2 (N-1) N}
        +\frac{3 S_2}{2 (N-1) N}
\nonumber\\ && 
        -\frac{\zeta_2}{2 (N-1) N}
\Biggr],
\\
%---------
c_{gg}^{(1,2)} &=&
%cgg12 =
\textcolor{blue}{C_A} \Biggl(
        -\frac{\big(
                1-3 N+N^2
        \big)
\big(-1+3 N-5 N^2+2 N^3\big)}{2 (N-1)^4 N^4}
        +\Biggl(
                \frac{P_{52}}{2 (N-1)^3 N^3}
\nonumber\\ && 
                -\frac{3 S_2}{4 (N-1) N}
        \Biggr) S_1
        +\frac{\big(
                1-4 N+2 N^2\big) S_1^2}{4 (N-1)^2 N^2}
        -\frac{S_1^3}{12 (N-1) N}
        +\frac{3 \big(
                1-4 N+2 N^2\big) S_2}{4 (N-1)^2 N^2}
\nonumber\\ &&         
-\frac{7 S_3}{6 (N-1) N}
        +\Biggl(
                \frac{-1+4 N-2 N^2}{4 (N-1)^2 N^2}
                +\frac{S_1}{4 (N-1) N}
        \Biggr) \zeta_2
        +\frac{7 \zeta_3}{6 (N-1) N}
\Biggr),
\\
%---------
c_{gg}^{(2,0)} &=&
%cgg20 =
\textcolor{blue}{C_A}^2 \xi \Biggl[
        \frac{P_{402}}{4 (-2+N) (N-1)^3 N^3 (1+N)^2}
        +\Biggl(
                \frac{2-8 N-21 N^2+15 N^4}{4 (N-1)^2 N^3 (1+N)}
                +\frac{S_2}{2 N (1+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_1
        -\frac{15 S_1^2}{8 (N-1) N}
        +\frac{(4-31 N) S_2}{8 (N-1) N^2}
        +\frac{S_3}{2 N (1+N)}
        +\frac{S_{-2}}{(-2+N) (N-1) N (1+N)}
\nonumber\\ &&         
-\frac{S_{2,1}}{N (1+N)}
        +\frac{3 \zeta_3}{N (1+N)}
\Biggr]
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{8 P_{106}
        }{27 (N-1)^3 N^3}
        +
        \frac{8 \big(
                -3+4 N+2 N^2\big) S_1}{9 (N-1)^2 N^2}
\nonumber\\ &&         
+\frac{8 S_2}{3 (N-1) N}
        -\frac{4 \zeta_2}{3 (N-1) N}
\Biggr)
+\textcolor{blue}{C_A}^2 \Biggl(
        \frac{S_2 P_4}{12 (N-1)^2 N^2 (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{S_1^2 P_{11}}{4 (N-1)^2 N^2 (1+N) (2+N)}
+\frac{P_{587}}{54 (-2+N) (N-1)^4 N^4 (1+N)^3 (2+N)^3}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{478}}{9 (N-1)^3 N^3 (1+N)^2 (2+N)^2}
                +\frac{\big(
                        226+399 N+125 N^2\big) S_2}{4 (N-1) N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\frac{77 S_1^3}{12 (N-1) N}
        +\frac{\big(
                214+411 N+125 N^2\big) S_3}{6 (N-1) N (1+N) (2+N)}
        +\Biggl(
                -\frac{2 (-5+2 N)}{(-2+N) (N-1) N}
\nonumber\\ &&         
        +\frac{8 S_1}{(N-1) N}
        \Biggr) S_{-2}
        +\frac{10 S_{-3}}{(N-1) N}
        -\frac{12 S_{2,1}}{N (1+N) (2+N)}
-\frac{4 S_{-2,1}}{(N-1) N}
\nonumber\\ &&         
        +\Biggl(
                \frac{P_{143}}{6 (N-1)^2 N^2 (1+N) (2+N)}
                -\frac{11 S_1}{2 (N-1) N}
        \Biggr) \zeta_2
        +\frac{36 \zeta_3}{N (1+N) (2+N)}
\Biggr),
\\
%---------
\label{eq:UNP2}
c_{gg}^{(2,1)} &=&
%cgg21 =
\textcolor{blue}{C_A}^2 \xi \big(
        \frac{S_2 P_{20}}{16 (N-1)^2 N^3 (1+N)}
        +\frac{S_3 P_{154}}{24 (-2+N) (N-1) N^2 (1+N)^2}
\nonumber\\ && 
        +\frac{P_{558}}{16 (-2+N)^2 (N-1)^4 N^4 (1+N)^3}
        +\Biggl(
                \frac{P_{446}}{4 (-2+N) (N-1)^3 N^4 (1+N)^2}
\nonumber\\ &&         
        +\frac{\big(
                        -4+83 N+146 N^2+75 N^3\big) S_2}{16 (N-1) N^2 (1+N)^2}
                -\frac{3 S_3}{2 N (1+N)}
                +\frac{S_{2,1}}{N (1+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{P_{24}}{16 (N-1)^2 N^3 (1+N)}
                -\frac{3 S_2}{8 N (1+N)}
        \Biggr) S_1^2
        +\frac{35 S_1^3}{48 (N-1) N}
        +\frac{S_2^2}{4 N (1+N)}
\nonumber\\ &&         
-
        \frac{7 S_4}{8 N (1+N)}
        +\Biggl(
                \frac{-4-6 N+N^2}{2 (-2+N)^2 N^2 (1+N)^2}
                -\frac{S_1}{(-2+N) (N-1) N (1+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
-\frac{2 S_{-3}}{(-2+N) (N-1) N (1+N)}
        +\frac{\big(
                -5-2 N-N^2\big) S_{2,1}}{2 (N-1) N (1+N)^2}
        +\frac{2 S_{3,1}}{N (1+N)}
\nonumber\\ &&         
-\frac{S_{2,1,1}}{2 N (1+N)}
        +\Biggl(
                \frac{-5-8 N+3 N^2+8 N^3}{8 (N-1)^2 N^2 (1+N)}
                -\frac{5 S_1}{8 (N-1) N}
        \Biggr) \zeta_2
        -\frac{9 \zeta_2^2}{10 N (1+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{3 P_{82}}{2 (-2+N) (N-1) N^2 (1+N)^2}
                -\frac{3 S_1}{2 N (1+N)}
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{4 P_{340}}{81 (N-1)^4 N^4}
        +\Biggl(
                -\frac{4 P_{106}}{27 (N-1)^3 N^3}
                -\frac{4 S_2}{3 (N-1) N}
        \Biggr) S_1
\nonumber\\ &&        
-\frac{2 \big(
                -3+4 N+2 N^2\big) S_1^2}{9 (N-1)^2 N^2}
        +\frac{2 \big(
                21-44 N+2 N^2\big) S_2}{9 (N-1)^2 N^2}
        -\frac{16 S_3}{3 (N-1) N}
\nonumber\\ &&        
+\Biggl(
                -\frac{2 \big(
                        9-20 N+2 N^2\big)}{9 (N-1)^2 N^2}
                +\frac{2 S_1}{3 (N-1) N}
        \Biggr) \zeta_2
        +\frac{100 \zeta_3}{9 (N-1) N}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A^2} \Biggl(
        \frac{S_1^3 P_{156}}{24 (N-1)^2 N^2 (1+N) (2+N)}
        +\frac{2 S_{2,1} P_{309}}{(N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{S_3 P_{424}}{12 (-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2}
        +\frac{S_2 P_{436}}{36 (N-1)^3 N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&        
+\frac{P_{614}}{648 (-2+N)^2 (N-1)^5 N^5 (1+N)^4 (2+N)^4}
        +\Biggl(
                \frac{S_2 P_{375}}{24 (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{P_{590}}{54 (-2+N) (N-1)^4 N^4 (1+N)^3 (2+N)^3}
                -\frac{3 \big(
                        70+165 N+47 N^2\big) S_3}{4 (N-1) N (1+N) (2+N)}
\nonumber\\ &&         
        -\frac{2 \big(
                        8-3 N+N^2\big) S_{2,1}}{(N-1) N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{435}}{36 (N-1)^3 N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        -\frac{\big(
                        514+951 N+293 N^2\big) S_2}{16 (N-1) N (1+N) (2+N)}
        \Biggr) S_1^2
        -\frac{\big(
                1018+1287 N+461 N^2\big) S_2^2}{32 (N-1) N (1+N) (2+N)}
        -\frac{55 S_1^4}{32 (N-1) N}
\nonumber\\ && 
        +\frac{\big(
                -730-1515 N-449 N^2\big) S_4}{16 (N-1) N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{236}}{(-2+N)^2 (N-1)^2 N^3 (1+N)}
\nonumber\\ &&         
        +\frac{2 \big(
                        -4+15 N-11 N^2+2 N^3\big) S_1}{(-2+N) (N-1)^2 N^2}
                -\frac{4 S_1^2}{(N-1) N}
                -\frac{8 S_2}{(N-1) N}
        \Biggr) S_{-2}
        -\frac{2 S_{-2}^2}{(N-1) N}
\nonumber\\ &&         
+\Biggl(
                \frac{2 \big(
                        -2+15 N-16 N^2+4 N^3\big)}{(-2+N) (N-1)^2 N^2}
                -\frac{16 S_1}{(N-1) N}
        \Biggr) S_{-3}
        -\frac{3 \big(
                10-5 N+N^2\big) S_{3,1}}{(N-1) N (1+N) (2+N)}
\nonumber\\ && 
        -\frac{21 S_{-4}}{(N-1) N}
        +\frac{4 (-1+2 N) S_{-2,1}}{(N-1)^2 N^2}
        +\frac{2 S_{-2,2}}{(N-1) N}
        +\frac{3 \big(
                4+N+N^2\big) S_{2,1,1}}{(N-1) N (1+N) (2+N)}
\nonumber\\ && 
        +\frac{6 S_{-3,1}}{(N-1) N}
        +\frac{4 S_{-2,1,1}}{(N-1) N}
        +\Biggl(
                \frac{S_1 P_9}{12 (N-1)^2 N^2 (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{P_{443}}{36 (N-1)^3 N^3 (1+N)^2 (2+N)^2}
                +\frac{33 S_1^2}{8 (N-1) N}
                +
                \frac{37 S_2}{8 (N-1) N}
                +\frac{S_{-2}}{(N-1) N}
        \Biggr) \zeta_2
\nonumber\\ &&         
-\frac{54 \zeta_2^2}{5 N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{382}}{9 (-2+N) (N-1)^2 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{\big(
                        176+129 N+61 N^2\big) S_1}{3 (N-1) N (1+N) (2+N)}
        \Biggr) \zeta_3
\Biggr).
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\label{eq:POL1}
\Delta a_{qq}^{(1,0),\rm NS} &=&
%Daqq10NS =
\textcolor{blue}{C_F} \xi \Biggl(
        -\frac{3}{N}
        +S_1
\Biggr) +
\textcolor{blue}{C_F} \Biggl(
        -\frac{P_{38}}{N^2 (1+N)^2}
        +\frac{2 S_1}{N (1+N)}
        -2 S_1^2
        -6 S_2
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(1,1),\rm NS} &=&
%Daqq11NS =
\textcolor{blue}{C_F} \xi \Biggl(
        \frac{3+3 N+2 N^2}{2 N^2}
        +\frac{(3-N) S_1}{2 N}
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr)
+\textcolor{blue}{C_F} \Biggl(
        \frac{P_{298}}{N^3 (1+N)^3}
\nonumber\\ &&   
      +\Biggl(
                -\frac{(1+3 N) \big(
                        1+N+N^2\big)}{N^2 (1+N)^2}
                +3 S_2
        \Biggr) S_1
        -\frac{S_1^2}{2 N (1+N)}
        +\frac{1}{3} S_1^3
        -\frac{3 S_2}{2 N (1+N)}
\nonumber\\ &&         
+\frac{14}{3} S_3
        +\Biggl(
                \frac{2+3 N+3 N^2}{4 N (1+N)}
                -S_1
        \Biggr) \zeta_2
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(1,2),\rm NS} &=&
%Daqq12NS =
\textcolor{blue}{C_F} \xi \Biggl[
        \frac{-3-3 N-4 N^3}{4 N^3}
        +\Biggl(
                -\frac{3 (1+N)}{4 N^2}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{(-3+N) S_1^2}{8 N}
        +\frac{1}{24} S_1^3
\nonumber\\ && 
        +\frac{3 (N-3) S_2}{8 N}
        +\frac{7}{12} S_3
        +\Biggl(
                \frac{3}{8 N}
                -\frac{S_1}{8}
        \Biggr) \zeta_2
\Biggr]
+\textcolor{blue}{C_F}
 \Biggl(
        \frac{P_{470}}{2 N^4 (1+N)^4}
        +\Biggl(
                \frac{P_{228}}{2 N^3 (1+N)^3}
\nonumber\\ &&                 
+\frac{3 S_2}{4 N (1+N)}
                -\frac{7}{3} S_3
        \Biggr) S_1
        +\Biggl(
                \frac{(1+3 N) \big(
                        1+N+N^2\big)}{4 N^2 (1+N)^2}
                -\frac{3}{4} S_2
        \Biggr) S_1^2
        +\frac{S_1^3}{12 N (1+N)}
\nonumber\\ &&         
-\frac{1}{24} S_1^4
        +\frac{3 (1+3 N) \big(
                1+N+N^2\big) S_2}{4 N^2 (1+N)^2}
        -\frac{9}{8} S_2^2
        +\frac{7 S_3}{6 N (1+N)}
        -\frac{15}{4} S_4
\nonumber\\ && 
        +\Biggl(
                \frac{P_{38}}{8 N^2 (1+N)^2}
        -\frac{S_1}{4 N (1+N)}
                +\frac{1}{4} S_1^2
                +\frac{3}{4} S_2
        \Biggr) \zeta_2
        +\Biggl(
                -\frac{7 \big(
                        2+3 N+3 N^2\big)}{12 N (1+N)}
\nonumber\\ &&         
        +\frac{7}{3} S_1
        \Biggr) \zeta_3
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(2,0),\rm NS} &=&
%Daqq20NS =
\xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{3+2 N}{4 N}
                -\frac{3 (-2+N) S_1}{4 N}
                -\frac{1}{4} S_1^2
                -\frac{1}{4} S_2
        \Biggr)
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{3-N}{N}
                -\frac{3 S_1}{N}
                +\frac{1}{2} S_1^2
\nonumber\\ && 
                +\frac{1}{2} S_2
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_F^2} \big(
                -\frac{(3+N) P_{101}}{N^3 (1+N)^2}
                +\frac{\big(
                        42+31 N-5 N^2\big) S_1^2}{2 N (1+N)}
                +\Biggl(
                        \frac{P_{133}}{N^2 (1+N)^2}
\nonumber\\ && 
                        -16 S_2
                \Biggr) S_1
                -4 S_1^3
                +\frac{(2+N) (23+13 N) S_2}{2 N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A}
         \textcolor{blue}{C_F} \Biggl(
                \frac{-6-9 N-7 N^2}{2 N^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 \big(
                                -2-N+4 N^2\big)}{2 N (2+N)}
                        -\frac{(-2+N) (N-1) S_2}{(1+N) (2+N)}
                \Biggr) S_1
                +\frac{5}{4} S_1^2
                +\frac{(-22+13 N) S_2}{4 (2+N)}
\nonumber\\ &&         
        -\frac{(-2+N) (N-1) S_3}{(1+N) (2+N)}
                +\frac{2 (-2+N) (N-1) S_{2,1}}{(1+N) (2+N)}
                -\frac{6 (-2+N) (N-1) \zeta_3}{(1+N) (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
                \frac{P_{285}}{54 N^3 (1+N)^3}
                +\Biggl(
                        \frac{4 \big(
                                -3+29 N+55 N^2+41 N^3\big)}{27 N (1+N)^2}
                        +\frac{8}{3} S_2
                \Biggr) S_1
\nonumber\\ && 
                +\frac{2 \big(
                        -6+17 N+17 N^2\big) S_1^2}{9 N (1+N)}
                +\frac{8}{9} S_1^3
                +\frac{2 \big(
                        -6+37 N+37 N^2\big) S_2}{9 N (1+N)}
                -\frac{8}{9} S_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \Biggl(
                \frac{S_2 P_{165}}{18 N^2 (1+N)^2 (2+N)}
                +\frac{P_{551}}{216 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&        
        +\Biggl(
                        \frac{P_{380}}{27 N^3 (1+N)^3 (2+N)}
                        -\frac{2 \big(
                                34+33 N+14 N^2\big) S_2}{3 (1+N) (2+N)}
                        -6 S_3
                        -4 S_{2,1}
                \Biggr) S_1
\nonumber\\ && 
                +\Biggl(
                        -\frac{11 \big(
                                -6+23 N+23 N^2\big)}{18 N (1+N)}
                        +S_2
                \Biggr) S_1^2
                +\frac{2 \big(
                        72+22 N+33 N^2+2 N^3\big) S_3}{9 N (1+N) (2+N)}
\nonumber\\ &&                
 -\frac{22}{9} S_1^3
                -6 S_2^2
                -29 S_4
                +\Biggl(
                        \frac{4 \big(
                                -2-N-6 N^2+N^3\big)}{(N-1) N (1+N)^2 (2+N)}
                        +
                        \frac{16 S_1}{N (1+N)}
                        -8 S_1^2
\nonumber\\ &&         
                -16 S_2
                \Biggr) S_{-2}
                -4 S_{-2}^2
                +\Biggl(
                        \frac{20}{N (1+N)}
                        -32 S_1
                \Biggr) S_{-3}
                -28 S_{-4}
                +\frac{4 \big(
                        4+N^2\big) S_{2,1}}{(1+N) (2+N)}
\nonumber\\ &&         
        +6 S_{3,1}
                -\frac{8 S_{-2,1}}{N (1+N)}
                +8 S_{-2,2}
                +24 S_{-3,1}
                +\Biggl(
                        -\frac{12 \big(
                                2+5 N+N^3\big)}{N (1+N) (2+N)}
                        +12 S_1
                \Biggr) \zeta_3
\nonumber\\ &&         
        +6 S_{2,1,1}
                +16 S_{-2,1,1}
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{P_{548}}{8 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&         
+\frac{S_2 P_{172}}{N^2 (1+N)^2 (2+N)}
        +\Biggl(
                -\frac{2 \big(
                        52+40 N+37 N^2+11 N^3\big) S_2}{N (1+N) (2+N)}
                +\frac{256}{3} S_3
\nonumber\\ &&         
        -\frac{2 P_{415}}{N^3 (1+N)^3 (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{27}}{N^2 (1+N)^2}
                +48 S_2
        \Biggr) S_1^2
        -\frac{2 \big(
                14+3 N+3 N^2\big) S_1^3}{3 N (1+N)}
\nonumber\\ &&         
+\frac{14}{3} S_1^4
        +30 S_2^2
        -\frac{2 \big(
                164+208 N+237 N^2+75 N^3\big) S_3}{3 N (1+N) (2+N)}
        +48 S_4
\nonumber\\ &&         
+\Biggl(
                -\frac{8 \big(
                        -2-N-6 N^2+N^3\big)}{(N-1) N (1+N)^2 (2+N)}
                -\frac{32 S_1}{N (1+N)}
                +16 S_1^2
                +32 S_2
        \Biggr) S_{-2}
        +8 S_{-2}^2
\nonumber\\ &&         
+\Biggl(
                -\frac{40}{N (1+N)}
                +64 S_1
        \Biggr) S_{-3}
        +56 S_{-4}
        -\frac{4 \big(
                -4+8 N-N^2+N^3\big) S_{2,1}
        }{N (1+N) (2+N)}
\nonumber\\ &&         
+
        \frac{16 S_{-2,1}}{N (1+N)}
        -16 S_{-2,2}
        -48 S_{-3,1}
        -32 S_{-2,1,1}
        +\Biggl(
                -\frac{\big(
                        2+3 N+3 N^2\big)^2}{2 N^2 (1+N)^2}
\nonumber\\ &&         
        +\frac{4 \big(
                        2+3 N+3 N^2\big) S_1}{N (1+N)}
                -8 S_1^2
        \Biggr) \zeta_2
        -\frac{48 (-2+N) \zeta_3}{(1+N) (2+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(2,1),\rm NS} &=&
%Daqq21NS =
\xi^2 \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{3 \big(
                        -1-3 N+N^2\big)}{2 N^2}
                +\Biggl(
                        \frac{3 \big(
                                1+N^2\big)}{2 N^2}
                        -\frac{5 S_2}{4}
                \Biggr) S_1
                +\frac{(9-2 N) S_1^2}{4 N}
                -\frac{1}{4} S_1^3
\nonumber\\ && 
                +\frac{(15-2 N) S_2}{4 N}
                -S_3
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-3-12 N-13 N^2}{8 N^2}
                +\Biggl(
                        \frac{-6-12 N+5 N^2}{8 N^2}
\nonumber\\ &&        
                +\frac{5 S_2}{8}
                \Biggr) S_1
                +\frac{(-9+4 N) S_1^2}{8 N}
                +\frac{1}{8} S_1^3
                +\frac{(-15+7 N) S_2}{8 N}
                +\frac{1}{2} S_3
                +\Biggl(
                        \frac{3}{8 N}
                        -\frac{S_1}{8}
                \Biggr) \zeta_2
        \Biggr)
\Biggr]
\nonumber\\ && 
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{3 \big(
                        6+7 N+16 N^2+14 N^3\big)}{4 N^3}
                +\frac{S_2 P_{18}}{8 N^2 (2+N)^2}
                +\frac{S_3 P_{184}}{2 N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{S_2 P_{177}}{8 N (1+N)^2 (2+N)^2}
                        +\frac{P_{181}}{4 N^3 (2+N)^2}
                        +\frac{3 (-2+N) (N-1) S_3}{(1+N) (2+N)}
\nonumber\\ &&         
                -\frac{2 (-2+N) (N-1) S_{2,1}
                        }{(1+N) (2+N)}
                \Biggr) S_1
                +\Biggl(
                        \frac{18+19 N-31 N^2}{8 N (2+N)}
                        +\frac{3 (-2+N) (N-1) S_2}{4 (1+N) (2+N)}
                \Biggr) S_1^2
\nonumber\\ &&         
       +\frac{\big(
                        -2-N^2\big) S_2^2}{(1+N) (2+N)}
                +\frac{(-5+N) (-2+5 N) S_4}{4 (1+N) (2+N)}
                +\frac{\big(
                        12-44 N-51 N^2-7 N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&          
        -\frac{3 \big(
                        2-5 N+N^2\big) S_{3,1}}{(1+N) (2+N)}
                +\frac{(-2+N) (N-1) S_{2,1,1}}{(1+N) (2+N)}
        -\frac{5}{8} S_1^3
                +\Biggl(
                        -\frac{15}{8 N}
                        +\frac{5 S_1}{8}
                \Biggr) \zeta_2
\nonumber\\ &&         
        +\frac{9 (-2+N) (N-1) \zeta_2^2}{5 (1+N) (2+N)}
                +\Biggl(
                        \frac{3 P_{222}}{2 N (1+N)^2 (2+N)^2}
                        +\frac{6 \big(
                                2+N^2\big) S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_F^2} \Biggl(
                \frac{S_2 P_{12}}{4 N^2 (1+N)^2}
                +\frac{3 P_{405}}{2 N^4 (1+N)^3}
                +\Biggl(
                        \frac{\big(
                                -158-113 N+19 N^2\big) S_2}{4 N (1+N)}
\nonumber\\ &&                         
+\frac{P_{293}}{2 N^3 (1+N)^3}
                        +\frac{52}{3} S_3
                \Biggr) S_1
                +\Biggl(
                        -\frac{3 P_{110}}{4 N^2 (1+N)^2}
                        +12 S_2
                \Biggr) S_1^2
\nonumber\\ &&         
        +\frac{7 \big(
                        -14-9 N+3 N^2\big) S_1^3}{12 N (1+N)}
                +\frac{7}{6} S_1^4
                +\frac{15}{2} S_2^2
                +\frac{\big(
                        -122-129 N-45 N^2\big) S_3}{6 N (1+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{3 \big(
                                2+3 N+3 N^2\big)}{2 N^2 (1+N)}
                        +
                        \frac{\big(
                                14+15 N+3 N^2\big) S_1}{2 N (1+N)}
                        -2 S_1^2
                \Biggr) \zeta_2
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 \big(
                                2+3 N+3 N^2\big)}{N (1+N)}
                        -12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{C_A} \Biggl(
                -\frac{2 S_{2,1} P_{326}}{N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&          
       +\frac{S_3 P_{425}}{27 (N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{P_{593}}{2592 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{S_2 P_{374}}{36 N^2 (1+N)^2 (2+N)^2}
                        +\frac{P_{569}}{162 (N-1) N^4 (1+N)^4 (2+N)^2}
                        +5 S_2^2
\nonumber\\ &&         
                +\frac{2 \big(
                                -18+65 N+57 N^2+28 N^3\big) S_3}{3 N (1+N) (2+N)}
                        +\frac{49}{2} S_4
                        +\frac{4 \big(
                                -2-3 N+3 N^2\big) S_{2,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
                -2 S_{2,1,1}
                \Biggr) S_1
                +\Biggl(
                        \frac{P_{427}}{108 N^3 (1+N)^3 (2+N)}
                        +\frac{\big(
                                12+140 N+147 N^2+58 N^3\big) S_2}{6 N (1+N) (2+N)}
\nonumber\\ && 
                        +S_3
                        +2 S_{2,1}
                \Biggr) S_1^2
                +\Biggl(
                        \frac{-198+491 N+491 N^2}{108 N (1+N)}
                        -\frac{1}{2} S_2
                \Biggr) S_1^3
                +\frac{11}{12} S_1^4
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{489}}{108 N^3 (1+N)^3 (2+N)^2}
                        +18 S_3
                        +4 S_{2,1}
                        -8 S_{-2,1}
                \Biggr) S_2
\nonumber\\ &&         
        +\frac{\big(
                        -96+58 N+231 N^2+65 N^3\big) S_2^2}{12 N (1+N) (2+N)}
                +\frac{\big(
                        -324+20 N+147 N^2+70 N^3\big) S_4}{6 N (1+N) (2+N)}
\nonumber\\ &&         
        +62 S_5
                +\Biggl(
                        -
                        \frac{2 P_{312}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                        +\Biggl(
                                -\frac{8 P_{73}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&                                
 +16 S_2
                        \Biggr) S_1
                        -\frac{8 S_1^2}{N (1+N)}
                        +\frac{8}{3} S_1^3
                        -\frac{16 S_2}{N (1+N)}
                        +\frac{64}{3} S_3
                        +8 S_{2,1}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{4}{N (1+N)}
                        +4 S_1
                \Biggr) S_{-2}^2
                +\Biggl(
                        -\frac{2 P_{99}}{(N-1) N^2 (1+N)^2 (2+N)}
                        -\frac{32 S_1}{N (1+N)}
\nonumber\\ &&        
                +16 S_1^2
                        +20 S_2
                        +16 S_{-2}
                \Biggr) S_{-3}
                +\Biggl(
                        -\frac{42}{N (1+N)}
                        +56 S_1
                \Biggr) S_{-4}
                +54 S_{-5}
                +16 S_{2,3}
\nonumber\\ &&         
        +20 S_{2,-3}
                -\frac{2 \big(
                        -2+9 N-9 N^2+N^3\big) S_{3,1}}{N (1+N) (2+N)}
                -13 S_{4,1}
                +\frac{4 (2+N) (1+3 N) S_{-2,1}}{N^2 (1+N)^2}
\nonumber\\ &&         
        +\frac{4 S_{-2,2}}{N (1+N)}
                -12 S_{-2,3}
                +\frac{12 S_{-3,1}}{N (1+N)}
                -\frac{2 \big(
                        -6-N+9 N^2+2 N^3\big) S_{2,1,1}}{N (1+N) (2+N)}
\nonumber\\ && 
                -28 S_{-4,1}
                -8 S_{2,1,-2}
                -18 S_{2,2,1}
                -6 S_{3,1,1}
                +\frac{8 S_{-2,1,1}}{N (1+N)}
                -8 S_{-2,2,1}
                -24 S_{-3,1,1}
\nonumber\\ &&         
        -3 S_{2,1,1,1}
                -16 S_{-2,1,1,1}
                +\Biggl(
                        \frac{P_{369}}{72 N^3 (1+N)^3}
                        -\frac{11 \big(
                                -6+23 N+23 N^2\big) S_1}{36 N (1+N)}
\nonumber\\ &&         
                -\frac{11}{6} S_1^2
                        -\frac{11}{6} S_2
                        -2 S_3
                        +\big(
                                \frac{2}{N (1+N)}
                                -4 S_1
                        \big) S_{-2}
                -2 S_{-3}
                        +4 S_{-2,1}
                \Biggr)\zeta_2
\nonumber\\ &&         
                +\Biggl(
                        \frac{18 \big(
                                2+5 N+N^3\big)}{5 N (1+N) (2+N)}
                        -\frac{18}{5} S_1
                \Biggr) \zeta_2^2
                +\Biggl(
                        \frac{P_{418}}{2 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
                -\frac{2 \big(
                                10+33 N+8 N^2\big) S_1}{(1+N) (2+N)}
                        -3 S_1^2
                        +3 S_2
                        +12 S_{-2}
                \Biggr) \zeta_3
        \Biggr)
        +\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{S_2 P_7}{27 N^2 (1+N)^2}
\nonumber\\ &&         
        +\frac{P_{493}}{648 N^4 (1+N)^4}
                +\Biggl(
                        -\frac{2 P_{277}}{81 N^2 (1+N)^3}
                        -\frac{5 \big(
                                -6+13 N+13 N^2\big) S_2}{9 N (1+N)}
                        -\frac{16}{3} S_3
                \Biggl) 
\nonumber\\ &&  \times
S_1
                +\Biggl(
                        \frac{P_{15}}{27 N^2 (1+N)^2}
                        -\frac{10 S_2}{3}
                \Biggr) S_1^2
                +\frac{\big(
                        18-31 N-31 N^2\big) S_1^3}{27 N (1+N)}
                -\frac{1}{3} S_1^4
                -\frac{7}{3} S_2^2
\nonumber\\ &&         
        -\frac{8 \big(
                        -9+28 N+28 N^2\big) S_3}{27 N (1+N)}
                -\frac{10}{3} S_4
                +\Biggl(
                        \frac{-2-53 N-108 N^2-45 N^3}{18 N (1+N)^2}
\nonumber\\ &&         
                +\frac{\big(
                                -6+17 N+17 N^2\big) S_1}{9 N (1+N)}
                        +\frac{2}{3} S_1^2
                        +\frac{2}{3} S_2
                \Biggr) \zeta_2
                +\Biggl(
                        -\frac{2 \big(
                                2+3 N+3 N^2\big)}{N (1+N)}
\nonumber\\ &&         
                +8 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{4 (3+N) S_{2,1} P_{64}}{N (1+N)^2 (2+N)^2}
        +\frac{S_3 P_{423}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{P_{595}
        }{32 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
        +\Biggl(
                \frac{P_{563}}{(N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&                 
+\frac{S_2 P_{353}}{2 N^2 (1+N)^2 (2+N)^2}
                -47 S_2^2
                +\frac{2 \big(
                        76+36 N+45 N^2+11 N^3\big) S_3}{N (1+N) (2+N)}
                -128 S_4
\nonumber\\ &&         
        -\frac{16 (-2+N) S_{2,1}}{(1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{\big(
                        116+56 N+45 N^2+11 N^3\big) S_2}{2 N (1+N) (2+N)}
\nonumber\\ &&                 
+\frac{P_{413}}{2 N^3 (1+N)^3 (2+N)}
                -60 S_3
        \Biggr) S_1^2
        +\Biggl(
                \frac{P_{124}}{6 N^2 (1+N)^2}
                -\frac{56 S_2}{3}
        \Biggr) S_1^3
\nonumber\\ &&         
+\frac{\big(
                10+N+N^2\big) S_1^4}{4 N (1+N)}
        -S_1^5
        +\Biggl(
                \frac{P_{479}}{2 N^3 (1+N)^3 (2+N)^2}
                -\frac{232}{3} S_3
                +16 S_{-2,1}
        \Biggr) S_2
\nonumber\\ && 
        +\frac{\big(
                204+228 N+125 N^2+47 N^3\big) S_2^2}{4 N (1+N) (2+N)}
        +\frac{\big(
                388+360 N+361 N^2+111 N^3\big) S_4}{2 N (1+N) (2+N)}
\nonumber\\ &&         
-108 S_5
        +\Biggl(
                \frac{4 P_{312}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                +\Biggl(
                        \frac{16 P_{73}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
                -32 S_2
                \Biggr) S_1
                +\frac{16 S_1^2}{N (1+N)}
                -\frac{16}{3} S_1^3
                +\frac{32 S_2}{N (1+N)}
                -\frac{128}{3} S_3
                -16 S_{2,1}
        \Biggl) S_{-2}
\nonumber\\ &&         
+\Biggl(
                \frac{8}{N (1+N)}
                -8 S_1
        \Biggr) S_{-2}^2
        +\Biggl(
                \frac{4 P_{99}}{(N-1) N^2 (1+N)^2 (2+N)}
                +\frac{64 S_1}{N (1+N)}
\nonumber\\ &&         
        -32 S_1^2
                -40 S_2
                -32 S_{-2}
        \Biggr) S_{-3}
        +\Biggl(
                \frac{84}{N (1+N)}
                -112 S_1
        \Biggr) S_{-4}
        -108 S_{-5}
-40 S_{2,-3}
\nonumber\\ && 
        +\frac{2 \big(
                -12+32 N-7 N^2+3 N^3\big) S_{3,1}}{N (1+N) (2+N)}
        -\frac{8 (2+N) (1+3 N) S_{-2,1}}{N^2 (1+N)^2}
        -\frac{8 S_{-2,2}}{N (1+N)}
\nonumber\\ &&        
+24 S_{-2,3}
        -\frac{24 S_{-3,1}}{N (1+N)}
        +56 S_{-4,1}
        +\frac{4 \big(
                -4-4 N+5 N^2+N^3\big) S_{2,1,1}}{N (1+N) (2+N)}
        +16 S_{2,1,-2}
\nonumber\\ && 
        -\frac{16 S_{-2,1,1}}{N (1+N)}
        +16 S_{-2,2,1}
        +48 S_{-3,1,1}
        +32 S_{-2,1,1,1}
        +\Biggl(
                \frac{P_{361}}{8 N^3 (1+N)^3}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{28}}{N^2 (1+N)^2}
                        +16 S_2
                \Biggr) S_1
                -\frac{3 \big(
                        2+N+N^2\big) S_1^2}{N (1+N)}
        +4 S_1^3
                -\frac{4 \big(
                        2+3 N+3 N^2\big) S_2}{N (1+N)}
\nonumber\\ &&         
                +4 S_3
                +\Biggl(
                        -\frac{4}{N (1+N)}
                        +8 S_1
                \Biggl) S_{-2}
                +4 S_{-3}
                -8 S_{-2,1}
        \Biggr) \zeta_2
        +\frac{72 (-2+N) \zeta_2^2}{5 (1+N) (2+N)}
\nonumber\\ &&        
 +\Biggl(
                \frac{P_{386}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{8 \big(
                        14+55 N+36 N^2+15 N^3\big) S_1}{3 N (1+N) (2+N)}
                +\frac{92}{3} S_1^2
\nonumber\\ &&         
        -12 S_2
                -24 S_{-2}
        \Biggr) \zeta_3
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(1,0),\rm NS} &=&
%Dbqq10NS =
\frac{2 \textcolor{blue}{C_F} \xi}{N}
-\frac{4 \textcolor{blue}{C_F}}{1+N},
\\
%-------------------------------------------------
\Delta b_{qq}^{(1,1),\rm NS} &=&
%Dbqq11NS =
-\textcolor{blue}{C_F} \xi \Biggl(
        \frac{1+N}{N^2}
        +\frac{S_1}{N}
\Biggr)
+\textcolor{blue}{C_F} \Biggl(
        \frac{2 (3+N)}{(1+N)^2}
        +\frac{2 S_1}{1+N}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(1,2),\rm NS} &=&
%Dbqq12NS =
\textcolor{blue}{C_F} \xi \Biggl(
        \frac{1+N}{2 N^3}
        +\frac{(1+N) S_1}{2 N^2}
        +\frac{S_1^2}{4 N}
        +\frac{3 S_2}{4 N}
        -\frac{\zeta_2}{4 N}
\Biggr)
+\textcolor{blue}{C_F} \Biggl(
        -\frac{2 (3+N)}{(1+N)^3}
        -\frac{(3+N) S_1}{(1+N)^2}
\nonumber\\ &&        
-\frac{S_1^2}{2 (1+N)}
        -\frac{3 S_2}{2 (1+N)}
        +\frac{\zeta_2}{2 (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(2,0),\rm NS} &=&
%Dbqq20NS =
 \xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{1}{2 N}
                -\frac{S_1}{N}
        \Biggr)
        +\textcolor{blue}{C_F^2} \Biggl(
                -\frac{2}{N}
                +\frac{2 S_1}{N}
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{2 P_{111}}{N^3 (1+N)^2}
\nonumber\\ &&                
 +\frac{2 \big(
                        -4-5 N+N^2\big) S_1}{N^2 (1+N)}
                -\frac{12 S_1^2}{N}
                -\frac{12 S_2}{N}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{2+3 N}{N^2}
                +\Biggl(
                        \frac{2+7 N}{N (2+N)}
\nonumber\\ && 
                        -
                        \frac{2 (N-1) S_2}{(1+N) (2+N)}
                \Biggr) S_1
                +\frac{6 S_2}{2+N}
                -\frac{2 (N-1) S_3}{(1+N) (2+N)}
                +\frac{4 (N-1) S_{2,1}}{(1+N) (2+N)}
\nonumber\\ &&         
        -\frac{12 (N-1) \zeta_3}{(1+N) (2+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
                \frac{16 \big(
                        -1+6 N+4 N^2\big)}{9 N (1+N)^2}
                +\frac{8 (N-1) S_1}{3 N (1+N)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \Biggl(
                -\frac{4 P_{271}}{9 (N-1) N (1+N)^3 (2+N)}
                +\Biggl(
                        -\frac{2 \big(
                                -12+8 N+65 N^2+23 N^3\big)}{3 N^2 (1+N) (2+N)}
\nonumber\\ &&        
                +\frac{8 S_2}{(1+N) (2+N)}
                \Biggr) S_1
                +\frac{4 (-2+N) S_2}{N (2+N)}
                +\frac{32 S_{-2}}{(N-1) (1+N) (2+N)}
\nonumber\\ && 
                +\frac{8 S_3}{(1+N) (2+N)}
                -\frac{16 S_{2,1}}{(1+N) (2+N)}
                +\frac{48 \zeta_3}{(1+N) (2+N)}
        \Biggr)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        -\frac{8 P_{310}}{(N-1) N^2 (1+N)^3 (2+N)}
        +\Biggl(
                -\frac{4 P_{81}}{N^2 (1+N)^2 (2+N)}
\nonumber\\ &&        
        -\frac{16 S_2}{(1+N) (2+N)}
        \Biggr) S_1
        +\frac{24 S_1^2}{1+N}
        +\frac{8 \big(
                2+7 N+2 N^2\big) S_2}{N (1+N) (2+N)}
        -\frac{16 S_3}{(1+N) (2+N)}
\nonumber\\ &&        
 -\frac{64 S_{-2}}{(N-1) (1+N) (2+N)}
        +\frac{32 S_{2,1}}{(1+N) (2+N)}
        -\frac{96 \zeta_3}{(1+N) (2+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(2,1),\rm NS} &=&
%Dbqq21NS = 
\xi^2 \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{1+3 N}{N^2}
                -\frac{S_1}{N^2}
                -\frac{3 S_1^2}{2 N}
                -\frac{5 S_2}{2 N}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1+4 N}{4 N^2}
                +\frac{(1+2 N) S_1}{2 N^2}
                +\frac{3 S_1^2}{4 N}
\nonumber\\ && 
                +\frac{5 S_2}{4 N}
                -\frac{\zeta_2}{4 N}
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{P_{295}}{N^4 (1+N)^3}
                +\Biggl(
                        \frac{P_{37}}{N^3 (1+N)^2}
                        +\frac{22 S_2}{N}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{\big(
                        16+21 N+3 N^2\big) S_1^2}{2 N^2 (1+N)}
                +\frac{14 S_1^3}{3 N}
                +\frac{\big(
                        8+11 N-3 N^2\big) S_2}{2 N^2 (1+N)}
                +\frac{28 S_3}{3 N}
\nonumber\\ && 
                +\Biggl(
                        \frac{2+3 N+3 N^2}{N^2 (1+N)}
                        -\frac{4 S_1}{N}
                \Biggr) \zeta_2
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-6-7 N-16 N^2}{2 N^3}
                -\frac{4 S_3 P_{89}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{31}}{2 N^3 (2+N)^2}
                        +\frac{S_2 P_{42}}{N (1+N)^2 (2+N)^2}
                        +\frac{6 (N-1) S_3}{(1+N) (2+N)}
                        -\frac{4 (N-1) S_{2,1}}{(1+N) (2+N)}
                \Biggr) 
\nonumber\\ && \times
S_1
                -\Biggl(
                        \frac{3 (2+7 N)}{4 N (2+N)}
                        -\frac{3 (N-1) S_2}{2 (1+N) (2+N)}
                \Biggr) S_1^2
                -\frac{\big(
                        48+4 N+132 N^2+59 N^3\big) S_2}{4 N^2 (2+N)^2}
\nonumber\\ &&              
                +\frac{(1-N) S_2^2}{(1+N) (2+N)}
   +\frac{7 (N-1) S_4}{2 (1+N) (2+N)}
                +\frac{8 \big(
                        -1+4 N+5 N^2+N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        -\frac{8 (N-1) S_{3,1}}{(1+N) (2+N)}
                +\frac{2 (N-1) S_{2,1,1}}{(1+N) (2+N)}
                +\frac{5 \zeta_2}{4 N}
                +
                \frac{18 (N-1) \zeta_2^2}{5 (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{12 P_{77}}{N (1+N)^2 (2+N)^2}
                        +\frac{6 (N-1) S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
                -\frac{8 P_{140}}{27 N^2 (1+N)^3}
                -
                \frac{4 \big(
                        -3-13 N+33 N^2+19 N^3\big) S_1}{9 N^2 (1+N)^2}
\nonumber\\ &&         
        -\frac{2 (N-1) S_1^2}{N (1+N)}
                -\frac{10 (N-1) S_2}{3 N (1+N)}
                +\frac{2 (N-1) \zeta_2}{3 N (1+N)}
        \Biggr]
\nonumber\\ && 
        +\textcolor{blue}{C_A} \Biggl[
                -\frac{4 S_3 P_{218}}{(N-1) N (1+N)^2 (2+N)^2}
                +\frac{S_2 P_{247}}{6 N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
                +\frac{2 P_{518}}{27 (N-1)^2 N^2 (1+N)^4 (2+N)^2}
                +\Biggl(
                        \frac{P_{484}}{9 (N-1) N^3 (1+N)^3 (2+N)^2}
\nonumber\\ &&                         
-\frac{2 S_2 P_{69}}{N (1+N)^2 (2+N)^2}
                        -\frac{24 S_3}{(1+N) (2+N)}
                        +\frac{16 S_{2,1}}{(1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{-12+8 N+65 N^2+23 N^3}{2 N^2 (1+N) (2+N)}
                        -\frac{6 S_2}{(1+N) (2+N)}
                \Biggr) S_1^2
                +\frac{4 S_2^2}{(1+N) (2+N)}
\nonumber\\ &&  
        -\frac{14 S_4}{(1+N) (2+N)}
                +\Biggl(
                        -\frac{32 \big(
                                -3+5 N+4 N^2\big)}{(N-1)^2 (1+N)^2 (2+N)^2}
                        -\frac{32 S_1}{(N-1) (1+N) (2+N)}
                \Biggr) 
\nonumber\\ &&  \times
S_{-2}
                -\frac{64 S_{-3}}{(N-1) (1+N) (2+N)}
                +\frac{8 \big(
                        -4+6 N+11 N^2+3 N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{32 S_{3,1}}{(1+N) (2+N)}
                -\frac{8 S_{2,1,1}}{(1+N) (2+N)}
                +\frac{(5-17 N) \zeta_2}{6 N (1+N)}
                -\frac{72 \zeta_2^2}{5 (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{12 P_{213}
                        }{(N-1) N (1+N)^2 (2+N)^2}
                        -
                        \frac{24 S_1}{(1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr]
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        -\frac{8 S_3 P_{212}}{3 (N-1) N (1+N)^2 (2+N)^2}
        +\frac{S_2 P_{264}}{N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{2 P_{528}}{(N-1)^2 N^3 (1+N)^4 (2+N)^2}
        +\big(
                -\frac{4 S_2 P_{112}}{N (1+N)^2 (2+N)^2}
\nonumber\\ && 
                +\frac{4 P_{448}}{(N-1) N^3 (1+N)^3 (2+N)^2}
                +\frac{48 S_3}{(1+N) (2+N)}
                -\frac{32 S_{2,1}}{(1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ && 
        +\Biggl(
                \frac{P_{80}}{N^2 (1+N)^2 (2+N)}
                +\frac{12 S_2}{(1+N) (2+N)}
        \Biggr) S_1^2
        -\frac{28 S_1^3}{3 (1+N)}
        -\frac{8 S_2^2}{(1+N) (2+N)}
\nonumber\\ &&         
+\frac{28 S_4}{(1+N) (2+N)}
        +\Biggl(
                \frac{64 \big(
                        -3+5 N+4 N^2\big)}{(N-1)^2 (1+N)^2 (2+N)^2}
                +\frac{64 S_1}{(N-1) (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_{-2}
        +\frac{128 S_{-3}}{(N-1) (1+N) (2+N)}
        -\frac{16 \big(
                -4+6 N+11 N^2+3 N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
-\frac{64 S_{3,1}}{(1+N) (2+N)}
        +\frac{16 S_{2,1,1}}{(1+N) (2+N)}
        +\Biggl(
                -\frac{2 \big(
                        2+3 N+3 N^2\big)}{N (1+N)^2}
                +\frac{8 S_1}{1+N}
        \Biggr) \zeta_2
\nonumber\\ &&         
+\frac{144 \zeta_2^2}{5 (1+N) (2+N)}
        +\Biggl(
                -
                \frac{24 P_{203}}{(N-1) N (1+N)^2 (2+N)^2}
\nonumber\\ && 
                +\frac{48 S_1}{(1+N) (2+N)}
        \Biggr) \zeta_3
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(2,0),\rm PS} &=& 
%Daqq20PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{8 S_1 P_{87}}{N^3 (1+N)^3}
        +\frac{4 P_{328}}{N^4 (1+N)^4}
        +\frac{8 (N-1) (2+N) S_1^2}{N^2 (1+N)^2}
\nonumber\\ &&         
+\frac{16 (N-1) (2+N) S_2}{N^2 (1+N)^2}
        -\frac{4 (N-1) (2+N) \zeta_2}{N^2 (1+N)^2}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qq}^{(2,1),\rm PS} &=&
%Daqq21PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{4 S_1^2 P_{87}}{N^3 (1+N)^3}
        +\frac{8 S_2 P_{87}}{N^3 (1+N)^3}
        +\frac{2 P_{457}}{N^5 (1+N)^5}
        +\Biggl(
                -\frac{4 P_{328}}{N^4 (1+N)^4}
\nonumber\\ &&         
        -\frac{16 (N-1) (2+N) S_2}{N^2 (1+N)^2}
        \Biggr) S_1
        -\frac{8 (N-1) (2+N) S_1^3}{3 N^2 (1+N)^2}
        -\frac{52 (N-1) (2+N) S_3}{3 N^2 (1+N)^2}
\nonumber\\ && 
        +\Biggl(
                -\frac{2 P_{87}}{N^3 (1+N)^3}
                +\frac{4 (N-1) (2+N) S_1}{N^2 (1+N)^2}
        \Biggr) \zeta_2
        +\frac{64 (N-1) (2+N) \zeta_3}{3 N^2 (1+N)^2}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(2,0),\rm PS} &=&
%Dbqq20PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{16 \big(
                3+4 N-6 N^2+3 N^3\big)}{N^3 (1+N)^3}
        +\frac{32 (N-1) S_1}{N^2 (1+N)^2}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{qq}^{(2,1),\rm PS} &=&
%Dbqq21PS =
\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{8 P_{232}}{N^4 (1+N)^4}
        +\frac{16 \big(
                3+4 N-6 N^2+3 N^3\big) S_1}{N^3 (1+N)^3}
        -
        \frac{16 (N-1) S_1^2}{N^2 (1+N)^2}
\nonumber\\ && 
        -\frac{32 (N-1) S_2}{N^2 (1+N)^2}
        +\frac{8 (N-1) \zeta_2}{N^2 (1+N)^2}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qg}^{(1,0)} &=&
%Daqg10 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{4 \big(
                1+3 N-N^2+N^3\big)}{N^2 (1+N)^2}
        +\frac{4 (N-1) S_1}{N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qg}^{(1,1)} &=&
%Daqg11 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{2 P_{51}}{N^3 (1+N)^3}
        +\frac{2 \big(
                1+3 N-N^2+N^3\big) S_1}{N^2 (1+N)^2}
        +\frac{(1-N) S_1^2}{N (1+N)}
        -\frac{3 (N-1) S_2}{N (1+N)}
\nonumber\\ && 
        +\frac{(N-1) \zeta_2}{N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qg}^{(1,2)} &=&
%Daqg12 =
\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{P_{198}}{N^4 (1+N)^4}
        +\Biggl(
                \frac{P_{51}}{N^3 (1+N)^3}
                +\frac{3 (N-1) S_2}{2 N (1+N)}
        \Biggr) S_1
        +\frac{(N-1) S_1^3}{6 N (1+N)}
\nonumber\\ && 
        +\frac{\big(
                -1-3 N+N^2-N^3\big) S_1^2}{2 N^2 (1+N)^2}
        -\frac{3 \big(
                1+3 N-N^2+N^3\big) S_2}{2 N^2 (1+N)^2}
        +\frac{7 (N-1) S_3}{3 N (1+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{1+3 N-N^2+N^3}{2 N^2 (1+N)^2}
                +\frac{(1-N) S_1}{2 N (1+N)}
        \Biggr) \zeta_2
        -\frac{7 (N-1) \zeta_3}{3 N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qg}^{(2,0)} &=&
%Daqg20 =
\xi^2 \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{1+5 N-N^2-N^3}{N^2 (1+N)^2}
        +\frac{(1-N) S_1}{N (1+N)}
\Biggr]
+ \xi
\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F}  \Biggl[
        \frac{6 (N-1) S_1^2}{N (1+N)}
\nonumber\\ && 
        -\frac{4 (N-1) (1+2 N) \big(
                3+N^2\big)}{N^3 (1+N)^2}
        +
        \frac{4 \big(
                1-5 N-N^2+N^3\big) S_1}{N^2 (1+N)^2}
        +\frac{10 (N-1) S_2}{N (1+N)}
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{N_F^2 T_F^2}  \Biggl(
        -\frac{16 \big(
                -15-73 N+15 N^2+13 N^3\big)}{27 N^2 (1+N)^2}
        -\frac{80 (N-1) S_1}{9 N (1+N)}
        +\frac{8 (N-1) \zeta_2}{3 N (1+N)}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{2 P_{407}}{N^4 (1+N)^4}
        +\Biggl(
                -\frac{4 P_{248}}{N^3 (1+N)^3}
                -\frac{28 (N-1) S_2}{N (1+N)}
        \Biggr) S_1
        -\frac{28 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\ && 
        +\frac{4 (1+3 N) \big(
                7-4 N+3 N^2\big) S_1^2}{N^2 (1+N)^2}
        +\frac{4 \big(
                1+8 N-N^2+8 N^3\big) S_2}{N^2 (1+N)^2}
        +\frac{64 (N-1) S_3}{3 N (1+N)}
\nonumber\\ &&         
-\frac{16 (N-1) S_{2,1}}{N (1+N)}
        +\Biggl(
                -\frac{2 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                +\frac{8 (N-1) S_1}{N (1+N)}
        \Biggr) \zeta_2
\nonumber\\ &&         
-\frac{48 (N-1) \zeta_3}{N (1+N)}
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{4 P_{516}}{27 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&     
+    \frac{8 S_2 P_{63}}{N^2 (1+N)^2 (2+N)}
        +\Biggl(
                \frac{4 P_{362}}{9 N^3 (1+N)^3 (2+N)}
                -\frac{4 \big(
                        -38+19 N+17 N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_1
        +\frac{8 (-4+7 N) S_1^2}{N^2 (1+N)^2}
        -
        \frac{28 (N-1) S_1^3}{3 N (1+N)}
        -\frac{8 \big(
                -86+43 N+40 N^2\big) S_3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{16 \big(
                        3-8 N-N^2+2 N^3\big)}{(N-1) N (1+N)^2 (2+N)}
                -\frac{32 (N-1) S_1}{N (1+N)}
        \Biggr) S_{-2}
        -\frac{40 (N-1) S_{-3}}{N (1+N)}
\nonumber\\ &&         
+\frac{16 \big(
                -4+2 N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        +\frac{16 (N-1) S_{-2,1}}{N (1+N)}
        -\Biggl(
                \frac{2 (N-1) \big(
                        24+11 N+11 N^2\big)}{3 N^2 (1+N)^2}
\nonumber\\ &&                 
-\frac{8 (N-1) S_1}{N (1+N)}
        \Biggr) \zeta_2
        +\frac{24 (-2+3 N) \zeta_3}{N (2+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{qg}^{(2,1)} &=&
%Daqg21 =
\xi^2 \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        \frac{P_{217}}{2 N^3 (1+N)^3}
        -\frac{\big(
                1+5 N-N^2-N^3\big) S_1}{2 N^2 (1+N)^2}
        +\frac{(N-1) S_1^2}{4 N (1+N)}
\nonumber\\ &&        
 +\frac{3 (N-1) S_2}{4 N (1+N)}
        +\frac{(1-N) \zeta_2}{2 N (1+N)}
\Biggr] 
+ \xi \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl[
        -
        \frac{2 P_{316}}{N^4 (1+N)^3}
        +\Biggl(
                \frac{2 P_{233}}{N^3 (1+N)^3}
\nonumber\\ &&         
        -\frac{13 (N-1) S_2}{N (1+N)}
        \Biggr) S_1
        +\frac{\big(
                -1+13 N+N^2-N^3\big) S_1^2}{N^2 (1+N)^2}
        -\frac{7 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\ &&         
+\frac{\big(
                -3+23 N+3 N^2-3 N^3\big) S_2}{N^2 (1+N)^2}
        -\frac{38 (N-1) S_3}{3 N (1+N)}
        +\Biggl(
                \frac{2 (N-1)^2}{N^2 (1+N)}
\nonumber\\ &&         
        +\frac{2 (N-1) S_1}{N (1+N)}
        \Biggr) \zeta_2
        +\frac{12 (N-1) \zeta_3}{N (1+N)}
\Biggr]
+\textcolor{blue}{N_F^2} \textcolor{blue}{T_F^2} \Biggl(
        \frac{8 \big(
                -15-73 N+15 N^2+13 N^3\big)}{27 N^2 (1+N)^2}
\nonumber\\ && \times S_1
+        \frac{8 P_{272}}{81 N^3 (1+N)^3}
        +\frac{20 (N-1) S_1^2}{9 N (1+N)}
        +\frac{20 (N-1) S_2}{3 N (1+N)}
        +\Biggl(
                -\frac{4 (N-1) S_1}{3 N (1+N)}
\nonumber\\ && 
                -\frac{4 \big(
                        -3-19 N+3 N^2+7 N^3\big)}{9 N^2 (1+N)^2}
        \Biggr) \zeta_2
        -\frac{56 (N-1) \zeta_3}{9 N (1+N)}
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{2 S_3 P_{129}}{3 N^2 (1+N)^2 (2+N)}
        +\frac{S_2 P_{348}}{N^3 (1+N)^3 (2+N)}
\nonumber\\ &&         
+\frac{P_{497}}{N^5 (1+N)^5}
        +\Biggl(
                -\frac{2 S_2 P_{141}}{N^2 (1+N)^2 (2+N)}
                -\frac{2 P_{468}}{N^4 (1+N)^4 (2+N)}
                +\frac{4 (N-1) S_3}{N (1+N)}
\nonumber\\ &&         
        +\frac{16 (N-1) S_{2,1}}{N (1+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{P_{260}}{N^3 (1+N)^3}
                +\frac{19 (N-1) S_2}{N (1+N)}
        \Biggr) S_1^2
        +\frac{5 (N-1) S_1^4}{2 N (1+N)}
\nonumber\\ && 
        -\frac{2 \big(
                17+40 N-21 N^2+20 N^3\big) S_1^3}{3 N^2 (1+N)^2}
        -\frac{16 \big(
                4+5 N-4 N^2+N^3\big) S_{2,1}}{N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
+\frac{15 (N-1) S_2^2}{2 N (1+N)}
        -\frac{57 (N-1) S_4}{N (1+N)}
        +
        \frac{48 (N-1) S_{3,1}}{N (1+N)}
        -\frac{8 (N-1) S_{2,1,1}}{N (1+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{197}}{N^3 (1+N)^3}
                +\frac{2 \big(
                        4+11 N-6 N^2+7 N^3\big) S_1}{N^2 (1+N)^2}
                -\frac{6 (N-1) S_1^2}{N (1+N)}
                -\frac{2 (N-1) S_2}{N (1+N)}
        \Biggr) 
\nonumber\\ &&  \times
\zeta_2
        +\frac{72 (N-1) \zeta_2^2}{5 N (1+N)}
        +\Biggl(
                -\frac{16 P_{118}}{3 N^2 (1+N)^2 (2+N)}
                +\frac{16 (N-1) S_1}{3 N (1+N)}
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{8 S_{2,1} P_{84}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{4 S_3 P_{338}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
+\frac{S_2 P_{383}}{3 N^3 (1+N)^3 (2+N)^2}
        -\frac{2 P_{591}}{81 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                -\frac{4 S_2 P_{209}}{N^2 (1+N)^2 (2+N)^2}
        -\frac{2 P_{544}}{27 (N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ && 
                +\frac{8 \big(
                        -34+17 N+14 N^2\big) S_3}{N (1+N) (2+N)}
                -\frac{8 \big(
                        -6+3 N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\Biggl(
                \frac{P_{290}}{9 N^3 (1+N)^3 (2+N)}
                +\frac{\big(
                        -82+41 N+35 N^2\big) S_2}{N (1+N) (2+N)}
        \Biggr) S_1^2
        -\frac{4 (-8+15 N) S_1^3}{3 N^2 (1+N)^2}
\nonumber\\ &&         
+\frac{5 (N-1) S_1^4}{2 N (1+N)}
        +\frac{\big(
                -142+71 N+79 N^2\big) S_2^2}{2 N (1+N) (2+N)}
        +
        \frac{\big(
                -394+197 N+183 N^2\big) S_4}{N (1+N) (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{32 S_1 P_{61}}{(N-1) N^2 (1+N)^2 (2+N)}
                +\frac{8 P_{313}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                +\frac{16 (N-1) S_1^2}{N (1+N)}
\nonumber\\ &&         
        +\frac{32 (N-1) S_2}{N (1+N)}
        \Biggr) S_{-2}
        +\frac{8 (N-1) S_{-2}^2}{N (1+N)}
        +\Biggl(
                \frac{8 P_{104}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
        +\frac{64 (N-1) S_1}{N (1+N)}
        \Biggr) S_{-3}
        +\frac{84 (N-1) S_{-4}}{N (1+N)}
        -\frac{4 \big(
                -34+17 N+9 N^2\big) S_{3,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{16 (1+3 N) S_{-2,1}}{N^2 (1+N)^2}
        -\frac{8 (N-1) S_{-2,2}}{N (1+N)}
        -\frac{24 (N-1) S_{-3,1}}{N (1+N)}
        -\frac{4 \big(
                2-N+N^2\big) S_{2,1,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{16 (N-1) S_{-2,1,1}}{N (1+N)}
        +\Biggl(
                \frac{P_{273}}{9 N^3 (1+N)^3}
                -\frac{\big(
                        48-61 N-11 N^3\big) S_1}{3 N^2 (1+N)^2}
                -\frac{6 (N-1) S_1^2}{N (1+N)}
\nonumber\\ &&                 
-\frac{14 (N-1) S_2}{N (1+N)}
                -\frac{4 (N-1) S_{-2}}{N (1+N)}
        \Biggr) \zeta_2
        +\Biggl(
                \frac{2 P_{366}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ && 
               -\frac{8 \big(
                        -32+16 N+25 N^2\big) S_1}{3 N (1+N) (2+N)}
        \Biggr) \zeta_3
        -\frac{36 (-2+3 N) \zeta_2^2}{5 N (2+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gq}^{(1,0)} &=&
%Dagq10 =
\textcolor{blue}{C_F}
 \Biggl(
        -
        \frac{2 \big(
                -2-N+4 N^2+N^3\big)}{N^2 (1+N)^2}
        +\frac{2 (2+N) S_1}{N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gq}^{(1,1)} &=&
%Dagq11 =
\textcolor{blue}{C_F} \Biggl(
        \frac{P_{53}}{N^3 (1+N)^3}
        +\frac{\big(
                -2-N+4 N^2+N^3\big) S_1}{N^2 (1+N)^2}
        +\frac{(-2-N) S_1^2}{2 N (1+N)}
        -\frac{3 (2+N) S_2}{2 N (1+N)}
\nonumber\\ && 
        +\frac{(2+N) \zeta_2}{2 N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gq}^{(1,2)} &=&
%Dagq12 =
\textcolor{blue}{C_F} \Biggl(
        \frac{P_{237}}{2 N^4 (1+N)^4}
        +\Biggl(
                -\frac{P_{53}}{2 N^3 (1+N)^3}
                +\frac{3 (2+N) S_2}{4 N (1+N)}
        \Biggr) S_1
        +\frac{(2+N) S_1^3}{12 N (1+N)}
\nonumber\\ && 
        +\frac{\big(
                2+N-4 N^2-N^3\big) S_1^2}{4 N^2 (1+N)^2}
        -\frac{3 \big(
                -2-N+4 N^2+N^3\big) S_2}{4 N^2 (1+N)^2}
        +\frac{7 (2+N) S_3}{6 N (1+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{-2-N+4 N^2+N^3}{4 N^2 (1+N)^2}
                +\frac{(-2-N) S_1}{4 N (1+N)}
        \Biggr) \zeta_2
        -\frac{7 (2+N) \zeta_3}{6 N (1+N)}
\Biggr), 
\\
%-------------------------------------------------
\Delta a_{gq}^{(2,0)} &=&
%Dagq20 =
\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                -\frac{6 (2+N) \big(
                        3+3 N-N^2+N^3\big)}{N^3 (1+N)^2}
                -\frac{2 \big(
                        10+15 N+7 N^2\big) S_1}{N^2 (1+N)^2}
                +\frac{3 (2+N) S_1^2}{N (1+N)}
\nonumber\\ && 
                +\frac{5 (2+N) S_2}{N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{(2+3 N) \big(
                        2-N+N^2\big)}{(N-1) N^3 (2+N)}
                +\frac{2 (2+3 N) S_{-2}}{(N-1) N (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -
                \frac{8 P_{257}}{27 N^3 (1+N)^3}
                -\frac{8 \big(
                        6+7 N+2 N^3\big) S_1}{9 N^2 (1+N)^2}
                -\frac{8 (2+N) S_2}{3 N (1+N)}
\nonumber\\ &&         
        +\frac{4 (2+N) \zeta_2}{3 N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{2 S_2 P_{134}}{3 N^2 (1+N)^2 (2+N)}
                +\frac{2 P_{515}}{27 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{2 P_{337}}{9 N^3 (1+N)^3 (2+N)}
                        -\frac{2 (2+3 N) (10+3 N) S_2}{N (1+N) (2+N)}
                \Biggr) S_1
                -\frac{14 (2+N) S_1^3}{3 N (1+N)}
\nonumber\\ && 
                +\frac{4 \big(
                        -1-2 N+12 N^2+3 N^3\big) S_1^2}{N^2 (1+N)^2}
                -\frac{4 \big(
                        -20+4 N+N^2\big) S_3}{3 N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{8 \big(
                                5+3 N+2 N^2\big)}{(N-1) (1+N)^2 (2+N)}
                        -\frac{16 (2+N) S_1}{N (1+N)}
                \Biggr) S_{-2}
                -\frac{20 (2+N) S_{-3}}{N (1+N)}
\nonumber\\ &&         
        -\frac{64 S_{2,1}}{N (1+N) (2+N)}
                +\frac{8 (2+N) S_{-2,1}}{N (1+N)}
                +\Biggl(
                        -\frac{(2+N) \big(
                                24+11 N+11 N^2\big)}{3 N^2 (1+N)^2}
\nonumber\\ &&         
                +\frac{4 (2+N) S_1}{N (1+N)}
                \Biggr) \zeta_2
                -\frac{12 \big(
                        -4+12 N+3 N^2\big) \zeta_3}{N (1+N) (2+N)}
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{P_{409}}{N^4 (1+N)^4}
\nonumber\\ &&         
+\Biggl(
                \frac{2 P_{231}}{N^3 (1+N)^3}
                -\frac{2 (38+15 N) S_2}{N (1+N)}
        \Biggr) S_1
        +\frac{2 (2+N) \big(
                2+3 N^2\big) S_1^2}{N^2 (1+N)^2}
        -
        \frac{14 (2+N) S_1^3}{3 N (1+N)}
\nonumber\\ &&         
+\frac{2 \big(
                8+12 N+22 N^2+3 N^3\big) S_2}{N^2 (1+N)^2}
        -\frac{4 (74+31 N) S_3}{3 N (1+N)}
        +\frac{32 S_{2,1}}{N (1+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{(2+N) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                +\frac{4 (2+N) S_1}{N (1+N)}
        \Biggr) \zeta_2
        +\frac{48 \zeta_3}{1+N}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gq}^{(2,1)} &=& 
%Dagq21 =
\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{3 P_{199}}{N^4 (1+N)^3}
                +\Biggl(
                        \frac{P_{241}}{N^3 (1+N)^3}
                        -\frac{13 (2+N) S_2}{2 N (1+N)}
                \Biggr) S_1
                +\frac{3 \big(
                        6+9 N+5 N^2\big) S_1^2}{2 N^2 (1+N)^2}
\nonumber\\ &&              
   -\frac{7 (2+N) S_1^3}{6 N (1+N)}
                +\frac{\big(
                        38+57 N+29 N^2\big) S_2}{2 N^2 (1+N)^2}
                -\frac{19 (2+N) S_3}{3 N (1+N)}
                +\Biggl(
                        -\frac{3 (2+N)}{N^2 (1+N)}
\nonumber\\ &&         
                +\frac{(2+N) S_1}{N (1+N)}
                \Biggr) \zeta_2
                +\frac{6 (2+N) \zeta_3}{N (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{P_{322}}{2 (N-1)^2 N^4 (2+N)^2}
\nonumber\\ &&         
        -\frac{(2+3 N) \big(
                        2-N+N^2\big) S_1}{(N-1) N^3 (2+N)}
                +\frac{(-2-3 N) S_3}{(N-1) N (2+N)}
                +\Biggl(
                        -\frac{2 \big(
                                10+3 N+2 N^2\big)}{(N-1)^2 N (2+N)^2}
\nonumber\\ &&         
                -\frac{2 (2+3 N) S_1}{(N-1) N (2+N)}
                \Biggr) S_{-2}
                -\frac{4 (2+3 N) S_{-3}}{(N-1) N (2+N)}
                -
                \frac{3 (2+3 N) \zeta_3}{(N-1) N (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
                \frac{4 P_{416}}{81 N^4 (1+N)^4}
                +\Biggl(
                        \frac{4 P_{257}}{27 N^3 (1+N)^3}
                        +\frac{4 (2+N) S_2}{3 N (1+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{2 \big(
                        6+7 N+2 N^3\big) S_1^2}{9 N^2 (1+N)^2}
                +\frac{2 \big(
                        42+41 N-24 N^2+4 N^3\big) S_2}{9 N^2 (1+N)^2}
                +\frac{16 (2+N) S_3}{3 N (1+N)}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{2 \big(
                                18+17 N-12 N^2+N^3\big)}{9 N^2 (1+N)^2}
                        -\frac{2 (2+N) S_1}{3 N (1+N)}
                \Biggr) \zeta_2
                -\frac{100 (2+N) \zeta_3}{9 N (1+N)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \Biggl(
                \frac{4 S_{2,1} P_{96}}{N^2 (1+N)^2 (2+N)^2}
                -\frac{2 S_3 P_{345}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{S_2 P_{390}}{18 N^3 (1+N)^3 (2+N)^2}
                +\frac{P_{586}}{81 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{S_2 P_{169}}{3 N^2 (1+N)^2 (2+N)^2}
                        +\frac{P_{526}}{27 (N-1) N^4 (1+N)^4 (2+N)^2}
\nonumber\\ &&         
                +\frac{4 \big(
                                -4+20 N+5 N^2\big) S_3}{N (1+N) (2+N)}
                        +\frac{4 \big(
                                20+4 N+N^2\big) S_{2,1}}{N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&        
        +\Biggl(
                        \frac{P_{363}}{18 N^3 (1+N)^3 (2+N)}
                        +\frac{\big(
                                44+92 N+23 N^2\big) S_2}{2 N (1+N) (2+N)}
                \Biggr) S_1^2
                +\frac{5 (2+N) S_1^4}{4 N (1+N)}
\nonumber\\ &&        
        -
                \frac{2 \big(
                        -5-6 N+28 N^2+7 N^3\big) S_1^3}{3 N^2 (1+N)^2}
                +\frac{\big(
                        156+92 N+23 N^2\big) S_2^2}{4 N (1+N) (2+N)}
\nonumber\\ &&          
       +\frac{\big(
                        -68+44 N+11 N^2\big) S_4}{2 N (1+N) (2+N)}
                +\Biggl(
                        \frac{16 S_1 P_{75}}{(N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
                -\frac{4 P_{303}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                        +\frac{8 (2+N) S_1^2}{N (1+N)}
                        +\frac{16 (2+N) S_2}{N (1+N)}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\frac{4 (2+N) S_{-2}^2}{N (1+N)}
                +\Biggl(
                        \frac{4 P_{109}}{(N-1) N^2 (1+N)^2 (2+N)}
                        +\frac{32 (2+N) S_1}{N (1+N)}
                \Biggr) S_{-3}
\nonumber\\ &&         
                +\frac{42 (2+N) S_{-4}}{N (1+N)}
        +\frac{2 \big(
                        76+12 N+3 N^2\big) S_{3,1}}{N (1+N) (2+N)}
                -\frac{8 (2+N) (1+2 N) S_{-2,1}}{N^2 (1+N)^2}
\nonumber\\ &&         
        -\frac{4 (2+N) S_{-2,2}}{N (1+N)}
                -\frac{12 (2+N) S_{-3,1}}{N (1+N)}
                -\frac{2 \big(
                        28+12 N+3 N^2\big) S_{2,1,1}}{N (1+N) (2+N)}
                -\frac{8 (2+N) S_{-2,1,1}}{N (1+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{269}}{18 N^3 (1+N)^3}
                        +\frac{\big(
                                24+22 N+129 N^2+35 N^3\big) S_1}{6 N^2 (1+N)^2}
                        -\frac{3 (2+N) S_1^2}{N (1+N)}
\nonumber\\ &&         
                -\frac{(2+N) S_2}{N (1+N)}
                        -\frac{2 (2+N) S_{-2}}{N (1+N)}
                \Biggr) \zeta_2
                +\frac{18 \big(
                        -4+12 N+3 N^2\big) \zeta_2^2}{5 N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{355}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
                        +\frac{4 \big(
                                -28+44 N+11 N^2\big) S_1}{3 N (1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{S_3 P_{41}}{3 N^2 (1+N)^2 (2+N)}
        +\frac{S_2 P_{331}}{2 N^3 (1+N)^3 (2+N)}
        +\frac{P_{496}}{2 N^5 (1+N)^5}
\nonumber\\ &&         
+\Biggl(
                \frac{S_2 P_{35}}{N^2 (1+N)^2 (2+N)}
                +\frac{P_{445}}{N^4 (1+N)^4 (2+N)}
                +\frac{2 (62+19 N) S_3}{N (1+N)}
                -\frac{32 S_{2,1}}{N (1+N)}
        \Biggr) 
\nonumber\\ &&  \times
S_1
        +\Biggl(
                \frac{P_{188}}{2 N^3 (1+N)^3}
                +\frac{(86+31 N) S_2}{2 N (1+N)}
        \Biggr) S_1^2
        -\frac{(2+N) \big(
                4-N+6 N^2\big) S_1^3}{3 N^2 (1+N)^2}
\nonumber\\ &&         
+\frac{5 (2+N) S_1^4}{4 N (1+N)}
        +\frac{(110+71 N) S_2^2}{4 N (1+N)}
        +\frac{(286+115 N) S_4}{2 N (1+N)}
        -\frac{8 (-3+N) (2+3 N) S_{2,1}}{N (1+N)^2 (2+N)}
\nonumber\\ &&         
-\frac{64 S_{3,1}}{N (1+N)}
        +\frac{16 S_{2,1,1}}{N (1+N)}
        +\Biggl(
                \frac{(2+N) P_{94}}{2 N^3 (1+N)^3}
                +\frac{(2+N) \big(
                        2+N+3 N^2\big) S_1}{N^2 (1+N)^2}
\nonumber\\ &&         
        -\frac{3 (2+N) S_1^2}{N (1+N)}
                -\frac{7 (2+N) S_2}{N (1+N)}
        \Biggr) \zeta_2
        -\frac{72 \zeta_2^2}{5 (1+N)}
        +\Biggl(
                -\frac{2 P_{79}}{3 N^2 (1+N)^2 (2+N)}
\nonumber\\ &&         
        -\frac{8 (16+17 N) S_1}{3 N (1+N)}
        \Biggr) \zeta_3
\Biggr),
\\
%-------------------------------------------------
\Delta b_{gq}^{(1,0)} &=&
%Dbgq10 =
\frac{4 \textcolor{blue}{C_F}}{N (1+N)},
\\
%-------------------------------------------------
\Delta b_{gq}^{(1,1)} &=&
%Dbgq11 =
\textcolor{blue}{C_F} \Biggl(
        \frac{2 \big(
                -1-2 N+N^2\big)}{N^2 (1+N)^2}
        -\frac{2 S_1}{N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{gq}^{(1,2)} &=&
%Dbgq12 =
\textcolor{blue}{C_F} \Biggl(
        \frac{1+3 N+3 N^2-3 N^3}{N^3 (1+N)^3}
        +\frac{\big(
                1+2 N-N^2\big) S_1}{N^2 (1+N)^2}
        +\frac{S_1^2}{2 N (1+N)}
        +\frac{3 S_2}{2 N (1+N)}
\nonumber\\ && 
        -\frac{\zeta_2}{2 N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{gq}^{(2,0)} &=&
%Dbgq20 =
\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                -\frac{4 (2+N) \big(
                        -3-3 N+2 N^2\big)}{N^3 (1+N)^2}
                +\frac{4 (4+3 N) S_1}{N^2 (1+N)}
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{2 (1+N) \big(
                        2-N+N^2\big)}{(N-1) N^3 (2+N)}
                -\frac{4 (1+N) S_{-2}}{(N-1) N (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \big(
                -\frac{16 \big(
                        9+22 N+N^2\big)}{9 N^2 (1+N)^2}
                -\frac{16 S_1}{3 N (1+N)}
        \Biggr)
\nonumber\\ &&        
+\textcolor{blue}{C_A} \Biggl(
                \frac{4 P_{357}}{9 (N-1) N^3 (1+N)^3 (2+N)}
                +\Biggl(
                        \frac{4 P_{146}}{3 N^3 (1+N)^2 (2+N)}
\nonumber\\ &&         
                +\frac{4 (-2+N) S_2}{N (1+N) (2+N)}
                \Biggr) S_1
                -\frac{24 S_1^2}{N (1+N)}
                -\frac{4 \big(
                        -2+5 N+5 N^2\big) S_2}{N^2 (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{4 (-2+N) S_3}{N (1+N) (2+N)}
                +\frac{8 \big(
                        3+N^2\big) S_{-2}}{(N-1) N (1+N) (2+N)}
                -\frac{8 (-2+N) S_{2,1}
                }{N (1+N) (2+N)}
\nonumber\\ &&         
        +
                \frac{24 (-2+N) \zeta_3}{N (1+N) (2+N)}
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{4 \big(
                -4-22 N-5 N^2+3 N^3\big)}{N^2 (1+N)^3}
        -\frac{4 (-4+5 N) S_1}{N^2 (1+N)}
\nonumber\\ &&     
    -\frac{16 S_2}{N (1+N)}
\Biggr),
\\
%-------------------------------------------------
\Delta b_{gq}^{(2,1)} &=&
%Dbgq21 =
\xi \Biggl[
        \textcolor{blue}{C_F^2} \Biggl(
                \frac{2 P_{211}}{N^4 (1+N)^3}
                -\frac{2 (3+4 N) \big(
                        4+N-N^2\big) S_1}{N^3 (1+N)^2}
                -\frac{(8+7 N) S_1^2}{N^2 (1+N)}
                -\frac{(16+13 N) S_2}{N^2 (1+N)}
\nonumber\\ && 
                +\frac{2 (2+N) \zeta_2}{N^2 (1+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{P_{301}}{(N-1)^2 N^4 (2+N)^2}
                +\frac{2 (1+N) \big(
                        2-N+N^2\big) S_1}{(N-1) N^3 (2+N)}
\nonumber\\ && 
                +\frac{2 (1+N) S_3}{(N-1) N (2+N)}
  +\Biggl(
                        \frac{4 \big(
                                3+2 N+N^2\big)}{(N-1)^2 N (2+N)^2}
                        +\frac{4 (1+N) S_1}{(N-1) N (2+N)}
\nonumber\\ && 
        \Biggr) S_{-2}
                +\frac{8 (1+N) S_{-3}}{(N-1) N (2+N)}
                +\frac{6 (1+N) \zeta_3}{(N-1) N (2+N)}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \big(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{8 P_{142}}{27 N^3 (1+N)^3}
\nonumber\\ &&                
 +\frac{8 \big(
                        9+22 N+N^2\big) S_1}{9 N^2 (1+N)^2}
                +\frac{4 S_1^2}{3 N (1+N)}
                +\frac{28 S_2}{3 N (1+N)}
                -\frac{4 \zeta_2}{N (1+N)}
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A} \Biggl(
                \frac{S_2 P_{167}}{3 N^3 (1+N)^2 (2+N)^2}
                +
                \frac{2 S_3 P_{261}}{3 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        -\frac{2 P_{546}}{27 (N-1)^2 N^4 (1+N)^4 (2+N)^2}
                +\Biggl(
                        -\frac{2 P_{463}}{9 (N-1) N^4 (1+N)^3 (2+N)^2}
\nonumber\\ &&       
  +                \frac{2 S_2 P_{136}}{N^2 (1+N)^2 (2+N)^2}
                        -\frac{12 (-2+N) S_3}{N (1+N) (2+N)}
                        +\frac{8 (-2+N) S_{2,1}}{N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{10}}{3 N^3 (1+N)^2 (2+N)}
                        -\frac{3 (-2+N) S_2}{N (1+N) (2+N)}
                \Biggr) S_1^2
                +\frac{2 (-2+N) S_2^2}{N (1+N) (2+N)}
\nonumber\\ && 
                +\frac{28 S_1^3}{3 N (1+N)}
                -\frac{7 (-2+N) S_4}{N (1+N) (2+N)}
                +\Biggl(
                        -\frac{8 \big(
                                3+N^2
                        \big)
\big(-3+5 N+4 N^2\big)}{(N-1)^2 N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
                -\frac{8 \big(
                                3+N^2\big) S_1}{(N-1) N (1+N) (2+N)}
                \Biggr) S_{-2}
                -\frac{4 \big(
                        -24-42 N-7 N^2+5 N^3\big) S_{2,1}}{N (1+N)^2 (2+N)^2}
\nonumber\\ && 
                -\frac{16 \big(
                        3+N^2\big) S_{-3}}{(N-1) N (1+N) (2+N)}
                +\frac{16 (-2+N) S_{3,1}}{N (1+N) (2+N)}
                -\frac{4 (-2+N) S_{2,1,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{16+11 N+11 N^2}{N^2 (1+N)^2}
                        -\frac{8 S_1}{N (1+N)}
                \Biggr) \zeta_2
                -\frac{36 (-2+N) \zeta_2^2}{5 N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{12 P_{244}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                        -\frac{12 (-2+N) S_1}{N (1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        -
        \frac{2 P_{246}}{N^3 (1+N)^4}
        +\Biggl(
                -\frac{2 P_{74}}{N^3 (1+N)^2 (2+N)}
                +\frac{48 S_2}{N (1+N) (2+N)}
        \Biggr) S_1
\nonumber\\ &&         
+\frac{\big(
                -12-5 N+11 N^2\big) S_1^2}{N^2 (1+N)^2}
        +\frac{\big(
                -40+30 N+99 N^2+49 N^3\big) S_2}{N^2 (1+N)^2 (2+N)}
\nonumber\\ &&        
+\frac{24 (4+N) S_3}{N (1+N) (2+N)}
        +\frac{16 (-4+N) S_{2,1}}{N (1+N) (2+N)}
        -\frac{4 (2+N) \zeta_2}{N (1+N)^2}
        -\frac{96 (N-1) \zeta_3}{N (1+N) (2+N)}
\Biggr),
\nonumber\\
\\
%-------------------------------------------------
\Delta a_{gg}^{(1,0)} &=&
%Dagg10 =
-\frac{\textcolor{blue}{C_A \xi^2}}{4}
+ \textcolor{blue}{\xi} \textcolor{blue}{C_A} \Biggl(
        \frac{-1+N}{N}
        +S_1
\Biggr)
-\frac{20 \textcolor{blue}{T_F N_F}}{9}
+\textcolor{blue}{C_A} \Biggl(
        -\frac{P_{16}}{9 N^2 (1+N)^2}
        +\frac{8 S_1}{N (1+N)}
\nonumber\\ &&        
 -2 S_1^2
        -6 S_2
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gg}^{(1,1)} &=& 
%Dagg11 =
\frac{\textcolor{blue}{C_A} \xi^2}{4}
+\textcolor{blue}{C_A} \xi \Biggl(
        \frac{1+N}{2 N^2}
        +\frac{(1-N) S_1}{2 N}
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr)
+\textcolor{blue}{C_A} \Biggl(
        \frac{P_{288}}{27 N^3 (1+N)^3}
\nonumber\\ &&         
+\Biggl(
                \frac{-4-9 N+2 N^2-N^3}{N^2 (1+N)^2}
                +3 S_2
        \Biggr) S_1
        -\frac{2 S_1^2}{N (1+N)}
        +\frac{1}{3} S_1^3
        -\frac{6 S_2}{N (1+N)}
        +\frac{14}{3} S_3
\nonumber\\ &&         
+\Biggl(
                \frac{24+11 N+11 N^2}{12 N (1+N)}
                -S_1
        \Biggr) \zeta_2
\Biggr)
+\textcolor{blue}{N_F}
 \textcolor{blue}{T_F} \Biggl(
        \frac{56}{27}
        -\frac{\zeta_2}{3}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gg}^{(1,2)} &=&
%Dagg12 =
\xi^2 \textcolor{blue}{C_A} \Biggl[
        -\frac{1}{4}
        +\frac{\zeta_2}{32}
\Biggr]
+ \xi \textcolor{blue}{C_A}  \Biggl[
        \frac{-1-N}{4 N^3}
        +\Biggl(
                \frac{-1-N}{4 N^2}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{(N-1) S_1^2}{8 N}
        +\frac{1}{24} S_1^3
\nonumber\\ && 
        +\frac{3 (N-1) S_2}{8 N}
        +\frac{7}{12} S_3
        +\Biggl(
                \frac{1-N}{8 N}
                -\frac{S_1}{8}
        \Biggr) \zeta_2
\Biggr]
+\textcolor{blue}{C_A} \Biggl(
        \frac{P_{487}}{162 N^4 (1+N)^4}
\nonumber\\ &&         
+\Biggl(
                \frac{P_{56}}{2 N^3 (1+N)^3}
                +\frac{3 S_2}{N (1+N)}
                -\frac{7}{3} S_3
        \Biggr) S_1
        +\Biggl(
                \frac{4+9 N-2 N^2+N^3}{4 N^2 (1+N)^2}
                -\frac{3}{4} S_2
        \Biggr) S_1^2
\nonumber\\ &&         
+\frac{S_1^3}{3 N (1+N)}
        -\frac{1}{24} S_1^4
        +\frac{3 \big(
                4+9 N-2 N^2+N^3\big) S_2}{4 N^2 (1+N)^2}
        -\frac{9}{8} S_2^2
        +\frac{14 S_3}{3 N (1+N)}
\nonumber\\ &&         
-\frac{15}{4} S_4
        +\Biggl(
                \frac{P_{16}}{72 N^2 (1+N)^2}
                -\frac{S_1}{N (1+N)}
                +\frac{1}{4} S_1^2
                +\frac{3}{4} S_2
        \Biggr) \zeta_2
        +\Biggl(
                \frac{7}{3} S_1
\nonumber\\ &&                 
-\frac{7 \big(
                        24+11 N+11 N^2\big)}{36 N (1+N)}
        \Biggr) \zeta_3
\Biggr)
+\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{164}{81}
        +\frac{5 \zeta_2}{18}
        +\frac{7 \zeta_3}{9}
\Biggr),
\\
%-------------------------------------------------
\Delta a_{gg}^{(2,0)} &=&
%Dagg20 =
\xi^4
\frac{\textcolor{blue}{C_A^2}}{16}
+ \xi^3 \textcolor{blue}{C_A^2} \Biggl[
        \frac{4-3 N}{16 N}
        -\frac{S_1}{4}
\Biggr]
+\xi^2 \Biggl[
        \frac{2 \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F}}{3}
        +\textcolor{blue}{C_A^2} \Biggl(
                 \frac{\big(
                        -10+7 N+9 N^2\big) S_1}{4 N (1+N)}
\nonumber\\ && 
                +\frac{P_{384}}{12 (N-1) N^3 (1+N)^2 (2+N)}
                +\frac{3}{4} S_1^2
                +\frac{3}{2} S_2
                +\frac{(2-N) S_{-2}}{4 (N-1) N (2+N)}
                -\frac{1}{8} \zeta_3
        \Biggr)
\Biggr]
\nonumber\\ && 
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{2 \big(
                        18+16 N+7 N^2\big)}{9 N^2}
                -\frac{4 (-3+8 N) S_1}{9 N}
                -\frac{2}{3} S_1^2
                -\frac{14}{3} S_2
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_2 P_{147}}{12 N^2 (1+N) (2+N)}
                +\frac{P_{417}}{18 (N-1) N^3 (1+N)^2 (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{368}}{18 N^3 (1+N)^2 (2+N)}
                        +\frac{\big(
                                -2-60 N-96 N^2-33 N^3\big) S_2}{2 N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\frac{\big(
                        216+37 N-35 N^2\big) S_1^2}{12 N (1+N)}
                -4 S_1^3
                +\frac{\big(
                        -2+4 N-N^3\big) S_3}{2 N (1+N) (2+N)}
                +\frac{(-7+3 N) S_{-2}}{(N-1) N (2+N)}
\nonumber\\ &&        
        +\frac{\big(
                        2-4 N+N^3\big) S_{2,1}}{N (1+N) (2+N)}
                -\frac{3 \big(
                        4-6 N+3 N^2+3 N^3\big) \zeta_3}{2 N (1+N) (2+N)}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{P_{527}}{3 (N-1) N^4 (1+N)^4 (2+N)}
        -\frac{8 (2+N) \big(
                3+6 N-4 N^2+3 N^3\big)}{N^3 (1+N)^3}
\nonumber\\ &&  \times S_1        
+
        \frac{8 (N-1) (2+N) S_1^2}{N^2 (1+N)^2}
        +\frac{16 (N-1) (2+N) S_2}{N^2 (1+N)^2}
        -\frac{64 S_{-2}}{(N-1) N (1+N) (2+N)}
\nonumber\\ &&         
-\frac{4 (N-1) (2+N) \zeta_2}{N^2 (1+N)^2}
        +16 \zeta_3
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{2 P_{491}}{81 (N-1) N^3 (1+N)^3 (2+N)}
\nonumber\\ &&         
+\Biggl(
                \frac{4 P_{267}}{9 N^2 (1+N)^2 (2+N)}
                +\frac{8 (3+2 N) S_2}{2+N}
        \Biggr) S_1
        +\frac{2 \big(
                -48+37 N+37 N^2\big) S_1^2}{9 N (1+N)}
\nonumber\\ &&         
+\frac{16}{9} S_1^3
        +\frac{2 \big(
                -68+52 N+127 N^2+39 N^3\big) S_2}{3 N (1+N) (2+N)}
        +\frac{8 (47+28 N) S_3}{9 (2+N)}
\nonumber\\ &&         
+\frac{32 S_{-2}}{(N-1) N (1+N) (2+N)}
        -\frac{16 (N-1) S_{2,1}}{3 (2+N)}
        +\Biggl(
                \frac{4 \big(
                        24+11 N+11 N^2\big)}{9 N (1+N)}
\nonumber\\ &&         
        -\frac{16}{3} S_1
        \Biggr) \zeta_2
        -\frac{8 (8+N) \zeta_3}{2+N}
\Biggl)
+\textcolor{blue}{C_A^2} \Biggl(
         \frac{P_{552}}{162 (N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ && 
        +\frac{S_2 P_{164}}{6 N^2 (1+N)^2 (2+N)}
        +\Biggl(
                \frac{\big(
                        -400-269 N-114 N^2-41 N^3\big) S_2}{N (1+N) (2+N)}
\nonumber\\ &&                
 +\frac{P_{378}}{9 N^3 (1+N)^3 (2+N)}
                +\frac{238}{3} S_3
                -4 S_{2,1}
        \Biggr) S_1
        +\Biggl(
                \frac{P_3}{18 N^2 (1+N)^2}
                +49 S_2
        \Biggr) S_1^2
\nonumber\\ &&        
-\frac{4 \big(
                84+11 N+11 N^2\big) S_1^3}{9 N (1+N)}
        +\frac{\big(
                -3144-2561 N-1650 N^2-589 N^3\big) S_3}{9 N (1+N) (2+N)}
\nonumber\\ && 
        +
        \frac{14}{3} S_1^4
        +24 S_2^2
        +19 S_4
        +\Biggl(
                \frac{8 \big(
                        8-13 N-3 N^2+2 N^3\big)}{(N-1) N (1+N)^2 (2+N)}
                +\frac{8 (-7+N) S_1}{N (1+N)}
                +8 S_1^2
\nonumber\\ &&         
        +16 S_2
        \Biggr) S_{-2}
        +\Biggl(
                \frac{4 (-19+N)}{N (1+N)}
                +32 S_1
        \Biggr) S_{-3}
        +\frac{2 \big(
                48+11 N+12 N^2+13 N^3\big) S_{2,1}}{3 N (1+N) (2+N)}
\nonumber\\ &&         
+4 S_{-2}^2
        +28 S_{-4}
        +6 S_{3,1}
        -\frac{8 (-3+N) S_{-2,1}}{N (1+N)}
        -8 S_{-2,2}
        -24 S_{-3,1}
        +6 S_{2,1,1}
\nonumber\\ &&         
-16 S_{-2,1,1}
        +\Biggl(
                -\frac{\big(
                        24+11 N+11 N^2\big)^2}{18 N^2 (1+N)^2}
                +\frac{4 \big(
                        24+11 N+11 N^2\big) S_1}{3 N (1+N)}
                -8 S_1^2
        \Biggr) \zeta_2
\nonumber\\ &&         
+\Biggl(
                \frac{-24-8 N-33 N^2-25 N^3}{N (1+N) (2+N)}
                +12 S_1
        \Biggr) \zeta_3
\Biggr)
+\textcolor{blue}{N_F^2 T_F^2} \Biggl(
        \frac{848}{81}
        -\frac{8 \zeta_2}{9}
\Biggr),
\\
%-------------------------------------------------
\label{eq:POL2}
\Delta a_{gg}^{(2,1)} &=&
%Dagg21 = 
-\xi^4 \frac{1}{8} \textcolor{blue}{C_A^2} 
+ \xi^3 \textcolor{blue}{C_A^2} \Biggl[
        \frac{-4-12 N-N^2}{32 N^2}
        +\frac{(-1+3 N) S_1}{8 N}
        +\frac{1}{16} S_1^2
        +\frac{3}{16} S_2
        +\frac{1}{16} \zeta_2
\Biggr]
\nonumber\\ && 
+\xi^2 \Biggl[
        \textcolor{blue}{C_A^2} \big(
                \frac{P_{565}}{72 (N-1)^2 N^4 (1+N)^3 (2+N)^2}
                +\Biggl(
                        \frac{P_{387}}{8 (N-1) N^3 (1+N)^2 (2+N)}
\nonumber\\ &&         
                -\frac{5}{4} S_2
                \Biggr) S_1
                +\frac{\big(
                        7-3 N-6 N^2\big) S_1^2}{8 N (1+N)}
                -\frac{5}{24} S_1^3
                +\frac{\big(
                        -6+59 N-28 N^2-28 N^3\big) S_3}{24 (N-1) N (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        4-2 N-3 N^2\big) S_2}{2 N (1+N)}
                +\Biggl(
                        \frac{2-5 N}{4 (N-1)^2 N (2+N)^2}
                        +\frac{(-2+N) S_1}{4 (N-1) N (2+N)}
                \Biggr) S_{-2}
\nonumber\\ &&         
        +\frac{(-2+N) S_{-3}}{2 (N-1) N (2+N)}
                +\Biggl(
                        \frac{-21-13 N-16 N^2}{24 N (1+N)}
                        +\frac{3}{8} S_1
                \Biggr) \zeta_2
                +\frac{3}{80} \zeta_2^2
\nonumber\\ &&         
        +\frac{\big(
                        -18+13 N-2 N^2-2 N^3\big) \zeta_3}{24 (N-1) N (2+N)}
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                -
                \frac{2}{3}
                +\frac{\zeta_2}{12}
        \Biggr)
\Biggr]
\nonumber\\ && 
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{-126-144 N-50 N^2-53 N^3}{27 N^3}
                +\Biggl(
                        \frac{2 \big(
                                -27-24 N+25 N^2\big)}{27 N^2}
\nonumber\\ &&           
              +\frac{7 S_2}{3}
                \Biggr) S_1
                +
                \frac{(-3+8 N) S_1^2}{9 N}
                +\frac{1}{9} S_1^3
                +\frac{7 (-3+8 N) S_2}{9 N}
                +\frac{62}{9} S_3
                +\Biggl(
                        \frac{4-3 N}{6 N}
\nonumber\\ &&         
                -\frac{2 S_1}{3}
                \Biggr) \zeta_2
                -4 \zeta_3
        \Biggr)
        +\textcolor{blue}{C_A^2} \Biggl(
                \frac{S_{2,1} P_{229}}{2 N (1+N)^2 (2+N)^2}
                +\frac{S_2 P_{377}}{72 N^3 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        +\frac{S_3 P_{381}}{36 (N-1) N^2 (1+N)^2 (2+N)^2}
                +\frac{P_{554}}{108 (N-1)^2 N^4 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{S_2 P_{346}}{24 N^2 (1+N)^2 (2+N)^2}
                        +\frac{P_{522}}{108 (N-1) N^4 (1+N)^3 (2+N)^2}
\nonumber\\ &&         
                +\frac{\big(
                                18+178 N+321 N^2+116 N^3\big) S_3}{6 N (1+N) (2+N)}
                        +\frac{\big(
                                -2+2 N-3 N^2-2 N^3\big) S_{2,1}}{N (1+N) (2+N)}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{287}}{72 N^3 (1+N)^2 (2+N)}
                        +\frac{\big(
                                6+184 N+294 N^2+101 N^3\big) S_2}{8 N (1+N) (2+N)}
                \Biggr) S_1^2
\nonumber\\ &&           
      +\frac{\big(
                        -504-67 N+101 N^2\big) S_1^3}{72 N (1+N)}
                +\frac{7}{6} S_1^4
                +\frac{\big(
                        -2+56 N+78 N^2+25 N^3\big) S_2^2}{4 N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        14-40 N-18 N^2+N^3\big) S_4}{8 N (1+N) (2+N)}
                +\Biggl(
                        \frac{-5+17 N}{(N-1)^2 N (2+N)^2}
                        +\frac{(7-3 N) S_1}{(N-1) N (2+N)}
                \Biggr) 
\nonumber\\ &&  \times
S_{-2}
                -\frac{2 (-7+3 N) S_{-3}
                }{(N-1) N (2+N)}
                +
                \frac{\big(
                        -8+18 N+3 N^2-3 N^3\big) S_{3,1}}{2 N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        2+2 N+9 N^2+4 N^3\big) S_{2,1,1}}{2 N (1+N) (2+N)}
                +\Biggl(
                        \frac{-96+37 N-5 N^2+54 N^3}{24 N^2 (1+N)}
\nonumber\\ &&         
                +\frac{\big(
                                144+59 N+11 N^2\big) S_1}{24 N (1+N)}
                        -2 S_1^2
                \Biggr) \zeta_2
                +\frac{9 \big(
                        4-6 N+3 N^2+3 N^3\big) \zeta_2^2}{20 N (1+N) (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{406}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                        -\frac{3 \big(
                                -2+12 N+12 N^2+3 N^3\big) S_1}{2 N (1+N) (2+N)}
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
\nonumber\\ && 
+\textcolor{blue}{C_F} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        -\frac{4 S_3 P_{119}}{3 (N-1) N^2 (1+N)^2 (2+N)}
        -\frac{4 \zeta_3 P_{342}}{3 (N-1) N^2 (1+N)^2 (2+N)}
\nonumber\\ && 
        +\frac{P_{600}}{36 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
        +\Biggl(
                -\frac{4 P_{455}}{(N-1) N^4 (1+N)^4 (2+N)}
\nonumber\\ &&                
 -\frac{16 (N-1) (2+N) S_2}{N^2 (1+N)^2}
        \Biggr) S_1
        +\frac{4 (2+N) \big(
                3+6 N-4 N^2+3 N^3\big) S_1^2}{N^3 (1+N)^3}
\nonumber\\ &&         
-\frac{8 (N-1) (2+N) S_1^3}{3 N^2 (1+N)^2}
        +\frac{8 (2+N) \big(
                3+6 N-4 N^2+3 N^3\big) S_2}{N^3 (1+N)^3}
\nonumber\\ &&         
+\Biggl(
                -\frac{32 \big(
                        4-11 N-6 N^2+N^3\big)}{(N-1)^2 N (1+N)^2 (2+N)^2}
                +\frac{64 S_1}{(N-1) N (1+N) (2+N)}
        \Biggr) S_{-2}
\nonumber\\ &&         
+\frac{128 S_{-3}}{(N-1) N (1+N) (2+N)}
        +\Biggl(
                \frac{P_{300}}{N^3 (1+N)^3}
                +\frac{4 (N-1) (2+N) S_1}{N^2 (1+N)^2}
        \Biggr) \zeta_2
\nonumber\\ &&         
-\frac{24}{5} \zeta_2^2
\Biggr)
+\textcolor{blue}{C_A} \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
        \frac{8 S_{2,1} P_{93}}{9 N (1+N) (2+N)^2}
-
        \frac{4 S_3 P_{270}}{9 (N-1) N (1+N) (2+N)^2}
\nonumber\\ && 
        +\frac{S_2 P_{289}}{9 N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{584}}{54 (N-1)^2 N^4 (1+N)^4 (2+N)^2}
        +\Biggl(
                -\frac{16 S_{2,1}}{2+N}
\nonumber\\ && +                \frac{S_2 P_{19}}{3 N (1+N) (2+N)^2}
                -\frac{2 P_{517}}{27 (N-1) N^3 (1+N)^3 (2+N)^2}
                -\frac{8 (23+25 N) S_3}{9 (2+N)}
        \Biggr) S_1
\nonumber\\ && 
        +\Biggl(
                \frac{P_{168}}{27 N^2 (1+N)^2 (2+N)}
                -\frac{2 (11+10 N) S_2}{3 (2+N)}
        \Biggr) S_1^2
        +\frac{\big(
                32-17 N-17 N^2\big) S_1^3}{9 N (1+N)}
\nonumber\\ &&         
-\frac{4}{9} S_1^4
        -\frac{4 (17+7 N) S_2^2}{3 (2+N)}
        -\frac{2 (29+18 N) S_4}{2+N}
        +\Biggl(
                \frac{16 \big(
                        4-11 N-6 N^2+N^3\big)}{(N-1)^2 N (1+N)^2 (2+N)^2}
\nonumber\\ &&         
        -\frac{32 S_1}{(N-1) N (1+N) (2+N)}
        \Biggr) S_{-2}
        -\frac{64 S_{-3}}{(N-1) N (1+N) (2+N)}
        +\frac{8 (N-2) S_{3,1}}{2+N}
\nonumber\\ && 
        +\frac{8 (7+2 N) S_{2,1,1}}{3 (2+N)}
        +\Biggl(
                \frac{P_8}{9 N^2 (1+N)^2}
                +\frac{\big(
                        -24+19 N+19 N^2\big) S_1}{3 N (1+N)}
                +2 S_1^2
                +6 S_2
        \Biggr) 
\nonumber\\ &&  \times
\zeta_2
        +\frac{12 (8+N) \zeta_2^2}{5 (2+N)}
        +\Biggl(
                -\frac{2 P_{280}}{27 (N-1) N (1+N) (2+N)^2}
                +\frac{8 (109+41 N) S_1}{9 (2+N)}
        \Biggr) \zeta_3
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_A^2} \Biggl(
        \frac{S_3 P_{426}}{9 (N-1) N^2 (1+N)^2 (2+N)^2}
        +\frac{P_{594}}{648 (N-1)^2 N^5 (1+N)^5 (2+N)^2}
\nonumber\\ && 
        -\frac{2 S_{2,1}
         P_{349}}{9 N^2 (1+N)^2 (2+N)^2}
        +\Biggl(
                \frac{S_2 P_{370}}{12 N^2 (1+N)^2 (2+N)^2}
                -42 S_2^2
                -\frac{207}{2} S_4
                -2 S_{2,1,1}
\nonumber\\ && 
                +\frac{P_{567}}{27 (N-1) N^4 (1+N)^4 (2+N)^2}
                +\frac{\big(
                        4572+2891 N+1227 N^2+496 N^3\big) S_3}{9 N (1+N) (2+N)}
\nonumber\\ &&         
        +\frac{2 \big(
                        -4+7 N+7 N^2\big) S_{2,1}}{N (1+N) (2+N)}
        \Biggr) S_1
        +\Biggl(
                \frac{\big(
                        2760+1709 N+564 N^2+211 N^3\big) S_2}{12 N (1+N) (2+N)}
\nonumber\\ &&       
   +       \frac{P_{429}}{108 N^3 (1+N)^3 (2+N)}
                -59 S_3
                +2 S_{2,1}
        \Biggr) S_1^2
        +\Biggl(
                \frac{P_{157}}{36 N^2 (1+N)^2}
                -\frac{115 S_2}{6}
        \Biggr) S_1^3
        \nonumber\\ &&         
        +\frac{\big(
                2024+1539 N+968 N^2+361 N^3\big) S_4}{4 N (1+N) (2+N)}
        +\frac{\big(
                1056+809 N+414 N^2+133 N^3\big) S_2^2}{6 N (1+N) (2+N)}
\nonumber\\ &&         
+\frac{\big(
                90+11 N+11 N^2\big) S_1^4}{9 N (1+N)}
        -S_1^5
        +\Biggl(
                \frac{P_{490}}{36 N^3 (1+N)^3 (2+N)^2}
                -\frac{178}{3} S_3
                +4 S_{2,1}
\nonumber\\ && 
        +8 S_{-2,1}
        \Biggr) S_2
        -46 S_5
        +\Biggl(
                -\frac{4 P_{318}}{(N-1)^2 N (1+N)^3 (2+N)^2}
                +\Biggl(
                        -16 S_2
\nonumber\\ && 
                        -\frac{8 P_{55}}{(N-1) N^2 (1+N)^2 (2+N)}
                \Biggr) S_1
                -\frac{4 (-7+N) S_1^2}{N (1+N)}
                -
                \frac{8}{3} S_1^3
                -\frac{8 (-7+N) S_2}{N (1+N)}
\nonumber\\ &&         
        -\frac{64}{3} S_3
                -8 S_{2,1}
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{2 (-7+N)}{N (1+N)}
                -4 S_1
        \Biggr) S_{-2}^2
        +\Biggl(
                -\frac{16 (-7+N) S_1}{N (1+N)}
                -16 S_1^2
\nonumber\\ &&                 
-20 S_2
                -16 S_{-2}
                -\frac{4 P_{98}}{(N-1) N^2 (1+N)^2 (2+N)}
        \Biggr) S_{-3}
        +\Biggl(
                -\frac{14 (-11+N)}{N (1+N)}
\nonumber\\ &&           
      -56 S_1
        \Biggr) S_{-4}
        -54 S_{-5}
        +16 S_{2,3}
        -20 S_{2,-3}
        +\frac{\big(
                -20+20 N+7 N^2-9 N^3\big) S_{3,1}}{N (1+N) (2+N)}
\nonumber\\ &&         
-13 S_{4,1}
        -\frac{8 \big(
                3+8 N+N^2\big) S_{-2,1}}{N^2 (1+N)^2}
        +\frac{4 (-3+N) S_{-2,2}}{N (1+N)}
        +12 S_{-2,3}
        +28 S_{-4,1}
\nonumber\\ && 
        +\frac{12 (-3+N) S_{-3,1}}{N (1+N)}
        +\frac{\big(
                -60-85 N-87 N^2-26 N^3\big) S_{2,1,1}}{3 N (1+N) (2+N)}
        +8 S_{2,1,-2}
        -18 S_{2,2,1}
\nonumber\\ &&         
-6 S_{3,1,1}
        +\frac{8 (-3+N) S_{-2,1,1}}{N (1+N)}
        +8 S_{-2,2,1}
        +24 S_{-3,1,1}
        -3 S_{2,1,1,1}
        +16 S_{-2,1,1,1}
\nonumber\\ &&        
+\Biggl(
                \frac{P_{372}}{36 N^3 (1+N)^3}
                +\Biggl(
                        \frac{P_5}{12 N^2 (1+N)^2}
                        +16 S_2
                \Biggr) S_1
                +\frac{\big(
                        -48-11 N-11 N^2\big) S_1^2}{2 N (1+N)}
\nonumber\\ &&         
        +4 S_1^3
                +\frac{\big(
                        -64-33 N-33 N^2\big) S_2}{2 N (1+N)}
                +2 S_3
                +\Biggl(
                        -\frac{8}{N (1+N)}
                        +4 S_1
                \Biggr) S_{-2}
                +2 S_{-3}
\nonumber\\ &&         
        -4 S_{-2,1}
        \Biggr) \zeta_2
        +\Biggl(
                \frac{3 \big(
                        24+8 N+33 N^2+25 N^3\big)}{10 N (1+N) (2+N)}
                -\frac{18}{5} S_1
        \Biggr) \zeta_2^2
        +\Biggl(
                \frac{83}{3} S_1^2
                -9 S_2
\nonumber\\ &&                 
+                \frac{P_{430}}{54 (N-1) N^2 (1+N)^2 (2+N)^2}
                -\frac{\big(
                        1776+2665 N+2382 N^2+713 N^3\big) S_1}{9 N (1+N) (2+N)}
\nonumber\\ && 
-12 S_{-2}
        \Biggr) \zeta_3
\Biggr)
+\textcolor{blue}{N_F^2 T_F^2}  \Biggl(
        -\frac{1184}{81}
        +\frac{20 \zeta_2}{9}
        +\frac{56 \zeta_3}{27}
\Biggr).
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
%------------------------------------
\label{eq:TR1}
a_{qq}^{(1,0),\rm tr,+} &=&
%aqq10trp =
  \textcolor{blue}{C_F} \xi S_1
+ \textcolor{blue}{C_F} \big(
        7
        -2 S_1^2
        -6 S_2
\big),
\\
%------------------------------------
a_{qq}^{(1,1),\rm tr,+} &=&
%aqq11trp =
\textcolor{blue}{C_F} \xi \Biggl[
        \frac{-1+2 N}{2 N}
        -\frac{1}{2} S_1
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \frac{-1-6 N-7 N^2}{N (1+N)}
        +\frac{1}{3} S_1^3
        +3 S_1 S_2
\nonumber\\ &&         
+\frac{14}{3} S_3
        +\Biggl(
                \frac{3}{4}
                -S_1
        \Biggr) \zeta_2
\Biggr),
\\
%------------------------------------
a_{qq}^{(1,2),\rm tr+} &=&
%aqq12trp =
\textcolor{blue}{C_F} \xi \Biggl[
        -\frac{(-1+2 N) (1+2 N)}{4 N^2}
        +\Biggl(
                \frac{1}{4 N}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{1}{8} S_1^2
        +\frac{1}{24} S_1^3
        +\frac{3}{8} S_2
        +\frac{7}{12} S_3
\nonumber\\ &&       
  -\frac{1}{8} S_1 \zeta_2
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \frac{P_{121}}{2 N^2 (1+N)^2}
        +\Biggl(
                \frac{1-N}{2 N (1+N)}
                -\frac{7 S_3}{3}
        \Biggr) S_1
        -\frac{1}{24} S_1^4
        -\frac{3}{4} S_1^2 S_2
\nonumber\\ &&         
-
        \frac{9}{8} S_2^2
        -\frac{15}{4} S_4
        +\Biggl(
                -\frac{7}{8}
                +\frac{S_1^2}{4}
                +\frac{3 S_2}{4}
        \Biggr)\zeta_2
        +\Biggl(
                -\frac{7}{4}
                +\frac{7 S_1}{3}
        \Biggr) \zeta_3
\Biggr),
\\
%------------------------------------
a_{qq}^{(2,0),\rm tr+} &=&
%aqq20trp =
\xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1}{2}
                -\frac{3}{4} S_1
                -\frac{1}{4} S_1^2
                -\frac{1}{4} S_2
        \Biggr)
        +\textcolor{blue}{C_F}^2 \Biggl(
                -1
                +\frac{S_1^2}{2}
                +\frac{S_2}{2}
        \Biggr)
\Biggr] 
+ \xi \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{3-7 N}{N}
\nonumber\\ && 
                +\Biggl(
                        \frac{2 (-2+11 N)}{N}
                        -16 S_2
                \Biggr) S_1
                -\frac{5}{2} S_1^2
                -4 S_1^3
                +\frac{13}{2} S_2
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggr(
                -\frac{7}{2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 (3+2 N)}{2+N}
                        +\frac{(1-N) S_2}{2+N}
                \Biggr) S_1
                +\frac{5}{4} S_1^2
                +\frac{(14+13 N) S_2}{4 (2+N)}
                +\frac{(1-N) S_3}{2+N}
\nonumber\\ &&         
        +\frac{2 (N-1) S_{2,1}}{2+N}
                -\frac{6 (N-1) \zeta_3}{2+N}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{24-281 N-281 N^2}{18 N (1+N)}
                +\Biggl(
                        \frac{164}{27}
\nonumber\\ &&
                        +\frac{8 S_2}{3}
                \Biggr) S_1
                +\frac{34}{9} S_1^2
                +\frac{8}{9} S_1^3
                +\frac{74}{9} S_2
                -\frac{8}{9} S_3
        \Biggl)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{-264+3625 N+3625 N^2}{72 N (1+N)}
\nonumber\\ &&       
         +\Biggr(
                        \frac{108-1538 N-715 N^2}{27 N (2+N)}
                        -\frac{2 (19+14 N) S_2}{3 (2+N)}
                        -6 S_3
                        -4 S_{2,1}
                \Biggr) S_1
                -32 S_{-3} S_1
\nonumber\\ &&         
        +\Biggl(
                        -\frac{253}{18}
                        +S_2
                \Biggr) S_1^2
                -\frac{22}{9} S_1^3
                +\frac{(-1078-485 N) S_2}{18 (2+N)}
                -6 S_2^2
                +
                \frac{2 (31+2 N) S_3}{9 (2+N)}
\nonumber\\ &&        
        -29 S_4
                +\Biggl(
                        \frac{12}{N (1+N)}
                        -8 S_1^2
                        -16 S_2
                \Biggr) S_{-2}
                -4 S_{-2}^2
                -28 S_{-4}
                +\frac{4 (N-1) S_{2,1}}{2+N}
\nonumber\\ &&         
        +6 S_{3,1}
                +8 S_{-2,2}
                +24 S_{-3,1}
                +6 S_{2,1,1}
                +16 S_{-2,1,1}
                +\Biggl(
                        -\frac{12 (N-1)}{2+N}
                        +12 S_1
                \Biggr) \zeta_3
        \Bigg)
\Biggr)
\nonumber\\ && 
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{48+493 N+541 N^2}{8 N (1+N)}
        +\Biggr(
                -\frac{2 \big(
                        10+51 N+77 N^2+28 N^3\big)}{N (1+N) (2+N)}
                +\frac{256}{3} S_3
\nonumber\\ && 
                -\frac{2 (26+11 N) S_2}{2+N}
        \Biggr) S_1
        +64 S_{-3} S_1
        +\Biggl(
                -14
                +48 S_2
        \Biggr) S_1^2
        -2 S_1^3
        +\frac{14}{3} S_1^4
\nonumber\\ &&         
-\frac{2 (54+29 N) S_2}{2+N}
        +30 S_2^2
        -\frac{2 (54+25 N) S_3}{2+N}
        +48 S_4
        +\Biggl(
                -\frac{24}{N (1+N)}
                +16 S_1^2
\nonumber\\ &&         
        +32 S_2
        \Biggr) S_{-2}
        +8 S_{-2}^2
        +56 S_{-4}
        -\frac{4 (-2+N) S_{2,1}}{2+N}
        -16 S_{-2,2}
        -48 S_{-3,1}
        -32 S_{-2,1,1}
\nonumber\\ &&         
+\Biggl(
                -\frac{9}{2}
                +12 S_1
                -8 S_1^2
        \Biggr) \zeta_2
        -\frac{48 \zeta_3}{2+N}
\Biggr),
\\
%------------------------------------
a_{qq}^{(2,1),\rm tr+} &=&
%aqq21trp =
\xi^2 \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{1+3 N}{2 N}
                +\Biggl(
                        \frac{-1+3 N}{2 N}
                        -\frac{5 S_2}{4}
                \Biggr) S_1
                -\frac{1}{2} S_1^2
                -\frac{1}{4} S_1^3
                -\frac{1}{2} S_2
                -S_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1-13 N}{8 N}
                +\Biggl(
                        \frac{2+5 N}{8 N}
                        +\frac{5 S_2}{8}
                \Biggr) S_1
                +\frac{1}{2} S_1^2
                +\frac{1}{8} S_1^3
                +\frac{7}{8} S_2
                +\frac{1}{2} S_3
\nonumber\\ &&         
        -\frac{1}{8} S_1 \zeta_2
        \Biggr)
\Biggr]
+\xi \big(
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-2-3 N+42 N^2}{4 N^2}
                +\Biggl(
                        \frac{-4-72 N-83 N^2-21 N^3}{4 N (2+N)^2}
\nonumber\\ &&         
                +\frac{\big(
                                -132-244 N-149 N^2-33 N^3\big) S_2}{8 (1+N) (2+N)^2}
                        +\frac{3 (N-1) S_3}{2+N}
                        -\frac{2 (N-1) S_{2,1}}{2+N}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{-44-31 N}{8 (2+N)}
                        +\frac{3 (N-1) S_2}{4 (2+N)}
                \Biggr) S_1^2
                -\frac{5}{8} S_1^3
                +\frac{\big(
                        -160-218 N-63 N^2\big) S_2}{8 (2+N)^2}
\nonumber\\ &&         
        +\frac{(-1-2 N) S_2^2}{2 (2+N)}
                +\frac{\big(
                        -34-72 N-52 N^2-13 N^3\big) S_3}{2 (1+N) (2+N)^2}
                +\frac{(-11+5 N) S_4}{4 (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        6+4 N-N^2\big) S_{2,1}}{(1+N) (2+N)^2}
                -\frac{3 (-2+N) S_{3,1}}{2+N}
                +\frac{(N-1) S_{2,1,1}}{2+N}
                +\frac{5}{8} S_1 \zeta_2
                +\frac{9 (N-1) \zeta_2^2}{5 (2+N)}
\nonumber\\ &&         
       +\Biggl(
                        \frac{3 (N-1) \big(
                                12+14 N+3 N^2\big)}{2 (1+N) (2+N)^2}
                        +\frac{3 (1+2 N) S_1}{2+N}
                \Biggr) \zeta_3
        \Biggl)
\nonumber\\ &&         
+\textcolor{blue}{C_F^2} \Biggr(
                \frac{(1+3 N) (-5+8 N)}{2 N^2}
                +\Biggl(
                        \frac{8-N-36 N^2-31 N^3}{2 N^2 (1+N)}
                        +\frac{19}{4} S_2
                        +\frac{52}{3} S_3
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        -\frac{3 (-2+5 N)}{2 N}
                        +12 S_2
                \Biggr) S_1^2
                +\frac{7}{4} S_1^3
                +\frac{7}{6} S_1^4
                +\frac{(6-41 N) S_2}{2 N}
                +\frac{15}{2} S_2^2
                -\frac{15}{2} S_3
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 S_1}{2}
                        -2 S_1^2
                \Biggr) \zeta_2
                +\Biggl(
                        9
                        -12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{C_A} \Biggl(
                  \frac{S_3 P_{159}}{27 N (1+N) (2+N)^2}
\nonumber\\ &&                 
+ \frac{P_1}{864 N^2 (1+N)^2}
                +\Biggl(
                         \frac{\big(
                                4564+8948 N+5525 N^2+1069 N^3\big) S_2}{36 (1+N) (2+N)^2}
\nonumber\\ && 
                        +\frac{P_{284}}{162 N^2 (1+N) (2+N)^2}
                        +5 S_2^2
                        +\frac{2 (29+28 N) S_3}{3 (2+N)}
                        +\frac{49}{2} S_4
                        +\frac{12 S_{2,1}}{2+N}
                        -2 S_{2,1,1}
                \Biggr) S_1
\nonumber\\ &&        
        +4 S_{-2}^2 S_1
                +56 S_{-4} S_1
                +\Biggl(
                        \frac{-324+3094 N+1385 N^2}{108 N (2+N)}
                        +S_3
                        +\frac{(89+58 N) S_2}{6 (2+N)}
\nonumber\\ &&        
                 +2 S_{2,1}
                \Biggr) S_1^2
                +\Biggl(
                        \frac{491}{108}
                        -\frac{S_2}{2}
                \Biggr) S_1^3
                +\frac{11}{12} S_1^4
                +\Biggl(
                         18 S_3
                        +4 S_{2,1}
                        -8 S_{-2,1}
\nonumber\\ && 
                        +\frac{-1080+12232 N+11260 N^2+2599 N^3}{108 N (2+N)^2}
                \Biggr) S_2
                +
                \frac{(166+65 N) S_2^2}{12 (2+N)}
\nonumber\\ &&         
        +\frac{7 (11+10 N) S_4}{6 (2+N)}
                +62 S_5
                +\Biggl(
                        -\frac{12 (1+2 N)}{N^2 (1+N)^2}
                        +\Biggl(
                                -\frac{12}{N (1+N)}
                                +16 S_2
                        \Biggr) S_1
                        +\frac{8}{3} S_1^3
\nonumber\\ &&         
                +\frac{64}{3} S_3
                        +8 S_{2,1}
                \Biggr) S_{-2}
                +\Biggl(
                        -\frac{24}{N (1+N)}
                        +16 S_1^2
                        +20 S_2
                        +16 S_{-2}
                \Biggr) S_{-3}
                +54 S_{-5}
\nonumber\\ &&         
        -\frac{2 \big(
                        14+26 N+17 N^2+3 N^3\big) S_{2,1}}{(1+N) (2+N)^2}
                +16 S_{2,3}
                +20 S_{2,-3}
                -\frac{2 (-10+N) S_{3,1}}{2+N}
\nonumber\\ &&         
        -13 S_{4,1}
                -12 S_{-2,3}
                -28 S_{-4,1}
                -\frac{2 (7+2 N) S_{2,1,1}}{2+N}
                -8 S_{2,1,-2}
                -18 S_{2,2,1}
                -6 S_{3,1,1}
\nonumber\\ &&         
        -8 S_{-2,2,1}
                -24 S_{-3,1,1}
                -3 S_{2,1,1,1}
                -16 S_{-2,1,1,1}
                +\Biggl(
                        \frac{57}{8}
                        -\frac{253}{36} S_1
                        -4 S_{-2} S_1
                        -\frac{11}{6} S_1^2
\nonumber\\ &&         
                -\frac{11}{6} S_2
                        -2 S_3
                        -2 S_{-3}
                        +4 S_{-2,1}
                \Biggr) \zeta_2
                +\Biggl(
                        \frac{18 (N-1)}{5 (2+N)}
                        -\frac{18 S_1}{5}
                \Biggr) \zeta_2^2
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 P_{125}}{2 N (1+N) (2+N)^2}
                        -\frac{2 (25+8 N) S_1}{2+N}
                        -3 S_1^2
                        +3 S_2
                        +12 S_{-2}
                \Biggr) \zeta_3
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{P_{161}}{216 N^2 (1+N)^2}
                +\Biggl(
                        -\frac{2 \big(
                                -27+253 N+226 N^2\big)}{81 N (1+N)}
                        -
                        \frac{65}{9} S_2
                        -\frac{16}{3} S_3
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        -\frac{73}{27}
                        -\frac{10 S_2}{3}
                \Biggr) S_1^2
                -\frac{31}{27} S_1^3
                -\frac{1}{3} S_1^4
                -\frac{155}{27} S_2
                -\frac{7}{3} S_2^2
                -\frac{224}{27} S_3
                -\frac{10}{3} S_4
                +\Biggr(
                        -\frac{5}{2}
\nonumber\\ &&         
                +\frac{17}{9} S_1
                        +\frac{2}{3} S_1^2
                        +\frac{2}{3} S_2
                \Biggr) \zeta_2
                +\Biggl(
                        -6
                        +8 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F}^2 \Biggl(
        \frac{P_2}{32 N^2 (1+N)^2}
\nonumber\\ &&         
+\frac{2 S_3 P_{149}}{3 N (1+N) (2+N)^2}
        +\Biggl(
                 \frac{\big(
                        112+214 N+131 N^2+27 N^3\big) S_2}{(1+N) (2+N)^2}
\nonumber\\ && 
        +        \frac{P_{354}}{N^2 (1+N)^2 (2+N)^2}
                -47 S_2^2
                +\frac{2 (34+11 N) S_3}{2+N}
                -128 S_4
                -\frac{16 S_{2,1}}{2+N}
        \Biggr) S_1
\nonumber\\ &&        
-8 S_{-2}^2 S_1
        -112 S_{-4} S_1
        +\Biggl(
                \frac{30+41 N+63 N^2+28 N^3}{2 N (1+N) (2+N)}
                +\frac{(34+11 N) S_2}{2 (2+N)}
                -60 S_3
        \Biggr) 
\nonumber\\ &&  \times
S_1^2
        +\Biggl(
                \frac{7}{3}
                -\frac{56 S_2}{3}
        \Biggr) S_1^3
        +\frac{1}{4} S_1^4
        -S_1^5
        +\Biggl(
                \frac{P_{152}}{2 N (1+N) (2+N)^2}
                -\frac{232}{3} S_3
\nonumber\\ &&         
        +16 S_{-2,1}
        \Biggr) S_2
        +\frac{(78+47 N) S_2^2}{4 (2+N)}
        +\frac{(250+111 N) S_4}{2 (2+N)}
        -108 S_5
        +\Biggl(
                \frac{24 (1+2 N)}{N^2 (1+N)^2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{24}{N (1+N)}
                        -32 S_2
                \Biggl) S_1
                -\frac{16}{3} S_1^3
                -\frac{128}{3} S_3
                -16 S_{2,1}
        \Biggr) S_{-2}
        +\Biggl(
                \frac{48}{N (1+N)}
\nonumber\\ &&         
        -32 S_1^2
                -40 S_2
                -32 S_{-2}
        \Biggr) S_{-3}
        -108 S_{-5}
        +\frac{4 \big(
                -2+3 N+5 N^2+N^3\big) S_{2,1}}{(1+N) (2+N)^2}
\nonumber\\ &&         
-40 S_{2,-3}
        +\frac{2 (-10+3 N) S_{3,1}}{2+N}
        +24 S_{-2,3}
        +56 S_{-4,1}
        +\frac{4 (4+N) S_{2,1,1}}{2+N}
        +16 S_{2,1,-2}
\nonumber\\ &&         
+16 S_{-2,2,1}
        +48 S_{-3,1,1}
        +32 S_{-2,1,1,1}
        +\Biggl(
                \frac{87}{8}
                +\big(
                        -14
                        +16 S_2
                \big) S_1
                +8 S_{-2} S_1
                -3 S_1^2
\nonumber\\ && 
                +4 S_1^3
                -12 S_2
                +4 S_3
                +4 S_{-3}
                -8 S_{-2,1}
        \Biggl) \zeta_2
        +\frac{72 \zeta_2^2}{5 (2+N)}
        +\Biggl(
                -\frac{3 P_{86}}{N (1+N) (2+N)^2}
\nonumber\\ &&         
        -\frac{8 (7+5 N) S_1}{2+N}
                +\frac{92}{3} S_1^2
                -12 S_2
                -24 S_{-2}
        \Biggl) \zeta_3
\Biggr),
\\
%-------------------------------------------------
a_{qq}^{(1,0),\rm tr,-} &=&
%aqq10trm =
  \textcolor{blue}{C_F} \xi S_1
+ \textcolor{blue}{C_F} \Biggl[
        7
        -2 S_1^2
        -6 S_2
\Biggr],
\\
%-------------------------------------------------
a_{qq}^{(1,1),\rm tr,-} &=&
%aqq11trm =
\textcolor{blue}{C_F} \xi \Biggl[
        \frac{-1+2 N}{2 N}
        -\frac{1}{2} S_1
        -\frac{1}{4} S_1^2
        -\frac{3}{4} S_2
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \frac{-1-6 N-7 N^2}{N (1+N)}
        +\frac{1}{3} S_1^3
        +3 S_1 S_2
\nonumber\\ && 
        +\frac{14}{3} S_3
 +\Biggl(
                \frac{3}{4}
                -S_1
        \Biggr) \zeta_2
\Biggr),
\\
%-------------------------------------------------
a_{qq}^{(1,2),\rm tr,-} &=& 
%aqq12trm =
\textcolor{blue}{C_F} \xi
 \Biggl[
        -
        \frac{(-1+2 N) (1+2 N)}{4 N^2}
        +\Biggl(
                \frac{1}{4 N}
                +\frac{3 S_2}{8}
        \Biggr) S_1
        +\frac{1}{8} S_1^2
        +\frac{1}{24} S_1^3
        +\frac{3}{8} S_2
        +\frac{7}{12} S_3
\nonumber\\ && 
        -\frac{1}{8} S_1 \zeta_2
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \frac{P_{121}}{2 N^2 (1+N)^2}
        +\Biggl(
                \frac{1-N}{2 N (1+N)}
                -\frac{7 S_3}{3}
        \Biggr) S_1
        -\frac{1}{24} S_1^4
        -\frac{3}{4} S_1^2 S_2
\nonumber\\ && 
        -\frac{9}{8} S_2^2
        -\frac{15}{4} S_4
        +\Biggl(
                -\frac{7}{8}
                +\frac{S_1^2}{4}
                +\frac{3 S_2}{4}
        \Biggr) \zeta_2
        +\Biggl(
                -\frac{7}{4}
                +\frac{7 S_1}{3}
        \Biggr) \zeta_3
\Biggr),
\\
%-------------------------------------------------
%-------------------------------------------------
a_{qq}^{(2,0),\rm tr,-} &=&
%aqq20trm =
\xi^2 \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1}{2}
                -\frac{3}{4} S_1
                -\frac{1}{4} S_1^2
                -\frac{1}{4} S_2
        \Biggr) 
        +\textcolor{blue}{C_F}^2 \Biggl(
                -1
                +\frac{S_1^2}{2}
                +\frac{S_2}{2}
        \Biggr)
\Biggr]
+
\xi \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{3-7 N}{N}
\nonumber\\ &&                 
+\Biggl(
                        \frac{2 (-2+11 N)}{N}
                        -16 S_2
                \Biggr) S_1
                -\frac{5}{2} S_1^2
                -4 S_1^3
                +\frac{13}{2} S_2
        \Biggr)
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                -\frac{7}{2}
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 (3+2 N)}{2+N}
                        +\frac{(1-N) S_2}{2+N}
                \Biggr) S_1
                +\frac{5}{4} S_1^2
                +\frac{(14+13 N) S_2}{4 (2+N)}
                +\frac{(1-N) S_3}{2+N}
\nonumber\\ &&         
        +\frac{2 (N-1) S_{2,1}}{2+N}
                -\frac{6 (N-1) \zeta_3}{2+N}
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{24-281 N-281 N^2}{18 N (1+N)}
                +\Biggl(
                        \frac{164}{27}
\nonumber\\ &&         
                +\frac{8 S_2}{3}
                \Biggr) S_1
                +\frac{34}{9} S_1^2
                +
                \frac{8}{9} S_1^3
                +\frac{74}{9} S_2
                -\frac{8}{9} S_3
        \Biggr)
        +\textcolor{blue}{C_A} \Biggl(
                \frac{P_{283}}{72 (N-1) N (1+N)^2 (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{-108-1538 N-2253 N^2-715 N^3}{27 N (1+N) (2+N)}
                        -\frac{2 (19+14 N) S_2}{3 (2+N)}
                        -6 S_3
                        -4 S_{2,1}
                \Biggr) S_1
\nonumber\\ &&         
        -32 S_{-3} S_1
                +\Biggl(
                        -\frac{253}{18}
                        +S_2
                \Biggr) S_1^2
                -\frac{22}{9} S_1^3
                +\frac{(-1078-485 N) S_2}{18 (2+N)}
                -6 S_2^2
\nonumber\\ &&         
        +\frac{2 (31+2 N) S_3}{9 (2+N)}
                -29 S_4
                +\Biggl(
                        -\frac{4}{(N-1) (2+N)}
                        -8 S_1^2
                        -16 S_2
                \Biggr) S_{-2}
                -4 S_{-2}^2
\nonumber\\ &&         
        -28 S_{-4}
                +\frac{4 (N-1) S_{2,1}}{2+N}
                +6 S_{3,1}
                +8 S_{-2,2}
                +24 S_{-3,1}
                +6 S_{2,1,1}
                +16 S_{-2,1,1}
\nonumber\\ &&         
        +\Biggl(
                        -\frac{12 (N-1)}{2+N}
                        +12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F}^2 \Biggl(
        \frac{P_{282}}{8 (N-1) N (1+N)^2 (2+N)}
\nonumber\\ &&         
+\Biggl(
                -\frac{2 \big(
                        2+47 N+77 N^2+28 N^3\big)}{N (1+N) (2+N)}
                -\frac{2 (26+11 N) S_2}{2+N}
                +\frac{256}{3} S_3
        \Biggr) S_1
        +64 S_{-3} S_1
\nonumber\\ &&         
+\Biggl(
                -14
                +48 S_2
        \Biggr) S_1^2
        -2 S_1^3
        +\frac{14}{3} S_1^4
        -
        \frac{2 (54+29 N) S_2}{2+N}
        +30 S_2^2
        -\frac{2 (54+25 N) S_3}{2+N}
\nonumber\\ &&         
+48 S_4
        +\Biggl(
                \frac{8}{(N-1) (2+N)}
                +16 S_1^2
                +32 S_2
        \Biggr) S_{-2}
        +8 S_{-2}^2
        +56 S_{-4}
        -\frac{4 (N-2) S_{2,1}}{2+N}
\nonumber\\ &&     
    -16 S_{-2,2}
        -48 S_{-3,1}
        -32 S_{-2,1,1}
        +\Biggl(
                -\frac{9}{2}
                +12 S_1
                -8 S_1^2
        \Biggr) \zeta_2
        -\frac{48 \zeta_3}{2+N}
\Biggr),
\\
%-------------------------------------------------
\label{eq:TR2}
a_{qq}^{(2,1),\rm tr,-} &=&
%aqq21trm =
\xi^2 \Biggl[
        \textcolor{blue}{C_F}^2 \Biggl(
                \frac{1+3 N}{2 N}
                +\Biggl(
                        \frac{-1+3 N}{2 N}
                        -\frac{5 S_2}{4}
                \Biggr) S_1
                -\frac{1}{2} S_1^2
                -\frac{1}{4} S_1^3
                -\frac{1}{2} S_2
                -S_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{1-13 N}{8 N}
                +\Biggl(
                        \frac{2+5 N}{8 N}
                        +\frac{5 S_2}{8}
                \Biggr) S_1
                +\frac{1}{2} S_1^2
                +\frac{1}{8} S_1^3
                +\frac{7}{8} S_2
                +\frac{1}{2} S_3
\nonumber\\ &&         
        -\frac{1}{8} S_1 \zeta_2
        \Biggr)
\Biggr]
+\xi \Biggl[
        \textcolor{blue}{C_A} \textcolor{blue}{C_F} \Biggl(
                \frac{-2-3 N+42 N^2}{4 N^2}
                +\Biggl(
                        \frac{-4-72 N-83 N^2-21 N^3}{4 N (2+N)^2}
\nonumber\\ &&         
                +\frac{\big(
                                -132-244 N-149 N^2-33 N^3\big) S_2}{8 (1+N) (2+N)^2}
                        +\frac{3 (N-1) S_3}{2+N}
                        -\frac{2 (N-1) S_{2,1}}{2+N}
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        \frac{-44-31 N}{8 (2+N)}
                        +\frac{3 (N-1) S_2}{4 (2+N)}
                \Biggr) S_1^2
                -\frac{5}{8} S_1^3
                +
                \frac{\big(
                        -160-218 N-63 N^2\big) S_2}{8 (2+N)^2}
\nonumber\\ &&         
        +\frac{(-1-2 N) S_2^2}{2 (2+N)}
                +\frac{\big(
                        -34-72 N-52 N^2-13 N^3\big) S_3}{2 (1+N) (2+N)^2}
                +\frac{(-11+5 N) S_4}{4 (2+N)}
\nonumber\\ &&         
        +\frac{\big(
                        6+4 N-N^2\big) S_{2,1}}{(1+N) (2+N)^2}
                -\frac{3 (-2+N) S_{3,1}}{2+N}
                +\frac{(N-1) S_{2,1,1}}{2+N}
                +\frac{5}{8} S_1 \zeta_2
                +\frac{9 (N-1) \zeta_2^2}{5 (2+N)}
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 (N-1) \big(
                                12+14 N+3 N^2\big)}{2 (1+N) (2+N)^2}
                        +\frac{3 (1+2 N) S_1}{2+N}
                \Biggr) \zeta_3
        \Biggr)
\nonumber\\ && 
        +\textcolor{blue}{C_F^2} \Biggl(
                \frac{(1+3 N) (-5+8 N)}{2 N^2}
                +\Biggl(
                        \frac{8-N-36 N^2-31 N^3}{2 N^2 (1+N)}
                        +\frac{19}{4} S_2
                        +\frac{52}{3} S_3
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        -\frac{3 (-2+5 N)}{2 N}
                        +12 S_2
                \Biggr) S_1^2
                +\frac{7}{4} S_1^3
                +\frac{7}{6} S_1^4
                +\frac{(6-41 N) S_2}{2 N}
                +\frac{15}{2} S_2^2
                -\frac{15}{2} S_3
\nonumber\\ &&         
        +\Biggl(
                        \frac{3 S_1}{2}
                        -2 S_1^2
                \Biggr) \zeta_2
                +\Biggl(
                        9
                        -12 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr]
+\textcolor{blue}{C_F} \Biggl(
        \textcolor{blue}{C_A} \Biggl(
                \frac{S_3 P_{158}}{27 (N-1) (1+N) (2+N)^2}
\nonumber\\ &&                 
+\frac{P_{519}}{864 (N-1)^2 N^3 (1+N)^3 (2+N)^2}
                +\Biggl(
                        \frac{P_{431}}{162 (N-1) N^2 (1+N)^2 (2+N)^2}
\nonumber\\ &&         
                +
                        \frac{\big(
                                4564+8948 N+5525 N^2+1069 N^3\big) S_2}{36 (1+N) (2+N)^2}
                        +5 S_2^2
                        +\frac{2 (29+28 N) S_3}{3 (2+N)}
                        +\frac{49}{2} S_4
\nonumber\\ &&       
                +\frac{12 S_{2,1}}{2+N}
                        -2 S_{2,1,1}
                \Biggr) S_1
                +4 S_{-2}^2 S_1
                +56 S_{-4} S_1
                +\Biggl(
                        S_3
                        +\frac{(89+58 N) S_2}{6 (2+N)}
                        +2 S_{2,1}
\nonumber\\ &&                         
+\frac{108+2986 N+4479 N^2+1385 N^3}{108 N (1+N) (2+N)}
                \Biggr) S_1^2
                +\Biggl(
                        \frac{491}{108}
                        -\frac{S_2}{2}
                \Biggr) S_1^3
                +\frac{11}{12} S_1^4
\nonumber\\ &&         
        +\Biggl(
                        \frac{P_{160}}{108 N (1+N) (2+N)^2}
                        +18 S_3
                        +4 S_{2,1}
                        -8 S_{-2,1}
                \Biggr) S_2
                +\frac{(166+65 N) S_2^2}{12 (2+N)}
\nonumber\\ &&         
        +\frac{7 (11+10 N) S_4}{6 (2+N)}
                +62 S_5
                +\Biggl(
                        -\frac{4 \big(
                                -7-2 N+2 N^2+N^3\big)}{(N-1)^2 (1+N) (2+N)^2}
                        +\Biggl(
                                \frac{4}{(N-1) (2+N)}
\nonumber\\ &&          
                       +16 S_2
                        \Biggr) S_1
                        +\frac{8}{3} S_1^3
                        +\frac{64}{3} S_3
                        +8 S_{2,1}
                \Biggr) S_{-2}
                +\Biggl(
                        \frac{8}{(N-1) (2+N)}
                        +16 S_1^2
                        +20 S_2
\nonumber\\ &&         
                +16 S_{-2}
                \Biggr) S_{-3}
                +54 S_{-5}
                -\frac{2 \big(
                        14+26 N+17 N^2+3 N^3\big) S_{2,1}}{(1+N) (2+N)^2}
                +16 S_{2,3}
                +20 S_{2,-3}
\nonumber\\ &&         
        -\frac{2 (-10+N) S_{3,1}}{2+N}
                -13 S_{4,1}
                -12 S_{-2,3}
                -28 S_{-4,1}
                -\frac{2 (7+2 N) S_{2,1,1}}{2+N}
                -8 S_{2,1,-2}
\nonumber\\ &&         
        -18 S_{2,2,1}
                -6 S_{3,1,1}
                -8 S_{-2,2,1}
                -24 S_{-3,1,1}
                -3 S_{2,1,1,1}
                -16 S_{-2,1,1,1}
\nonumber\\ &&          
       +\Biggl(
                        \frac{-8+57 N+57 N^2}{8 N (1+N)}
                        -\frac{253}{36} S_1
                        -4 S_{-2} S_1
                        -\frac{11}{6} S_1^2
                        -\frac{11}{6} S_2
                        -2 S_3
                        -2 S_{-3}
\nonumber\\ && 
                        +4 S_{-2,1}
                \Biggr) \zeta_2
                +\Biggl(
                        \frac{18 (N-1)}{5 (2+N)}
                        -\frac{18 S_1}{5}
                \Biggr) \zeta_2^2
                +\Biggl(
                        -3 S_1^2
                        +3 S_2
                        +12 S_{-2}
\nonumber\\ &&                         
+\frac{3 (3+N) \big(
                                -12-8 N+11 N^2+15 N^3\big)}{2 (N-1) (1+N) (2+N)^2}
                        -\frac{2 (25+8 N) S_1}{2+N}
                \Biggr) \zeta_3
        \Biggr)
\nonumber\\ &&         
+\textcolor{blue}{N_F} \textcolor{blue}{T_F} \Biggl(
                \frac{P_{161}}{216 N^2 (1+N)^2}
                +\Biggl(
                        -\frac{2 \big(
                                -27+253 N+226 N^2\big)}{81 N (1+N)}
                        -\frac{65}{9} S_2
                        -\frac{16}{3} S_3
                \Biggr) S_1
\nonumber\\ &&         
        +\Biggl(
                        -\frac{73}{27}
                        -\frac{10 S_2}{3}
                \Biggr) S_1^2
                -\frac{31}{27} S_1^3
                -\frac{1}{3} S_1^4
                -\frac{155}{27} S_2
                -\frac{7}{3} S_2^2
                -\frac{224}{27} S_3
                -\frac{10}{3} S_4
                +\Biggl(
                        -\frac{5}{2}
\nonumber\\ &&         
                +\frac{17}{9} S_1
                        +\frac{2}{3} S_1^2
                        +\frac{2}{3} S_2
                \Biggr) \zeta_2
                +\Biggl(
                        -6
                        +8 S_1
                \Biggr) \zeta_3
        \Biggr)
\Biggr)
+\textcolor{blue}{C_F^2} \Biggl(
        \frac{2 S_3 P_{148}}{3 (N-1) (1+N) (2+N)^2}
\nonumber\\ &&         
+\frac{P_{521}}{32 (N-1)^2 N^3 (1+N)^3 (2+N)^2}
        +\Biggl(
                \frac{\big(
                        112+214 N+131 N^2+27 N^3\big) S_2}{(1+N) (2+N)^2}
\nonumber\\ &&                
+\frac{P_{420}}{(N-1) N^2 (1+N)^2 (2+N)^2}
                -47 S_2^2
                +
                \frac{2 (34+11 N) S_3}{2+N}
                -128 S_4
                -\frac{16 S_{2,1}}{2+N}
        \Biggr) S_1
\nonumber\\ && 
        -8 S_{-2}^2 S_1
        -
112 S_{-4} S_1
        +\Biggl(
                \frac{14+33 N+63 N^2+28 N^3}{2 N (1+N) (2+N)}
                +\frac{(34+11 N) S_2}{2 (2+N)}
\nonumber\\ &&         
        -60 S_3
        \Biggr) S_1^2
        +\Biggl(
                \frac{7}{3}
                -\frac{56 S_2}{3}
        \Biggr) S_1^3
        +\frac{1}{4} S_1^4
        -S_1^5
        +\Biggl(
                \frac{P_{151}}{2 N (1+N) (2+N)^2}
                -\frac{232}{3} S_3
\nonumber\\ &&         
        +16 S_{-2,1}
        \Biggr) S_2
        +\frac{(78+47 N) S_2^2}{4 (2+N)}
        +\frac{(250+111 N) S_4}{2 (2+N)}
        -108 S_5
\nonumber\\ && 
        +\Biggl(
                \frac{8 \big(
                        -7-2 N+2 N^2+N^3\big)}{(N-1)^2 (1+N) (2+N)^2}
                +\Biggl(
                        -\frac{8}{(N-1) (2+N)}
                        -32 S_2
                \Biggr) S_1
                -\frac{16}{3} S_1^3
\nonumber\\ &&         
        -\frac{128}{3} S_3
                -16 S_{2,1}
        \Biggr) S_{-2}
        +\Biggl(
                -\frac{16}{(N-1) (2+N)}
                -32 S_1^2
                -40 S_2
                -32 S_{-2}
        \Biggr) S_{-3}
\nonumber\\ &&         
-108 S_{-5}
        +\frac{4 \big(
                -2+3 N+5 N^2+N^3\big) S_{2,1}}{(1+N) (2+N)^2}
        -40 S_{2,-3}
        +\frac{2 (-10+3 N) S_{3,1}}{2+N}
\nonumber\\ &&         
+24 S_{-2,3}
        +56 S_{-4,1}
        +\frac{4 (4+N) S_{2,1,1}}{2+N}
        +16 S_{2,1,-2}
        +16 S_{-2,2,1}
        +48 S_{-3,1,1}
\nonumber\\ &&         
+32 S_{-2,1,1,1}
        +\Biggl(
                \frac{16+87 N+87 N^2}{8 N (1+N)}
                +\Biggl(
                        -14
                        +16 S_2
                \Biggr) S_1
                +8 S_{-2} S_1
                -3 S_1^2
                +4 S_1^3
\nonumber\\ &&        
        -12 S_2
                +4 S_3
                +4 S_{-3}
                -8 S_{-2,1}
        \Biggl) \zeta_2
        +\frac{72 \zeta_2^2}{5 (2+N)}
+\Biggl(
                \frac{92}{3} S_1^2
                -12 S_2
                -24 S_{-2}
\nonumber\\ &&             
    -\frac{3 P_{85}}{(N-1) (1+N) (2+N)^2}
                -\frac{8 (7+5 N) S_1}{2+N}
        \Biggr) \zeta_3
\Biggr).
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
P_1&=&-102241 N^4-197090 N^3-96529 N^2-1680 N+1584\\ 
P_2&=&-2895 N^4-5822 N^3-2863 N^2-512 N-192\\ 
P_3&=&-521 N^4-1258 N^3+439 N^2-2280 N-144\\ 
P_4&=&-367 N^4-602 N^3+895 N^2+866 N-648\\ 
P_5&=&-263 N^4-574 N^3+97 N^2-360 N+96\\ 
P_6&=&-155 N^4-265 N^3-161 N^2+75 N+18\\ 
P_7&=&-155 N^4-175 N^3-89 N^2+57 N+18\\ 
P_8&=&-137 N^4-289 N^3-227 N^2-291 N-60\\ 
P_9&=&-127 N^4-140 N^3+331 N^2+260 N-180\\ 
P_{10}&=&-101 N^4-96 N^3+260 N^2+33 N+18\\ 
P_{11}&=&-97 N^4-78 N^3+333 N^2+218 N-160\\ 
P_{12}&=&-82 N^4-155 N^3-126 N^2-107 N-34\\ 
P_{13}&=&-82 N^4-137 N^3-22 N^2-5 N-18\\ 
P_{14}&=&-73 N^4-119 N^3-103 N^2+33 N+18\\ 
P_{15}&=&-73 N^4-65 N^3-31 N^2+51 N+18\\ 
P_{16}&=&-67 N^4-152 N^3-31 N^2-162 N-72\\ 
P_{17}&=&-63 N^4-171 N^3-52 N^2+4 N+48\\ 
P_{18}&=&-63 N^4-29 N^3+260 N^2+12 N+144\\ 
P_{19}&=&-55 N^4-273 N^3-366 N^2-28 N+152\\ 
P_{20}&=&-49 N^4-6 N^3+67 N^2+38 N-2\\ 
P_{21}&=&-33 N^4-195 N^3-348 N^2-182 N-30\\ 
P_{22}&=&-33 N^4-66 N^3-31 N^2+2 N-64\\ 
P_{23}&=&-30 N^4-39 N^3+6 N^2-19 N-22\\ 
P_{24}&=&-29 N^4+6 N^3+47 N^2+14 N-6\\ 
P_{25}&=&-28 N^4-56 N^3+137 N^2+171 N-12\\ 
P_{26}&=&-17 N^4-34 N^3+49 N^2+66 N+32\\ 
P_{27}&=&-14 N^4-64 N^3-59 N^2-57 N-14\\ 
P_{28}&=&-14 N^4-40 N^3-27 N^2-17 N-4\\ 
P_{29}&=&-14 N^4-40 N^3+13 N^2-9 N-14\\ 
P_{30}&=&-14 N^4-32 N^3-3 N^2-N-4\\ 
P_{31}&=&-13 N^4-37 N^3-18 N^2-28 N+24\\ 
P_{32}&=&-13 N^4-19 N^3-50 N^2-30 N-8\\ 
P_{33}&=&-11 N^4-22 N^3-37 N^2-26 N-48\\ 
P_{34}&=&-11 N^4-22 N^3-5 N^2+6 N-16\\ 
P_{35}&=&-9 N^4-38 N^3-104 N^2-64 N-32\\ 
P_{36}&=&-9 N^4+62 N^3+125 N^2+54 N-40\\ 
P_{37}&=&-8 N^4-21 N^3-10 N^2+3 N+4\\ 
P_{38}&=&-7 N^4-20 N^3-15 N^2-8 N-2\\ 
P_{39}&=&-7 N^4-16 N^3-3 N^2-2\\ 
P_{40}&=&-5 N^4-20 N^3-33 N^2-18 N+4\\ 
P_{41}&=&-3 N^4-157 N^3-558 N^2-324 N-104\\ 
P_{42}&=&-3 N^4-16 N^3-35 N^2-22 N+4\\ 
P_{43}&=&-3 N^4-6 N^3+27 N^2+46 N-120\\ 
P_{44}&=&-2 N^4-9 N^3-7 N^2+4 N-30\\ 
P_{45}&=&-2 N^4-6 N^3+3 N^2+20 N+17\\ 
P_{46}&=&-2 N^4-4 N^3+N^2+21 N-36\\ 
P_{47}&=&-2 N^4-3 N^3-9 N^2-8 N+4\\ 
P_{48}&=&-N^4-3 N^3+4 N^2+10 N-30\\ 
P_{49}&=&-N^4-2 N^3+15 N^2-22 N+12\\ 
P_{50}&=&-N^4+2 N^3+3 N^2-2 N-4\\ 
P_{51}&=&-N^4+4 N^3-6 N^2-4 N-1\\ 
P_{52}&=&-N^4+6 N^3-10 N^2+5 N-1\\ 
P_{53}&=&-N^4+7 N^3+3 N^2-3 N-2\\ 
P_{54}&=&N^4-15 N^3-94 N^2-106 N+210\\ 
P_{55}&=&N^4-12 N^3-22 N^2+21 N+6\\ 
P_{56}&=&N^4-9 N^3+15 N^2+13 N+4\\
P_{57}&=&N^4-6 N^3-29 N^2-20 N+6\\ 
P_{58}&=&N^4-6 N^3+7 N^2-2 N-4\\ 
P_{59}&=&N^4-5 N^3-10 N^2-28 N+24\\ 
P_{60}&=&N^4-4 N^3+7 N^2-4 N+8\\ 
P_{61}&=&N^4-2 N^3-6 N^2+4 N+1\\ 
P_{62}&=&N^4-2 N^3+11 N^2-24 N-14\\ 
P_{63}&=&N^4-N^3+8 N^2+25 N-14\\ 
P_{64}&=&N^4+3 N^3+16 N^2+4 N-16\\ 
P_{65}&=&N^4+4 N^3+7 N^2-4 N-12\\ 
P_{66}&=&N^4+4 N^3+9 N^2+6 N-2\\ 
P_{67}&=&N^4+5 N^3+5 N^2+3 N+4\\ 
P_{68}&=&N^4+8 N^3+14 N^2+5 N+6\\ 
P_{69}&=&N^4+8 N^3+19 N^2+4 N-12\\ 
P_{70}&=&N^4+10 N^3+29 N^2+20 N-4\\ 
P_{71}&=&N^4+20 N^3+59 N^2+70 N+36\\ 
P_{72}&=&2 N^4+N^3+4 N^2-N-1\\ 
P_{73}&=&2 N^4+2 N^3+N^2-7 N-2\\ 
P_{74}&=&2 N^4+5 N^3-9 N^2+30 N+8\\ 
P_{75}&=&2 N^4+5 N^3+4 N^2-4 N-2\\ 
P_{76}&=&2 N^4+7 N^3-2 N^2-9 N+6\\ 
P_{77}&=&2 N^4+7 N^3+4 N^2+N+4\\ 
P_{78}&=&2 N^4+14 N^3+29 N^2+31 N+24\\ 
P_{79}&=&3 N^4-237 N^3-100 N^2+20 N-64\\ 
P_{80}&=&3 N^4-45 N^3-82 N^2+22 N+12\\ 
P_{81}&=&3 N^4-9 N^3-22 N^2+10 N+4\\ 
P_{82}&=&3 N^4-N^3-12 N^2+6 N+2\\ 
P_{83}&=&3 N^4+2 N^3+11 N^2-4 N-4\\ 
P_{84}&=&3 N^4+3 N^3+12 N^2+32 N+8\\ 
P_{85}&=&3 N^4+4 N^3-23 N^2+4 N+36\\ 
P_{86}&=&3 N^4+7 N^3-32 N^2-76 N-48\\ 
P_{87}&=&3 N^4+8 N^3-8 N^2+3 N+6\\ 
P_{88}&=&3 N^4+12 N^3+3 N^2-14 N+60\\ 
P_{89}&=&3 N^4+13 N^3+20 N^2+10 N-1\\ 
P_{90}&=&3 N^4+21 N^3+48 N^2+34 N-30\\ 
P_{91}&=&4 N^4+21 N^3+29 N^2+8 N+30\\ 
P_{92}&=&5 N^4+8 N^3+19 N^2+12 N+4\\ 
P_{93}&=&5 N^4+16 N^3+13 N^2+62 N+84\\ 
P_{94}&=&5 N^4+28 N^3+22 N^2+15 N+6\\ 
P_{95}&=&5 N^4+35 N^3+61 N^2-17 N-3\\ 
P_{96}&=&6 N^4-19 N^3-56 N^2+4 N+16\\ 
P_{97}&=&6 N^4+9 N^3+23 N^2+14 N+4\\ 
P_{98}&=&7 N^4-21 N^3-61 N^2+45 N+6\\ 
P_{99}&=&7 N^4-14 N^3-N^2-20 N-4\\ 
P_{100}&=&7 N^4+10 N^3+13 N^2+20 N+4\\ 
P_{101}&=&7 N^4+23 N^3+19 N^2+15 N+6\\ 
P_{102}&=&7 N^4+24 N^3-9 N^2-74 N-36\\ 
P_{103}&=&7 N^4+28 N^3+39 N^2+18 N-2\\ 
P_{104}&=&8 N^4-7 N^3-36 N^2+17 N+2\\ 
P_{105}&=&9 N^4+25 N^3+4 N^2-16 N-8\\ 
P_{106}&=&10 N^4-32 N^3+109 N^2-87 N+27\\ 
P_{107}&=&10 N^4+11 N^3+7 N^2+12 N+8\\ 
P_{108}&=&10 N^4+17 N^3+77 N^2+48 N+8\\ 
P_{109}&=&10 N^4+19 N^3+23 N^2-8 N-4\\  
P_{110}&=&10 N^4+23 N^3+38 N^2+47 N+18\\ 
P_{111}&=&10 N^4+25 N^3+22 N^2+17 N+6\\ 
P_{112}&=&10 N^4+47 N^3+69 N^2+40 N+12\\ 
P_{113}&=&10 N^4+51 N^3+81 N^2+48 N+12\\ 
P_{114}&=&11 N^4+15 N^3-6 N^2+10 N+4\\ 
P_{115}&=&11 N^4+22 N^3+13 N^2+2 N+24\\ 
P_{116}&=&11 N^4+22 N^3+73 N^2+62 N+84\\ 
P_{117}&=&11 N^4+22 N^3+79 N^2+68 N+90\\ 
P_{118}&=&12 N^4-21 N^3+2 N^2+53 N+8\\ 
P_{119}&=&13 N^4+26 N^3-63 N^2-76 N+52\\ 
P_{120}&=&13 N^4+26 N^3+89 N^2+76 N+52\\ 
P_{121}&=&14 N^4+28 N^3+11 N^2+2 N+1\\ 
P_{122}&=&14 N^4+33 N^3+31 N^2+12\\ 
P_{123}&=&14 N^4+56 N^3-45 N^2+25 N+34\\ 
P_{124}&=&14 N^4+112 N^3+123 N^2+137 N+34\\ 
P_{125}&=&15 N^4+71 N^3+80 N^2-4 N-48\\ 
P_{126}&=&16 N^4+101 N^3+201 N^2+366 N-144\\ 
P_{127}&=&19 N^4-44 N^3+22 N^2+93 N-27\\ 
P_{128}&=&19 N^4+38 N^3-43 N^2-62 N-24\\ 
P_{129}&=&19 N^4+80 N^3+131 N^2-142 N-112\\ 
P_{130}&=&19 N^4+82 N^3+105 N^2+50 N+24\\ 
P_{131}&=&22 N^4+23 N^3+11 N^2+24 N+16\\ 
P_{132}&=&22 N^4+35 N^3+6 N^2+3 N+6\\ 
P_{133}&=&22 N^4+41 N^3+38 N^2+37 N+14\\ 
P_{134}&=&23 N^4+133 N^3+166 N^2+74 N+84\\ 
P_{135}&=&25 N^4+153 N^3+290 N^2+166 N-30\\ 
P_{136}&=&26 N^4+93 N^3+109 N^2+44 N-4\\ 
P_{137}&=&27 N^4+27 N^3-34 N^2+22 N+12\\ 
P_{138}&=&27 N^4+94 N^3+105 N^2+40 N-4\\ 
P_{139}&=&29 N^4-8 N^3+212 N^2+186 N+63\\ 
P_{140}&=&29 N^4+95 N^3+91 N^2-23 N-3\\ 
P_{141}&=&30 N^4+31 N^3+20 N^2+109 N+26\\ 
P_{142}&=&32 N^4+61 N^3+305 N^2+213 N+63\\ 
P_{143}&=&34 N^4+71 N^3+14 N^2-41 N+30\\ 
P_{144}&=&37 N^4+74 N^3-85 N^2-122 N-48\\ 
P_{145}&=&39 N^4+88 N^3-75 N^2-120 N-28\\ 
P_{146}&=&41 N^4+54 N^3-56 N^2+21 N-6\\ 
P_{147}&=&85 N^4+315 N^3+584 N^2+606 N+12\\ 
P_{148}&=&94 N^4+352 N^3+243 N^2-367 N-358\\ 
P_{149}&=&94 N^4+446 N^3+713 N^2+418 N+72\\ 
P_{150}&=&101 N^4+597 N^3+1066 N^2+558 N+90\\ 
P_{151}&=&116 N^4+547 N^3+807 N^2+376 N+12\\ 
P_{152}&=&116 N^4+547 N^3+823 N^2+440 N+76\\ 
P_{153}&=&116 N^4+669 N^3+1141 N^2+552 N+270\\ 
P_{154}&=&137 N^4-24 N^3-399 N^2-262 N+48\\ 
P_{155}&=&211 N^4+1018 N^3+1208 N^2-118 N-24\\ 
P_{156}&=&221 N^4+170 N^3-793 N^2-510 N+360\\ 
P_{157}&=&253 N^4+674 N^3-435 N^2+1832 N+240\\ 
P_{158}&=&799 N^4+3574 N^3+3099 N^2-3358 N-3790\\ 
P_{159}&=&799 N^4+4373 N^3+7256 N^2+3250 N-648\\ 
P_{160}&=&2599 N^4+13859 N^3+23924 N^2+12880 N+648\\ 
P_{161}&=&7865 N^4+15346 N^3+7529 N^2+48 N-144\\ 
P_{162}&=&-713 N^5-3808 N^4-5290 N^3+256 N^2+1563 N-2664\\ 
P_{163}&=&-589 N^5-2828 N^4-4094 N^3-3388 N^2-3357 N-5040\\ 
P_{164}&=&-531 N^5-2210 N^4-2251 N^3-508 N^2-752 N+768\\ 
P_{165}&=&-485 N^5-2156 N^4-2647 N^3-556 N^2+636 N+144\\ 
P_{166}&=&-485 N^5-2084 N^4-2647 N^3-772 N^2+492 N+144\\ 
P_{167}&=&-203 N^5-706 N^4-676 N^3-293 N^2-372 N+12\\ 
P_{168}&=&-185 N^5-803 N^4-763 N^3+1070 N^2+2241 N+378\\ 
P_{169}&=&-71 N^5-599 N^4-1230 N^3-598 N^2+128 N-72\\ 
P_{170}&=&-65 N^5-282 N^4-995 N^3-2198 N^2-1252 N-104\\ 
P_{171}&=&-59 N^5-154 N^4-91 N^3+106 N^2-6 N-12\\ 
P_{172}&=&-58 N^5-248 N^4-389 N^3-293 N^2-160 N-20\\ 
P_{173}&=&-58 N^5-232 N^4-253 N^3-29 N^2-16 N-20\\ 
P_{174}&=&-41 N^5-196 N^4-374 N^3-604 N^2-585 N-600\\ 
P_{175}&=&-37 N^5+340 N^3-246 N^2+81 N+54\\ 
P_{176}&=&-33 N^5-166 N^4-321 N^3-240 N^2-52 N-16\\ 
P_{177}&=&-33 N^5-150 N^4-209 N^3+48 N^2+140 N-48\\ 
P_{178}&=&-26 N^5-139 N^4-181 N^3+55 N^2-33 N-252\\ 
P_{179}&=&-24 N^5-97 N^4-221 N^3-450 N^2-280 N-32\\ 
P_{180}&=&-21 N^5-77 N^4-51 N^3+10 N^2+28 N-24\\ 
P_{181}&=&-21 N^5-37 N^4+55 N^3+54 N^2+84 N-72\\ 
P_{182}&=&-16 N^5-29 N^4-2 N^3+11 N^2-12 N+12\\ 
P_{183}&=&-13 N^5-52 N^4-70 N^3-27 N^2+4 N-4\\ 
P_{184}&=&-13 N^5-30 N^4+30 N^3+135 N^2+88 N-12\\ 
P_{185}&=&-9 N^5-11 N^4+61 N^3-33 N^2-92 N-12\\ 
P_{186}&=&-7 N^5-18 N^4-26 N^3-10 N^2-5 N-6\\ 
P_{187}&=&-6 N^5-9 N^4+16 N^3+9 N^2-14 N-8\\ 
P_{188}&=&-4 N^5-82 N^4-99 N^3-25 N^2-42 N-24\\ 
P_{189}&=&-4 N^5-15 N^4+6 N^3+67 N^2+22 N-36\\ 
P_{190}&=&-3 N^5-9 N^4+21 N^3+27 N^2-8 N+12\\ 
P_{191}&=&-3 N^5-5 N^4+8 N^3+6 N^2-5 N-4\\ 
P_{192}&=&-2 N^5+N^4-3 N^3+9 N^2+5 N-2\\ 
P_{193}&=&-N^5-5 N^4-5 N^3-9 N^2-16 N-4\\ 
P_{194}&=&-N^5-3 N^4-9 N^3-7 N^2+8 N+4\\ 
P_{195}&=&-N^5-3 N^4+15 N^3+17 N^2-8 N+4\\ 
P_{196}&=&-N^5+3 N^4+N^3-7 N^2+8 N+4\\ 
P_{197}&=&-N^5+5 N^4-18 N^3-21 N^2-23 N-6\\ 
P_{198}&=&-N^5+11 N^4-10 N^3-10 N^2-5 N-1\\ 
P_{199}&=&N^5-4 N^3+22 N^2+35 N+14\\ 
P_{200}&=&N^5+4 N^3-6 N^2-5 N-2\\ 
P_{201}&=&N^5+5 N^3+2 N^2-20 N-8\\ 
P_{202}&=&N^5-23 N^4+19 N^3+51 N^2-88 N-24\\ 
P_{203}&=&N^5-5 N^4-25 N^3-7 N^2+16 N-4\\ 
P_{204}&=&N^5-5 N^4+5 N^3-7 N^2+10 N+4\\ 
P_{205}&=&N^5-3 N^4-5 N^3-13 N^2+4\\ 
P_{206}&=&N^5+3 N^4+9 N^2+23 N+6\\ 
P_{207}&=&N^5+3 N^4-3 N^3-5 N^2-4\\ 
P_{208}&=&N^5+3 N^4+19 N^3+15 N^2-38 N-24\\ 
P_{209}&=&N^5+4 N^4+25 N^3+109 N^2+100 N-52\\ 
P_{210}&=&N^5+6 N^4+13 N^3+16 N^2-4 N-16\\ 
P_{211}&=&N^5+8 N^4+12 N^3-20 N^2-35 N-14\\ 
P_{212}&=&N^5+13 N^4+15 N^3-19 N^2-46 N-36\\ 
P_{213}&=&N^5+13 N^4+31 N^3-N^2-24 N+4\\ 
P_{214}&=&N^5+61 N^4+321 N^3+547 N^2+326 N+72\\ 
P_{215}&=&2 N^5-46 N^4-7 N^3-134 N^2-25 N+42\\ 
P_{216}&=&2 N^5-19 N^4-N^3-59 N^2-13 N+18\\ 
P_{217}&=&2 N^5+3 N^4-4 N^3-18 N^2-6 N-1\\ 
P_{218}&=&2 N^5+5 N^4+2 N^3-3 N^2+6 N+12\\ 
P_{219}&=&2 N^5+8 N^4-3 N^3-38 N^2-9 N+24\\ 
P_{220}&=&2 N^5+8 N^4+5 N^3+16 N^2-N-6\\ 
P_{221}&=&3 N^5+4 N^3-14 N^2-7 N+6\\ 
P_{222}&=&3 N^5-12 N^4-79 N^3-60 N^2-20 N-48\\ 
P_{223}&=&3 N^5-8 N^4-22 N^3-9 N^2-12 N-4\\ 
P_{224}&=&3 N^5-2 N^4+10 N^3-20 N^2-13 N-2\\ 
P_{225}&=&3 N^5+4 N^4-13 N^3-36 N^2+30 N-12\\ 
P_{226}&=&3 N^5+6 N^4+8 N^3+3 N^2-24 N-12\\ 
P_{227}&=&3 N^5+8 N^4-15 N^3-32 N^2-20 N-16\\ 
P_{228}&=&3 N^5+11 N^4+10 N^3+10 N^2+5 N+1\\ 
P_{229}&=&3 N^5+14 N^4+23 N^3+16 N^2-10 N-24\\ 
P_{230}&=&3 N^5+15 N^4-17 N^3+73 N^2+54 N+48\\ 
P_{231}&=&3 N^5+40 N^4+59 N^3+28 N^2+26 N+12\\ 
P_{232}&=&4 N^5-14 N^4+24 N^3-8 N^2-19 N-7\\ 
P_{233}&=&4 N^5+3 N^4+4 N^3+10 N^2-8 N-5\\ 
P_{234}&=&4 N^5+8 N^4+11 N^3+9 N^2-12 N-4\\ 
P_{235}&=&4 N^5+21 N^4-3 N^3-60 N^2-8 N-24\\ 
P_{236}&=&5 N^5-12 N^4-19 N^3+38 N^2+12 N-16\\ 
P_{237}&=&5 N^5-10 N^4-10 N^3+5 N+2\\ 
P_{238}&=&5 N^5-2 N^4+18 N^3-32 N^2-23 N-6\\ 
P_{239}&=&5 N^5-N^4-20 N^3-5 N^2-4 N-4\\ 
P_{240}&=&5 N^5+4 N^4+4 N^3-28 N^2-13 N+12\\ 
P_{241}&=&5 N^5+8 N^4+12 N^3+56 N^2+85 N+34\\ 
P_{242}&=&5 N^5+24 N^4-59 N^3-88 N^2+82 N-36\\ 
P_{243}&=&7 N^5+N^4+7 N^3-33 N^2-2 N+4\\ 
P_{244}&=&7 N^5+2 N^4-19 N^3-4 N^2-6 N-4\\ 
P_{245}&=&7 N^5+22 N^4+47 N^3+32 N^2-36 N-16\\ 
P_{246}&=&7 N^5+31 N^4-84 N^2-26 N-4\\ 
P_{247}&=&7 N^5+310 N^4+1137 N^3+1142 N^2+140 N-120\\ 
P_{248}&=&8 N^5-11 N^4+49 N^3-31 N^2-25 N-10\\ 
P_{249}&=&8 N^5+27 N^4-6 N^3-9 N^2+64 N+12\\ 
P_{250}&=&8 N^5+31 N^4+58 N^3+43 N^2-12 N-4\\ 
P_{251}&=&9 N^5+19 N^4-25 N^3-31 N^2-24 N-44\\ 
P_{252}&=&9 N^5+27 N^4+59 N^3+33 N^2-64 N-28\\ 
P_{253}&=&13 N^5+7 N^4-29 N^3-3 N^2-40 N-44\\ 
P_{254}&=&13 N^5+31 N^4+37 N^3-46 N^2-173 N-114\\ 
P_{255}&=&13 N^5+38 N^4-4 N^3+58 N^2+111 N+72\\ 
P_{256}&=&13 N^5+67 N^4+61 N^3+119 N^2+232 N+60\\ 
P_{257}&=&16 N^5+64 N^4-49 N^3-N^2+105 N+54\\ 
P_{258}&=&20 N^5-27 N^4-130 N^3+48 N^2+152 N+48\\ 
P_{259}&=&20 N^5+59 N^4+130 N^3+67 N^2-156 N-68\\ 
P_{260}&=&23 N^5-28 N^4+129 N^3-114 N^2-98 N-36\\ 
P_{261}&=&25 N^5-50 N^4-231 N^3-52 N^2+116 N+48\\ 
P_{262}&=&31 N^5+358 N^4+1065 N^3+950 N^2+44 N-120\\ 
P_{263}&=&33 N^5+24 N^4+463 N^3+276 N^2-308 N+64\\ 
P_{264}&=&33 N^5+59 N^4-132 N^3-210 N^2+40 N+40\\ 
P_{265}&=&45 N^5+225 N^4+370 N^3+244 N^2-56 N+96\\ 
P_{266}&=&49 N^5+163 N^4+84 N^3-50 N^2+72 N+40\\ 
P_{267}&=&51 N^5+207 N^4+193 N^3-210 N^2-421 N-66\\ 
P_{268}&=&53 N^5+37 N^4-122 N^3+53 N^2+117 N+6\\ 
P_{269}&=&53 N^5+47 N^4+67 N^3-197 N^2+486 N+360\\ 
P_{270}&=&67 N^5+289 N^4+179 N^3-409 N^2-238 N+220\\ 
P_{271}&=&77 N^5+256 N^4+83 N^3-380 N^2-340 N+16\\ 
P_{272}&=&80 N^5+119 N^4-152 N^3-770 N^2-264 N-45\\ 
P_{273}&=&119 N^5+188 N^4-380 N^3+184 N^2-339 N-180\\ 
P_{274}&=&133 N^5+680 N^4+1238 N^3+1408 N^2+1329 N+1692\\ 
P_{275}&=&137 N^5+67 N^4-392 N^3+155 N^2+303 N+18\\ 
P_{276}&=&211 N^5+986 N^4+2204 N^3+4558 N^2+4425 N+4032\\ 
P_{277}&=&226 N^5+165 N^4-786 N^3-632 N^2-186 N-9\\ 
P_{278}&=&226 N^5+561 N^4+348 N^3+178 N^2-168 N-63\\ 
P_{279}&=&361 N^5+1690 N^4+2392 N^3+2254 N^2+2567 N+3504\\ 
P_{280}&=&379 N^5+922 N^4+609 N^3+3110 N^2+1076 N-4152\\ 
P_{281}&=&496 N^5+2219 N^4+3857 N^3+6889 N^2+7167 N+7020\\ 
P_{282}&=&541 N^5+1575 N^4+461 N^3-1415 N^2-746 N-160\\ 
P_{283}&=&3625 N^5+10875 N^4+3505 N^3-11691 N^2-8282 N+816\\ 
P_{284}&=&4148 N^5+21847 N^4+37963 N^3+20318 N^2-1188 N-648\\ 
P_{285}&=&-843 N^6-3105 N^5-4121 N^4-1915 N^3+40 N^2+240 N+72\\ 
P_{286}&=&-843 N^6-2721 N^5-2681 N^4-1051 N^3-440 N^2-48 N+72\\ 
P_{287}&=&-695 N^6-2849 N^5-4354 N^4-4804 N^3-4125 N^2-603 N+54\\ 
P_{288}&=&-202 N^6-606 N^5-633 N^4+41 N^3-405 N^2-351 N-108\\ 
P_{289}&=&-195 N^6-1277 N^5-2741 N^4-978 N^3+3881 N^2+4532 N+900\\ 
P_{290}&=&-130 N^6-381 N^5+50 N^4-411 N^3-1054 N^2+1854 N+828\\ 
P_{291}&=&-55 N^6-383 N^5-747 N^4+59 N^3+1434 N^2+1012 N-168\\ 
P_{292}&=&-31 N^6-95 N^5-74 N^4+14 N^3+3 N^2-19 N-6\\ 
P_{293}&=&-31 N^6-69 N^5+2 N^4+66 N^3-N^2-33 N-14\\ 
P_{294}&=&-27 N^6-54 N^5+159 N^4+462 N^3+908 N^2+584 N-160\\ 
P_{295}&=&-21 N^6-77 N^5-116 N^4-104 N^3-93 N^2-55 N-14\\ 
P_{296}&=&-21 N^6-21 N^5+19 N^4+115 N^3+314 N^2+22 N-116\\ 
P_{297}&=&-7 N^6-25 N^5-68 N^4-48 N^3-11 N^2-19 N-14\\ 
P_{298}&=&-7 N^6-24 N^5-32 N^4-17 N^3-10 N^2-5 N-1\\ 
P_{299}&=&-7 N^6-20 N^5-24 N^4-5 N^3+2 N^2-N-1\\ 
P_{300}&=&-N^6-3 N^5-9 N^4-5 N^3+4 N^2-30 N-12\\ 
P_{301}&=&-N^6+2 N^5+4 N^4+6 N^3+13 N^2+12 N-12\\ 
P_{302}&=&-N^6+7 N^5-5 N^4-25 N^3+38 N^2+38 N+12\\ 
P_{303}&=&N^6-7 N^5-15 N^4-29 N^3-50 N^2-8 N-12\\ 
P_{304}&=&N^6-6 N^5-80 N^4-90 N^3+235 N^2+264 N-36\\ 
P_{305}&=&N^6-6 N^5-65 N^4-180 N^3-200 N^2-36 N+54\\ 
P_{306}&=&N^6-6 N^5-56 N^4-234 N^3-461 N^2-216 N+108\\ 
P_{307}&=&N^6-4 N^5-18 N^4-40 N^3-35 N^2+12 N+12\\ 
P_{308}&=&N^6-4 N^5+7 N^4-19 N^3+18 N^2+9 N-4\\ 
P_{309}&=&N^6+3 N^5+17 N^4-17 N^3-74 N^2-10 N+8\\ 
P_{310}&=&N^6+6 N^5+12 N^4+14 N^3+14 N^2-13 N-2\\ 
P_{311}&=&N^6+7 N^5+13 N^4-7 N^3+36 N^2+116 N-6\\ 
P_{312}&=&N^6+8 N^5-58 N^4-108 N^3+21 N^2+20 N+20\\ 
P_{313}&=&N^6+9 N^5-56 N^3-21 N^2+55 N-36\\ 
P_{314}&=&N^6+21 N^5+103 N^4+221 N^3+272 N^2+186 N+36\\ 
P_{315}&=&2 N^6-N^5-23 N^4+N^3-135 N^2-280 N+68\\ 
P_{316}&=&2 N^6+2 N^5+7 N^4-12 N^3+8 N^2+18 N+7\\ 
P_{317}&=&2 N^6+7 N^5+20 N^4+24 N^3+13 N^2+24 N+12\\ 
P_{318}&=&2 N^6+16 N^5+9 N^4-87 N^3-37 N^2+99 N-74\\ 
P_{319}&=&2 N^6+16 N^5+23 N^4+42 N^3+17 N^2+16 N+12\\ 
P_{320}&=&3 N^6+3 N^4-7 N^3+8 N^2+7 N-6\\ 
P_{321}&=&3 N^6-7 N^5+11 N^4-17 N^3+2 N^2+4 N+2\\ 
P_{322}&=&3 N^6-5 N^5-7 N^4-21 N^3-26 N^2-28 N+24\\ 
P_{323}&=&3 N^6+3 N^5-4 N^4-17 N^3-37 N^2-8 N+12\\ 
P_{324}&=&3 N^6+19 N^5+75 N^4+157 N^3+26 N^2-192 N-72\\ 
P_{325}&=&3 N^6+20 N^5+49 N^4+52 N^3-8 N^2-48 N-16\\ 
P_{326}&=&3 N^6+20 N^5+61 N^4+96 N^3+16 N^2-64 N-16\\ 
P_{327}&=&4 N^6+11 N^5+30 N^4+105 N^3+50 N^2-96 N-144\\ 
P_{328}&=&4 N^6+18 N^5-28 N^4+24 N^3+21 N^2-21 N-14\\ 
P_{329}&=&5 N^6-17 N^5+53 N^4-143 N^3+66 N^2+60 N-8\\ 
P_{330}&=&5 N^6+26 N^5+30 N^4+40 N^3+133 N^2+234 N+396\\ 
P_{331}&=&6 N^6-204 N^5-735 N^4-827 N^3-376 N^2-236 N-96\\ 
P_{332}&=&6 N^6+9 N^5+54 N^4+41 N^3-174 N^2-96 N+16\\ 
P_{333}&=&6 N^6+41 N^5-118 N^4-171 N^3-14 N^2-212 N-72\\ 
P_{334}&=&9 N^6+9 N^5-7 N^4-47 N^3-130 N^2-6 N+52\\ 
P_{335}&=&9 N^6+10 N^5-7 N^4-29 N^3+8 N^2+7 N-6\\ 
P_{336}&=&11 N^6+33 N^5+129 N^4+131 N^3+76 N^2+100 N+96\\ 
P_{337}&=&11 N^6+276 N^5+398 N^4+45 N^3+626 N^2-240 N-288\\ 
P_{338}&=&12 N^6-3 N^5-6 N^4+413 N^3+228 N^2-684 N+112\\ 
P_{339}&=&12 N^6+39 N^5+71 N^4+45 N^3-229 N^2-298 N-48\\ 
P_{340}&=&16 N^6-222 N^5+753 N^4-1660 N^3+1581 N^2-846 N+189\\ 
P_{341}&=&17 N^6+6 N^5-20 N^4-36 N^3-N^2-6 N-8\\ 
P_{342}&=&19 N^6+57 N^5+3 N^4-89 N^3-62 N^2-8 N-64\\ 
P_{343}&=&19 N^6+57 N^5+3 N^4-89 N^3-46 N^2+8 N-64\\ 
P_{344}&=&19 N^6+175 N^5+533 N^4+473 N^3+564 N^2+1340 N+672\\ 
P_{345}&=&24 N^6+152 N^5+59 N^4-265 N^3+70 N^2+28 N-248\\ 
P_{346}&=&29 N^6-54 N^5-1657 N^4-5916 N^3-7786 N^2-3408 N-24\\ 
P_{347}&=&30 N^6+181 N^5+473 N^4+635 N^3+77 N^2-520 N-156\\ 
P_{348}&=&37 N^6+28 N^5+9 N^4+130 N^3-32 N^2-32 N-32\\ 
P_{349}&=&40 N^6+231 N^5+484 N^4+780 N^3+691 N^2-480 N-576\\ 
P_{350}&=&47 N^6+69 N^5+21 N^4-145 N^3-500 N^2-20 N+240\\ 
P_{351}&=&54 N^6-5 N^5-125 N^4+3 N^3+107 N^2-226 N+120\\ 
P_{352}&=&54 N^6+356 N^5+729 N^4+375 N^3+2 N^2+404 N+200\\ 
P_{353}&=&54 N^6+436 N^5+1297 N^4+1919 N^3+1954 N^2+1332 N+200\\ 
P_{354}&=&56 N^6+339 N^5+718 N^4+621 N^3+208 N^2+76 N+32\\ 
P_{355}&=&59 N^6-510 N^5+2329 N^4+5494 N^3-1212 N^2-1576 N-1344\\ 
P_{356}&=&61 N^6+36 N^5-59 N^4-6 N^3-140 N^2-456 N+96\\ 
P_{357}&=&62 N^6+399 N^5+416 N^4+6 N^3+440 N^2-657 N-378\\ 
P_{358}&=&67 N^6+490 N^5+1046 N^4+128 N^3-1729 N^2-1382 N-60\\ 
P_{359}&=&85 N^6+485 N^5+959 N^4+805 N^3+480 N^2+534 N-180\\ 
P_{360}&=&87 N^6+285 N^5+293 N^4+191 N^3+88 N^2+56 N+24\\ 
P_{361}&=&87 N^6+333 N^5+485 N^4+463 N^3+216 N^2+56 N-8\\ 
P_{362}&=&94 N^6+291 N^5+4 N^4+33 N^3+460 N^2-882 N-396\\ 
P_{363}&=&119 N^6+1212 N^5+1784 N^4+171 N^3+1706 N^2+480 N-144\\ 
P_{364}&=&188 N^6+1084 N^5+2143 N^4+1539 N^3+464 N^2+572 N+160\\ 
P_{365}&=&233 N^6+593 N^5-12 N^4-497 N^3+607 N^2+792 N+12\\ 
P_{366}&=&293 N^6+231 N^5-125 N^4+661 N^3-1152 N^2-2308 N+1104\\ 
P_{367}&=&379 N^6+2059 N^5+3375 N^4+4937 N^3+9470 N^2+9948 N+13032\\ 
P_{368}&=&380 N^6+1499 N^5+2113 N^4+1870 N^3+1191 N^2+9 N-18\\ 
P_{369}&=&513 N^6+1845 N^5+2269 N^4+1187 N^3+538 N^2+288 N+144\\ 
P_{370}&=&743 N^6+4724 N^5+9411 N^4+7922 N^3+9340 N^2+10208 N-768\\ 
P_{371}&=&799 N^6+5280 N^5+12295 N^4+10866 N^3-980 N^2-6408 N-1728\\ 
P_{372}&=&848 N^6+2727 N^5+4023 N^4+5921 N^3+3069 N^2+3900 N+1440\\ 
P_{373}&=&1069 N^6+6630 N^5+14503 N^4+12330 N^3+556 N^2-3912 N-864\\ 
P_{374}&=&1069 N^6+6702 N^5+15079 N^4+13698 N^3+844 N^2-4776 N-864\\ 
P_{375}&=&1087 N^6+4415 N^5+1621 N^4-10867 N^3-11540 N^2+548 N+3504\\ 
P_{376}&=&10875 N^6+36321 N^5+36361 N^4+15419 N^3+7336 N^2+1248 N-792\\ 
P_{377}&=&-1859 N^7-10827 N^6-22970 N^5-23466 N^4-15995 N^3-8151 N^2
\nonumber\\ 
 &&
-144 N+36\\ 
P_{378}&=&-777 N^7-3738 N^6-5972 N^5+10 N^4+5057 N^3-2044 N^2+2112 N
\nonumber\\ 
 &&
+1008\\ 
P_{379}&=&-715 N^7-3476 N^6-5448 N^5-2380 N^4+1129 N^3+174 N^2-756 N-216\\ 
P_{380}&=&-715 N^7-3062 N^6-3450 N^5+518 N^4+2803 N^3+1182 N^2+108 N+216\\ 
P_{381}&=&-559 N^7-2855 N^6-5215 N^5-3779 N^4+1904 N^3+7012 N^2+4212 N+144\\ 
P_{382}&=&-128 N^7-786 N^6-1347 N^5+5412 N^4+5805 N^3-7692 N^2-1252 N+2256\\ 
P_{383}&=&-100 N^7-485 N^6-286 N^5+985 N^4-88 N^3-710 N^2+2568 N+984\\ 
P_{384}&=&-44 N^7-138 N^6-86 N^5+12 N^4+37 N^3+174 N^2+51 N+6\\ 
P_{385}&=&-41 N^7-226 N^6-220 N^5+478 N^4+123 N^3-24 N^2+162 N-108\\ 
P_{386}&=&-27 N^7+45 N^6-363 N^5-2217 N^4-274 N^3+1980 N^2-168 N+160\\ 
P_{387}&=&-12 N^7-31 N^6+14 N^5+86 N^4+34 N^3-71 N^2-24 N-4
\\ 
P_{388}&=&-5 N^7+20 N^5-14 N^4-35 N^3+30 N^2+28 N+8\\ 
P_{389}&=&-5 N^7-46 N^6-122 N^5+48 N^4+483 N^3+678 N^2+1700 N+1872\\ 
P_{390}&=&-5 N^7+1382 N^6+5380 N^5+7451 N^4+6436 N^3+2228 N^2-5952 N-3168\\ 
P_{391}&=&-N^7-12 N^5-50 N^4-35 N^3+30 N^2+28 N+8\\ 
P_{392}&=&-N^7-7 N^6+87 N^5-281 N^4+482 N^3-548 N^2+384 N-112\\ 
P_{393}&=&-N^7-2 N^6-2 N^5+104 N^4+987 N^3+2102 N^2+640 N-756\\ 
P_{394}&=&-N^7+N^6-10 N^5+15 N^4+97 N^3+102 N^2+76 N+24\\ 
P_{395}&=&-N^7+4 N^6+10 N^5+6 N^4-25 N^3-62 N^2-12 N+8\\ 
P_{396}&=&N^7-5 N^6-43 N^5-19 N^4-126 N^3-440 N^2-200 N-144\\ 
P_{397}&=&N^7+3 N^6-55 N^5+165 N^4-114 N^3-172 N^2+256 N-80\\ 
P_{398}&=&N^7+3 N^6+22 N^5+97 N^4+75 N^3+22 N^2+104 N+60\\ 
P_{399}&=&N^7+5 N^6+7 N^5-33 N^4-168 N^3-100 N^2+176 N+96\\ 
P_{400}&=&2 N^7-40 N^6-53 N^5+61 N^4+149 N^3-49 N^2-46 N+24\\ 
P_{401}&=&4 N^7+16 N^6+37 N^5+36 N^4+9 N^3-10 N^2-52 N-24\\ 
P_{402}&=&5 N^7-4 N^6-3 N^5-5 N^4-65 N^3+67 N^2+55 N-30\\ 
P_{403}&=&6 N^7+26 N^6+60 N^5+112 N^4+91 N^3-29 N^2-24 N-4\\ 
P_{404}&=&7 N^7+13 N^6-80 N^5-133 N^4+163 N^3+226 N^2-92 N-24\\ 
P_{405}&=&8 N^7+45 N^6+105 N^5+138 N^4+116 N^3+95 N^2+55 N+14\\ 
P_{406}&=&11 N^7+55 N^6+83 N^5+40 N^4+20 N^3-38 N^2-93 N-6\\ 
P_{407}&=&12 N^7+22 N^6+6 N^5-140 N^4-167 N^3-170 N^2-77 N-14\\ 
P_{408}&=&13 N^7+33 N^6-43 N^5-77 N^4-362 N^3-868 N^2-424 N-96\\ 
P_{409}&=&14 N^7+62 N^6+192 N^5+332 N^4+253 N^3+187 N^2+112 N+28\\ 
P_{410}&=&24 N^7+79 N^6+85 N^5+86 N^4+60 N^3+17 N^2+19 N+14\\ 
P_{411}&=&25 N^7+445 N^6+2127 N^5-355 N^4-9232 N^3-1938 N^2+5688 N-1080\\ 
P_{412}&=&28 N^7+104 N^6+224 N^5+211 N^4-80 N^3+13 N^2+106 N+48\\ 
P_{413}&=&28 N^7+122 N^6+344 N^5+537 N^4+436 N^3+425 N^2+242 N+80\\ 
P_{414}&=&28 N^7+126 N^6+236 N^5+187 N^4-14 N^3-15 N^2+24 N+12\\ 
P_{415}&=&28 N^7+128 N^6+252 N^5+241 N^4+102 N^3+101 N^2+72 N+28\\ 
P_{416}&=&32 N^7+16 N^6+246 N^5-1198 N^4-1034 N^3+624 N^2+1089 N+378\\ 
P_{417}&=&43 N^7-143 N^6-1196 N^5-1067 N^4+676 N^3-248 N^2+909 N+738\\ 
P_{418}&=&45 N^7+249 N^6+709 N^5+1099 N^4-186 N^3-1204 N^2-328 N-96\\ 
P_{419}&=&49 N^7+134 N^6+51 N^5-509 N^4-1376 N^3-825 N^2+616 N+564\\ 
P_{420}&=&56 N^7+283 N^6+383 N^5-97 N^4-465 N^3-196 N^2-28 N-32\\ 
P_{421}&=&101 N^7+550 N^6+421 N^5-1555 N^4-258 N^3+57 N^2-504 N+324\\ 
P_{422}&=&131 N^7+1216 N^6+3842 N^5+4834 N^4+1883 N^3-398 N^2-348 N-72\\ 
P_{423}&=&188 N^7+904 N^6+1443 N^5+636 N^4-339 N^3-1236 N^2-1724 N-160\\ 
P_{424}&=&361 N^7+1201 N^6-1633 N^5-6185 N^4-40 N^3+6376 N^2+1024 N-2544\\ 
P_{425}&=&799 N^7+4697 N^6+7231 N^5-2293 N^4-12926 N^3-4348 N^2+6408 N+1728\\ 
P_{426}&=&896 N^7+4597 N^6+5607 N^5-2578 N^4-5167 N^3-2691 N^2-3712 N+3696\\ 
P_{427}&=&1385 N^7+5386 N^6+3624 N^5-6814 N^4-10313 N^3-3408 N^2+360 N-216\\ 
P_{428}&=&1385 N^7+6628 N^6+10410 N^5+5048 N^4-1763 N^3-96 N^2+1872 N+648\\ 
P_{429}&=&3001 N^7+14078 N^6+23382 N^5-4526 N^4-18883 N^3+42660 N^2+7128 N
\nonumber\\ 
 &&
-432\\ 
P_{430}&=&3331 N^7+16277 N^6+25231 N^5+25871 N^4+21142 N^3-20332 N^2-35952 N
\nonumber\\ 
 &&
-23904\\ 
P_{431}&=&4148 N^7+21847 N^6+33491 N^5-1529 N^4-34939 N^3-15782 N^2-108 N+648\\ 
P_{432}&=&-306723 N^8-1247148 N^7-1970434 N^6-1388892 N^5-354099 N^4-91504 N^3
\nonumber\\ 
 &&
-51504 N^2-2736 N+4752\\ 
P_{433}&=&-531 N^8-4334 N^7-11238 N^6-5704 N^5+18857 N^4+31974 N^3+14368 N^2
\nonumber\\ 
 &&
-5952 N-4608\\ 
P_{434}&=&-521 N^8-2300 N^7+350 N^6+7048 N^5+4991 N^4-9164 N^3-16628 N^2
\nonumber\\ 
 &&
-480 N
+3744 
\\
P_{435}&=&-436 N^8+260 N^7+4375 N^6+680 N^5-14813 N^4-11410 N^3+8516 N^2+4512 N
\nonumber\\ 
 &&
-3024\\ 
P_{436}&=&-392 N^8+1192 N^7+7397 N^6+2398 N^5-17569 N^4-12656 N^3+14578 N^2
\nonumber\\ 
 &&
+7680 N-4248\\ 
P_{437}&=&-263 N^8-1100 N^7-70 N^6+3184 N^5+2561 N^4-2516 N^3-4340 N^2-144 N
\nonumber\\ 
 &&
 +960\\ 
P_{438}&=&-185 N^8-803 N^7-352 N^6+2677 N^5+2636 N^4+970 N^3+1897 N^2-684 N
\nonumber\\ 
 &&
-972\\ 
P_{439}&=&-137 N^8-563 N^7-346 N^6+814 N^5+695 N^4-935 N^3-1172 N^2+156 N
\nonumber\\ 
 &&
+192\\ 
P_{440}&=&-103 N^8+663 N^7-485 N^6+1901 N^5+460 N^4-14164 N^3+10688 N^2
\nonumber\\ 
 &&
+7136 N-8256\\ 
P_{441}&=&-70 N^8-913 N^7-4936 N^6-14466 N^5-24422 N^4-23673 N^3-13852 N^2
\nonumber\\ 
 &&
-4356 N
+864\\ 
P_{442}&=&-67 N^8-286 N^7-62 N^6+716 N^5+577 N^4-718 N^3-1384 N^2-216 N
\nonumber\\ 
 &&
+144\\ 
P_{443}&=&-49 N^8-583 N^7-1331 N^6-904 N^5+757 N^4+875 N^3-2329 N^2-1512 N
\nonumber\\ 
 &&
+540\\ 
P_{444}&=&-9 N^8+9 N^7+81 N^6-59 N^5-140 N^4-238 N^3+428 N^2+120 N-144\\ 
P_{445}&=&-7 N^8-67 N^7-257 N^6-497 N^5-426 N^4-268 N^3-334 N^2-232 N-56\\ 
P_{446}&=&-N^8-7 N^7+9 N^6+22 N^5+30 N^4-76 N^3-30 N^2+27 N-6\\ 
P_{447}&=&-N^8+5 N^7-9 N^6+21 N^5-15 N^4-23 N^3+3 N^2+5 N-2\\ 
P_{448}&=&N^8-3 N^7-33 N^6-15 N^5+157 N^4+178 N^3-61 N^2-28 N-4\\ 
P_{449}&=&N^8+9 N^7+71 N^6+387 N^5+816 N^4+404 N^3+184 N^2+804 N+396\\ 
P_{450}&=&2 N^8-13 N^7+58 N^6-126 N^5+34 N^4+75 N^3+46 N^2-28 N-16\\ 
P_{451}&=&2 N^8+15 N^7+44 N^6+56 N^5+56 N^4+105 N^3+118 N^2+44 N+8\\ 
P_{452}&=&3 N^8+29 N^7+102 N^6+154 N^5+69 N^4-161 N^3-110 N^2+994 N+1224\\ 
P_{453}&=&4 N^8-13 N^7-46 N^6+96 N^5+158 N^4+N^3-452 N^2-84 N+144\\ 
P_{454}&=&4 N^8-3 N^7-96 N^6+4 N^5+454 N^4-221 N^3-738 N^2+468 N+576\\ 
P_{455}&=&4 N^8+4 N^7-8 N^6+8 N^5-93 N^4-198 N^3+43 N^2+84 N+28\\ 
P_{456}&=&4 N^8+10 N^7+11 N^6-19 N^5-65 N^4-63 N^3-90 N^2-4 N+24\\ 
P_{457}&=&4 N^8+24 N^7-57 N^6+109 N^5-32 N^4-141 N^3-8 N^2+75 N+30\\ 
P_{458}&=&4 N^8+27 N^7+90 N^6+208 N^5+300 N^4+257 N^3+190 N^2+140 N+40\\ 
P_{459}&=&5 N^8+2 N^7-8 N^6+3 N^5-7 N^4+14 N^3-24 N^2-11 N+10\\ 
P_{460}&=&7 N^8-8 N^7+6 N^6-45 N^5+27 N^4+68 N^3-30 N^2-23 N+14\\ 
P_{461}&=&7 N^8+13 N^7+19 N^6+27 N^5-136 N^4-118 N^3+388 N^2+392 N+112\\ 
P_{462}&=&8 N^8+37 N^7+127 N^6+127 N^5-175 N^4-104 N^3+408 N^2+304 N+80\\ 
P_{463}&=&8 N^8+604 N^7+1583 N^6-656 N^5-1330 N^4+2716 N^3-837 N^2-468 N+108\\ 
P_{464}&=&10 N^8+4 N^7+90 N^6-116 N^5+387 N^4+187 N^3-145 N^2-39 N+54\\ 
P_{465}&=&12 N^8-34 N^7-287 N^6-235 N^5+347 N^4+653 N^3-180 N^2-132 N+96\\ 
P_{466}&=&12 N^8+69 N^7+272 N^6+1450 N^5+3076 N^4+297 N^3-784 N^2+3792 N
\nonumber\\ 
 &&
+1800\\ 
P_{467}&=&14 N^8+17 N^7-104 N^6-68 N^5-252 N^4-289 N^3+678 N^2+268 N+24\\ 
P_{468}&=&14 N^8+48 N^7+83 N^6-174 N^5-518 N^4+146 N^3+241 N^2+176 N+44\\ 
P_{469}&=&14 N^8+56 N^7+81 N^6+62 N^5+13 N^4-4 N^3-N^2+2 N+1\\ 
P_{470}&=&14 N^8+56 N^7+89 N^6+74 N^5+29 N^4+20 N^3+15 N^2+6 N+1\\ 
P_{471}&=&17 N^8+8 N^7-188 N^6-170 N^5-153 N^4+362 N^3+1380 N^2+88 N-192\\ 
P_{472}&=&20 N^8-23 N^7-92 N^5+148 N^4-19 N^3-4 N^2-2 N+4\\ 
P_{473}&=&23 N^8+110 N^7+373 N^6+376 N^5-398 N^4-16 N^3+1504 N^2+1088 N+288\\ 
P_{474}&=&25 N^8+21 N^7-62 N^6-495 N^5-209 N^4+1768 N^3+464 N^2-1360 N-944\\ 
P_{475}&=&31 N^8+528 N^7+318 N^6-2460 N^5-3105 N^4+3012 N^3+6860 N^2-864 N
\nonumber\\ 
 &&
-1728\\ 
P_{476}&=&51 N^8+207 N^7+64 N^6-657 N^5-598 N^4-58 N^3-177 N^2+148 N+156\\ 
P_{477}&=&80 N^8+599 N^7+1764 N^6+2168 N^5+2034 N^4+4193 N^3+5014 N^2+1932 N
\nonumber\\ 
 &&
+360\\ 
P_{478}&=&85 N^8-413 N^7-1792 N^6+22 N^5+5300 N^4+3589 N^3-3791 N^2-1920 N
\nonumber\\ 
 &&
+1188\\ 
P_{479}&=&116 N^8+688 N^7+1772 N^6+2705 N^5+2454 N^4+1347 N^3+784 N^2+396 N
\nonumber\\ 
 &&
+176\\ 
P_{480}&=&116 N^8+738 N^7+1936 N^6+2615 N^5+1502 N^4-137 N^3-192 N^2
\nonumber\\ 
 &&
+60 N+48\\ 
P_{481}&=&125 N^8+1314 N^7+5027 N^6+9183 N^5+9122 N^4+4371 N^3+846 N^2
\nonumber\\ 
 &&
+1620 N
+648\\ 
P_{482}&=&136 N^8+900 N^7+1417 N^6-1308 N^5-4442 N^4-3972 N^3-3963 N^2
\nonumber\\ 
 &&
-2268 N
-324
\\
P_{483}&=&253 N^8+1180 N^7-518 N^6-4088 N^5-2571 N^4+6716 N^3+12532 N^2+512 N
\nonumber\\ 
 &&
-2784\\ 
P_{484}&=&269 N^8+1889 N^7+3838 N^6+320 N^5-6005 N^4-4429 N^3+170 N^2+420 N
\nonumber\\ 
 &&
+72\\ 
P_{485}&=&293 N^8+1989 N^7+6150 N^6+11150 N^5+8593 N^4+1561 N^3+12564 N^2
\nonumber\\ 
 &&
+20628 N
+10800\\ 
P_{486}&=&541 N^8+2100 N^7+3278 N^6+2212 N^5+1357 N^4+880 N^3+528 N^2+320 N
\nonumber\\ 
 &&
+112\\ 
P_{487}&=&1214 N^8+4856 N^7+7284 N^6+4937 N^5-730 N^4+1782 N^3+2268 N^2+1377 N
\nonumber\\ 
 &&
+324\\ 
P_{488}&=&2599 N^8+18886 N^7+49546 N^6+53608 N^5+15163 N^4-9566 N^3-2256 N^2
\nonumber\\ 
 &&
+3528 N
+432\\ 
P_{489}&=&2599 N^8+18976 N^7+44560 N^6+25186 N^5-41987 N^4-65474 N^3-33432 N^2
\nonumber\\ 
 &&
-8136 N
-3024\\ 
P_{490}&=&3081 N^8+21046 N^7+53564 N^6+46888 N^5-26329 N^4-55730 N^3-29056 N^2
\nonumber\\ 
 &&
-41472 N
-12384\\ 
P_{491}&=&3412 N^8+13756 N^7+15943 N^6+1681 N^5-3785 N^4-5141 N^3-19998 N^2
\nonumber\\ 
 &&
-8676 N
-2376\\ 
P_{492}&=&23595 N^8+94860 N^7+146258 N^6+100860 N^5+22875 N^4+4400 N^3+2928 N^2
\nonumber\\ 
 &&
-144 N
-432\\ 
P_{493}&=&23595 N^8+102732 N^7+177746 N^6+152124 N^5+54363 N^4+5360 N^3-1680 N^2
\nonumber\\ 
 &&
-1872 N
-432\\ 
P_{494}&=&-235 N^9-324 N^8+503 N^7-1189 N^6+4599 N^5+6718 N^4-8011 N^3-1233 N^2
\nonumber\\ 
 &&
+2952 N
-324\\ 
P_{495}&=&-195 N^9-1472 N^8-3139 N^7+1553 N^6+11481 N^5+9208 N^4+4501 N^3
\nonumber\\ 
 &&
+5003 N^2
-2856 N-3348\\ 
P_{496}&=&-28 N^9-154 N^8-353 N^7-719 N^6-1138 N^5-865 N^4-720 N^3-611 N^2
\nonumber\\ 
 &&
-300 N-60\\ 
P_{497}&=&-16 N^9-72 N^8-29 N^7+206 N^6+835 N^5+959 N^4+985 N^3+595 N^2
\nonumber\\ 
 &&
+203 N+30\\ 
P_{498}&=&-5 N^9-197 N^8-1658 N^7-6602 N^6-9017 N^5+15379 N^4+57408 N^3
\nonumber\\ 
 &&
+56292 N^2
+12240 N-10368\\ 
P_{499}&=&-4 N^9-28 N^8-111 N^7-194 N^6-117 N^5+44 N^4+290 N^3+580 N^2
\nonumber\\ 
 &&
+424 N+112\\ 
P_{500}&=&-3 N^9+10 N^8-8 N^7+30 N^6-36 N^5-6 N^4+62 N^3-24 N^2-23 N
\nonumber\\ 
 &&
+14\\ 
P_{501}&=&-N^9-6 N^8-20 N^7-38 N^6-65 N^5-60 N^4-14 N^3+20 N^2+104 N
\nonumber\\ 
 &&
+48\\ 
P_{502}&=&-N^9+13 N^8+30 N^7-86 N^6-277 N^5-167 N^4+112 N^3+152 N^2
\nonumber\\ 
 &&
+80 N+16\\ 
P_{503}&=&N^9+19 N^8+108 N^7+188 N^6-213 N^5-1111 N^4-1512 N^3-1192 N^2
\nonumber\\ 
 &&
-672 N
-144\\ 
P_{504}&=&3 N^9+44 N^8+237 N^7+342 N^6-1093 N^5-2454 N^4+1513 N^3
\nonumber\\ 
 &&
+1948 N^2
-2556 N-288\\ 
P_{505}&=&4 N^9+28 N^8+176 N^7+756 N^6+1463 N^5+1172 N^4+403 N^3+258 N^2
\nonumber\\ 
 &&
+116 N+24\\ 
P_{506}&=&8 N^9+65 N^8+302 N^7+176 N^6-3100 N^5-4735 N^4+4950 N^3+6510 N^2
\nonumber\\ 
 &&
-648 N
+1080\\ 
P_{507}&=&9 N^9+17 N^8+35 N^7-42 N^6+108 N^5-22 N^4-20 N^3+31 N^2
\nonumber\\ 
 &&
-24 N-28\\ 
P_{508}&=&29 N^9+91 N^8-1840 N^7-14648 N^6-44203 N^5-64085 N^4-46458 N^3
\nonumber\\ 
 &&
-21846 N^2
-8568 N+1080\\ 
P_{509}&=&37 N^9+287 N^8+1021 N^7+1977 N^6+1334 N^5-1200 N^4-992 N^3+1616 N^2
\nonumber\\ 
 &&
+1376 N+384\\ 
P_{510}&=&75 N^9+170 N^8-1700 N^7-5464 N^6+739 N^5+15122 N^4+16366 N^3+4500 
\nonumber\\ 
 &&
N^2-4752 N+2592\\ 
P_{511}&=&76 N^9+1002 N^8+5101 N^7+14103 N^6+25360 N^5+29769 N^4+17235 N^3
\nonumber\\ 
 &&
+4158 N^2+5508 N+1944\\ 
P_{512}&=&93 N^9+152 N^8-173 N^7+367 N^6-1609 N^5-2430 N^4+2577 N^3+843 N^2
\nonumber\\ 
 &&
-1080 N+108\\ 
P_{513}&=&142 N^9-354 N^8-1086 N^7+3057 N^6+3105 N^5-8769 N^4-6553 N^3
\nonumber\\ 
 &&
+4014 N^2+3636 N+216\\ 
P_{514}&=&158 N^9+1721 N^8+6837 N^7+10006 N^6-3098 N^5-14157 N^4+4347 N^3
\nonumber\\ 
 &&
+3798 N^2-5076 N+648\\ 
P_{515}&=&173 N^9+741 N^8+423 N^7+303 N^6-1644 N^5-6816 N^4+5098 N^3
\nonumber\\ 
 &&
+3450 N^2-3672 N-2376\\ 
P_{516}&=&203 N^9+756 N^8+15 N^7-5034 N^6-1836 N^5+8223 N^4-5618 N^3
\nonumber\\ 
 &&
+807 N^2
+3024 N+1188\\ 
P_{517}&=&294 N^9+1836 N^8+3347 N^7-890 N^6-9772 N^5-10517 N^4+2975 N^3
\nonumber\\ 
 &&
+12595 N^2
+4344 N+972\\ 
P_{518}&=&673 N^9+4111 N^8+7483 N^7-1707 N^6-18990 N^5-16638 N^4+3722 N^3
\nonumber\\ 
 &&
+10442 N^2
-16 N+552\\ 
P_{519}&=&-102241 N^{10}-503813 N^9-586422 N^8+611142 N^7+1447647 N^6+282675 N^5
\nonumber\\ 
 &&
-722888 N^4-354868 N^3+29568 N^2-10944 N-6912\\ 
P_{520}&=&-2895 N^{10}-14571 N^9-28822 N^8-30262 N^7-15467 N^6-8303 N^5-7456 N^4
\nonumber\\ 
 &&
-5600 N^3-3296 N^2-1760 N-480\\ 
P_{521}&=&-2895 N^{10}-14507 N^9-17370 N^8+17754 N^7+43745 N^6+7693 N^5-23608 N^4
\nonumber\\ 
 &&
-13244 N^3-4736 N^2+512 N+512\\ 
P_{522}&=&-1300 N^{10}-6471 N^9-5898 N^8+15033 N^7+23049 N^6-5703 N^5-8642 N^4
\nonumber\\ 
 &&
+7941 N^3-3429 N^2-3888 N-324\\ 
P_{523}&=&-1037 N^{10}-5395 N^9-9095 N^8-14470 N^7+5890 N^6+124193 N^5+92793 N^4
\nonumber\\ 
 &&
-103428 N^3-55323 N^2+35964 N-972\\ 
P_{524}&=&-695 N^{10}-4934 N^9-10384 N^8-1718 N^7+15950 N^6+17014 N^5+5092 N^4
\nonumber\\ 
 &&
-10254 N^3-16335 N^2-8316 N+1620\\ 
P_{525}&=&-559 N^{10}-5091 N^9-14922 N^8-5760 N^7+49539 N^6+92367 N^5+63754 N^4
\nonumber\\ 
 &&
+51540 N^3+84276 N^2+43416 N-12960\\ 
P_{526}&=&-335 N^{10}-2167 N^9-2175 N^8+2226 N^7-4038 N^6+8349 N^5+35642 N^4
\nonumber\\ 
 &&
-8030 N^3-12408 N^2+4536 N+4320\\ 
P_{527}&=&-55 N^{10}-275 N^9-392 N^8-62 N^7+289 N^6+481 N^5-1006 N^4-2376 N^3
\nonumber\\ 
 &&
+516 N^2+1008 N+336\\ 
P_{528}&=&N^{10}+N^9-8 N^8+30 N^7+241 N^6+585 N^5+232 N^4
\nonumber\\ 
 &&
-460 N^3+130 N^2+8 N+8\\ 
P_{529}&=&3 N^{10}-15 N^9+38 N^8-68 N^7+28 N^6+50 N^5+8 N^4-20 N^3+5 N^2
\nonumber\\ 
 &&
+5 N-2\\ 
P_{530}&=&5 N^{10}+2 N^9-17 N^8-66 N^7-107 N^6+172 N^5+431 N^4+92 N^3
\nonumber\\ 
 &&
-80 N^2-16 N+16\\ 
P_{531}&=&5 N^{10}+6 N^9-20 N^8-44 N^7-10 N^6+205 N^5+447 N^4+161 N^3-194 N^2
\nonumber\\ 
 &&
-36 N+56\\ 
P_{532}&=&6 N^{10}+32 N^9+101 N^8+175 N^7+236 N^6+379 N^5+327 N^4+208 N^3+488 N^2
\nonumber\\ 
 &&
+400 N+112\\ 
P_{533}&=&7 N^{10}+23 N^9-13 N^8-105 N^7-315 N^6-592 N^5-193 N^4+100 N^3-448 N^2
\nonumber\\ 
 &&
-208 N-48\\ 
P_{534}&=&11 N^{10}+99 N^9+273 N^8+6 N^7-1002 N^6-723 N^5+145 N^4-3090 N^3
\nonumber\\ 
 &&
-2307 N^2
+2592 N+540\\ 
P_{535}&=&11 N^{10}+191 N^9+323 N^8-1574 N^7-1837 N^6+2695 N^5+1533 N^4-2392 N^3
\nonumber\\ 
 &&
-2262 N^2+1368 N+216\\ 
P_{536}&=&12 N^{10}+94 N^9+350 N^8+676 N^7+1073 N^6+1944 N^5+2467 N^4+1840 N^3
\nonumber\\ 
&& 
+1128 N^2
+512 N+112\\ 
P_{537}&=&20 N^{10}+331 N^9+775 N^8+664 N^7+950 N^6+2083 N^5+1587 N^4+738 N^3
\nonumber\\ 
 &&
+3436 N^2+648 N-864\\ 
P_{538}&=&40 N^{10}+391 N^9+1292 N^8+1360 N^7-775 N^6-1709 N^5-1826 N^4-12102 N^3
\nonumber\\ 
 &&
-22635 N^2-8100 N+2592\\ 
P_{539}&=&41 N^{10}+37 N^9-76 N^8+74 N^7-243 N^6-427 N^5+1358 N^4+1596 N^3+200 N^2
\nonumber\\ 
 &&
-192 N-64\\ 
P_{540}&=&47 N^{10}-155 N^9-479 N^8-290 N^7-1249 N^6+2227 N^5+9897 N^4+2226 N^3
\nonumber\\ 
 &&
-6200 N^2-1128 N+1584\\ 
P_{541}&=&56 N^{10}+456 N^9+1470 N^8+2491 N^7+2381 N^6+890 N^5-529 N^4-329 N^3
\nonumber\\ 
 &&
+162 N^2+180 N+40\\ 
P_{542}&=&119 N^{10}+664 N^9+829 N^8-182 N^7-1183 N^6-512 N^5+1647 N^4+4518 N^3
\nonumber\\ 
 &&
+5356 N^2-24 N-864\\ 
P_{543}&=&133 N^{10}-601 N^9-949 N^8-970 N^7-7451 N^6+2705 N^5+28755 N^4+8634 N^3
\nonumber\\ 
 &&
-24232 N^2-5448 N+5904\\ 
P_{544}&=&149 N^{10}+838 N^9+1068 N^8-5247 N^7-8718 N^6+12867 N^5+4483 N^4-28114 N^3
\nonumber\\ 
 &&
+10794 N^2+16848 N+5400\\ 
P_{545}&=&227 N^{10}+97 N^9-497 N^8-470 N^7-3985 N^6+7015 N^5+31839 N^4+9462 N^3
\nonumber\\ 
 &&
-14768 N^2-3000 N+3888\\ 
P_{546}&=&265 N^{10}+2057 N^9+8292 N^8+10767 N^7-7962 N^6-6501 N^5+9680 N^4
\nonumber\\ 
 &&
-23027 N^3
-15 N^2+11736 N+5076\\ 
P_{547}&=&380 N^{10}+2639 N^9+5326 N^8+116 N^7-9551 N^6-8041 N^5-484 N^4+3666 N^3
\nonumber\\ 
 &&
+5589 N^2+3492 N-540\\ 
P_{548}&=&541 N^{10}+2801 N^9+5288 N^8+4554 N^7+2293 N^6-11 N^5-5338 N^4-5232 N^3
\nonumber\\ 
 &&
-2800 N^2-208 N+160\\ 
P_{549}&=&743 N^{10}+7696 N^9+25621 N^8+16138 N^7-72099 N^6-123940 N^5+17403 N^4
\nonumber\\ 
 &&
+207482 N^3+156396 N^2-31536 N-38016\\ 
P_{550}&=&4148 N^{10}+32491 N^9+99529 N^8+149344 N^7+106516 N^6+8455 N^5-38095 N^4
\nonumber\\ 
 &&
-6924 N^3+20016 N^2+15552 N+3888\\ 
P_{551}&=&10875 N^{10}+65463 N^9+139552 N^8+92374 N^7-87581 N^6-165293 N^5-63158 N^4
\nonumber\\ 
 &&
-1040 N^3-552 N^2-13104 N-5184\\ 
P_{552}&=&24535 N^{10}+124997 N^9+228788 N^8+184556 N^7+118649 N^6-32641 N^5
\nonumber\\ 
 &&
-263792 N^4
+13608 N^3-188532 N^2-184248 N-57024\\ 
P_{553}&=&-1859 N^{11}-18263 N^{10}-61876 N^9-64472 N^8+73286 N^7+177838 N^6
\nonumber\\ 
 &&
+43720 N^5
-72000 N^4-46503 N^3-55251 N^2-48816 N+1620\\ 
P_{554}&=&-377 N^{11}-207 N^{10}+7199 N^9+20907 N^8+12912 N^7-22608 N^6
\nonumber\\ 
 &&
-18769 N^5
+5463 N^4-23573 N^3-1287 N^2+20880 N+9828\\ 
P_{555}&=&-130 N^{11}-1031 N^{10}-2729 N^9-2426 N^8+2666 N^7+7057 N^6-8397 N^5
\nonumber\\ 
 &&
-29316 N^4-30218 N^3-23388 N^2+1080 N+3888\\ 
P_{556}&=&-44 N^{11}-226 N^{10}-21 N^9+1281 N^8+1182 N^7-1707 N^6-2068 N^5
\nonumber\\ 
 &&
+1228 N^4
+1635 N^3-648 N^2+252 N+432\\ 
P_{557}&=&-12 N^{11}-55 N^{10}+22 N^9+377 N^8+238 N^7-779 N^6-624 N^5+429 N^4
\nonumber\\ 
 &&
+472 N^3
+268 N^2-336 N-288\\ 
P_{558}&=&-N^{11}-84 N^{10}+367 N^9-180 N^8-1321 N^7+2558 N^6-1007 N^5-2224 N^4
\nonumber\\ 
 &&
+2306 N^3+402 N^2-888 N+280\\ 
P_{559}&=&2 N^{11}+5 N^{10}+31 N^9+22 N^8-39 N^7-70 N^6-65 N^5+120 N^4+15 N^3-
\nonumber\\ 
 &&
97 N^2
+28\\ 
P_{560}&=&3 N^{11}+30 N^{10}-117 N^9-326 N^8+145 N^7-1822 N^6-1399 N^5+3918 N^4
\nonumber\\ 
 &&
+3624 N^3+3192 N^2-4176 N-2304\\ 
P_{561}&=&11 N^{11}-470 N^{10}-393 N^9+2532 N^8-5715 N^7-1926 N^6+29881 N^5
\nonumber\\ 
 &&
-2980 N^4
- 9096 N^3+18828 N^2+6912 N-1296\\ 
P_{562}&=&16 N^{11}-188 N^{10}+263 N^9-1632 N^8+3240 N^7-5097 N^6-3418 N^5+740 N^4
\nonumber\\ 
 &&
+1348 N^3-1329 N^2-369 N+378\\ 
P_{563}&=&56 N^{11}+382 N^{10}+982 N^9+1045 N^8-326 N^7-2177 N^6-1575 N^5+832 N^4
\nonumber\\ 
 &&
+743 N^3-150 N^2-444 N-136\\ 
P_{564}&=&94 N^{11}+761 N^{10}+2081 N^9+1940 N^8-1586 N^7-5059 N^6+1989 N^5
\nonumber\\ 
 &&
+14322 N^4+17366 N^3+12660 N^2-936 N-2160\\ 
P_{565}&=&473 N^{11}+2347 N^{10}+2874 N^9-2235 N^8-5646 N^7-1068 N^6+634 N^5
\nonumber\\ 
 &&
-835 N^4
+1593 N^3+891 N^2+432 N+108\\ 
P_{566}&=&896 N^{11}+7285 N^{10}+12349 N^9-37301 N^8-120535 N^7-3191 N^6+258447 N^5
\nonumber\\ 
 &&
+197745 N^4-122645 N^3-171450 N^2+19008 N+35424\\ 
P_{567}&=&2310 N^{11}+16134 N^{10}+38381 N^9+22356 N^8-67974 N^7-128568 N^6
\nonumber\\ 
 &&
+6525 N^5
+103266 N^4-22874 N^3+17052 N^2+21600 N+7344\\ 
P_{568}&=&3331 N^{11}+26270 N^{10}+51231 N^9-57642 N^8-238659 N^7-113214 N^6
\nonumber\\ 
 &&
+13301 N^5
-284390 N^4-137220 N^3+669168 N^2+259632 N-399168\\ 
P_{569}&=&4148 N^{11}+22259 N^{10}+16296 N^9-96255 N^8-182904 N^7-14577 N^6
\nonumber\\ 
 &&
+182032 N^5
+126841 N^4+6672 N^3-13968 N^2+7776 N+3888\\ 
P_{570}&=&-202 N^{12}-1212 N^{11}-1953 N^{10}+1966 N^9+7125 N^8+2994 N^7-4181 N^6
\nonumber\\ 
 &&
-8280 N^5-9213 N^4-868 N^3+2160 N^2+432 N-432\\ 
P_{571}&=&-100 N^{12}-1085 N^{11}-4256 N^{10}-7025 N^9-4126 N^8+1735 N^7+7416 N^6
\nonumber\\ 
 &&
-11223 N^5-71498 N^4-100698 N^3-49692 N^2+9432 N+9936\\ 
P_{572}&=&-55 N^{12}-495 N^{11}-1688 N^{10}-2586 N^9-603 N^8+3585 N^7+6022 N^6
\nonumber\\ 
 &&
+6528 N^5
+4364 N^4+2496 N^3+5856 N^2+4800 N+1344\\ 
P_{573}&=&-14 N^{12}-100 N^{11}-19 N^{10}+26 N^9+541 N^8-556 N^7-62 N^6+14 N^5
\nonumber\\ 
 &&
-93 N^4
+72 N^3+163 N^2-40 N-60\\ 
P_{574}&=&7 N^{12}+20 N^{11}+8 N^{10}-109 N^9-186 N^8+234 N^7+496 N^6+687 N^5
\nonumber\\ 
 &&
+1355 N^4
+184 N^3-488 N^2-16 N+112\\ 
P_{575}&=&14 N^{12}+174 N^{11}+1019 N^{10}+3349 N^9+6946 N^8+12660 N^7+23003 N^6
\nonumber\\ 
 &&
+26429 N^5+6974 N^4-14616 N^3-14496 N^2-6256 N-1056\\ 
P_{576}&=&25 N^{12}+117 N^{11}-32 N^{10}-172 N^9-23 N^8-7795 N^7-15834 N^6+9242 N^5
\nonumber\\ 
 &&
+38328 N^4+23664 N^3-2304 N^2-12960 N-4608\\ 
P_{577}&=&43 N^{12}-100 N^{11}-1924 N^{10}-1271 N^9+11862 N^8+9003 N^7-21196 N^6
\nonumber\\ 
 &&
-19013 N^5+14107 N^4+24017 N^3-14988 N^2-4428 N+6480\\ 
P_{578}&=&75 N^{12}+652 N^{11}-443 N^{10}-5777 N^9+5586 N^8+22584 N^7-11631 N^6
\nonumber\\ 
 &&
-45601 N^5
+18305 N^4+47798 N^3-42132 N^2-10152 N+5184\\ 
P_{579}&=&96 N^{12}+409 N^{11}-233 N^{10}-5951 N^9-10686 N^8+21813 N^7+42633 N^6
\nonumber\\ 
 &&
-33655 N^5
-60658 N^4-6808 N^3-20832 N^2-15984 N-6048\\ 
P_{580}&=&559 N^{12}+1825 N^{11}+14894 N^{10}+7082 N^9-131685 N^8-209955 N^7
\nonumber\\ 
 &&
+210920 N^6
+820088 N^5+405808 N^4-635312 N^3-336768 N^2+129024 N
\nonumber\\ 
 &&
+96768\\ 
P_{581}&=&848 N^{12}+5271 N^{11}+9132 N^{10}-2123 N^9-19026 N^8-3075 N^7+30280 N^6
\nonumber\\ 
 &&
+23259 N^5-4602 N^4+2684 N^3+20808 N^2+2208 N-3456\\ 
P_{582}&=&1136 N^{12}+18501 N^{11}+135921 N^{10}+571962 N^9+1481748 N^8+2454501 N^7
\nonumber\\ 
 &&
+2689333 N^6+1935348 N^5+846054 N^4+386856 N^3+437616 N^2+246240 N
\nonumber\\ 
 &&
+54432\\ 
P_{583}&=&1706 N^{12}+10290 N^{11}+16191 N^{10}-13469 N^9-48873 N^8-7212 N^7
\nonumber\\ 
 &&
+63553 N^6
+59895 N^5+5655 N^4-20920 N^3-4320 N^2+4464 N+3024\\ 
P_{584}&=&7159 N^{12}+43302 N^{11}+82301 N^{10}+16020 N^9-116257 N^8-98698 N^7
\nonumber\\ 
 && 
+17295 N^6-25720 N^5-78706 N^4+38456 N^3+35936 N^2+29664 N+7776\\ 
P_{585}&=&-777 N^{13}-6846 N^{12}-19922 N^{11}-7090 N^{10}+67924 N^9+103426 N^8
\nonumber\\ 
 &&
-5038 N^7
-136214 N^6-191123 N^5-110260 N^4+78808 N^3+98520 N^2
\nonumber\\ 
 &&
-5328 N
-21600\\ 
P_{586}&=&-535 N^{13}-3614 N^{12}-6137 N^{11}+22547 N^{10}+57627 N^9-16644 N^8
\nonumber\\ 
 &&
+26215 N^7
+114761 N^6-162448 N^5-7034 N^4+162498 N^3+57492 N^2
\nonumber\\ 
 &&
-59400 N
-29808\\ 
P_{587}&=&-392 N^{13}-2048 N^{12}-7248 N^{11}-1420 N^{10}+36983 N^9+54705 N^8
\nonumber\\ 
 &&
+5876 N^7-82924 N^6-90399 N^5+138127 N^4+192772 N^3-36672 N^2
\nonumber\\ 
 &&
-47520 N
+15120\\ 
P_{588}&=&-172 N^{13}-1091 N^{12}-489 N^{11}+7770 N^{10}+7740 N^9-11943 N^8
\nonumber\\ 
 &&
-24125 N^7-56548 N^6+64494 N^5+168732 N^4-31032 N^3-97416 N^2
\nonumber\\ 
 &&
+2592 N
+23328\\ 
P_{589}&=&294 N^{13}+2718 N^{12}+8114 N^{11}+3145 N^{10}-27706 N^9
\nonumber\\ 
 &&
-43252 N^8+4735 N^7+21551 N^6-46438 N^5-49016 N^4+7181 N^3+1998 N^2
\nonumber\\ 
 &&
-5796 N-1944\\ 
P_{590}&=&709 N^{13}+943 N^{12}+411 N^{11}+6029 N^{10}-5923 N^9
\nonumber\\ 
 &&
-80745 N^8-93874 N^7+173546 N^6+312405 N^5-104825 N^4-238028 N^3
\nonumber\\ 
 &&
+75360 N^2+59616 N-29808\\ 
P_{591}&=&1216 N^{13}+7013 N^{12}+7697 N^{11}-23330 N^{10}-88314 N^9
\nonumber\\ 
 &&
-43341 N^8+234716 N^7+100126 N^6-272138 N^5+145814 N^4+75675 N^3
\nonumber\\ 
 &&
-20394 N^2-47628 N-14904\\ 
P_{592}&=&3001 N^{13}+26082 N^{12}+77868 N^{11}+34682 N^{10}-258930 N^9
\nonumber\\ 
 &&
-419730 N^8-53068 N^7+658734 N^6+1592601 N^5+1335568 N^4-374352 N^3
\nonumber\\ 
 &&
-687528 N^2+47952 N+163296\\ 
P_{593}&=&-306723 N^{14}-2340885 N^{13}-6607171 N^{12}-6904449 N^{11}
\nonumber\\ 
 &&
+3987055 N^{10}+16593333 N^9+13467975 N^8-1608819 N^7-8946032 N^6
\nonumber\\ 
 &&
-4282236 N^5-815200 N^4+587280 N^3-209664 N^2-478656 N-145152\\ 
P_{594}&=&-171287 N^{14}-1211897 N^{13}-3068659 N^{12}-2667841 N^{11}
\nonumber\\ 
 &&
+1694631 N^{10}+4206249 N^9+2089679 N^8+2659013 N^7+972772 N^6
\nonumber\\ 
 &&
-3123356 N^5+3261648 N^4+415176 N^3-2010528 N^2-1822176 N-476928\\ 
P_{595}&=&-2895 N^{14}-20361 N^{13}-51007 N^{12}-42853 N^{11}+26203 N^{10}
\nonumber\\ 
 &&
+52297 N^9-11709 N^8+769 N^7+82896 N^6+25092 N^5-26432 N^4-57760 N^3
\nonumber\\ 
 &&
-25056 N^2+1664\\ 
P_{596}&=&-17 N^{14}-79 N^{13}-61 N^{12}+615 N^{11}+1747 N^{10}-2965 N^9
\nonumber\\ 
 &&
-4979 N^8+18209 N^7-11626 N^6-43220 N^5+40632 N^4+29552 N^3-18784 N^2
\nonumber\\ 
 &&
-5568 N+8064\\ 
P_{597}&=&-16 N^{14}-248 N^{13}-1605 N^{12}-5865 N^{11}-13383 N^{10}
\nonumber\\ 
 &&
-21272 N^9-34866 N^8-72922 N^7-124252 N^6-137177 N^5-102690 N^4
\nonumber\\ 
 &&
-60360 N^3-28240 N^2-9168 N-1440\\ 
P_{598}&=&-15 N^{14}-34 N^{13}+63 N^{12}+162 N^{11}-281 N^{10}-912 N^9
+187 N^8+4578 N^7
\nonumber\\ 
 &&
+8700 N^6+3998 N^5-3598 N^4-864 N^3+2160 N^2+160 N
\nonumber\\ 
 &&
-480\\ 
P_{599}&=&65 N^{14}-1504 N^{13}-3135 N^{12}+19307 N^{11}+3465 N^{10}
-98136 N^9
\nonumber\\ 
 &&
+109420 N^8+97027 N^7-330420 N^6+135406 N^5+262941 N^4
\nonumber\\ 
 &&
-271764 N^3-39312 N^2+86832 N-11664\\ 
P_{600}&=&1711 N^{14}+11977 N^{13}+29375 N^{12}+19397 N^{11}-36003 N^{10}
-66801 N^9
\nonumber\\ 
 &&
-29659 N^8+56591 N^7+168496 N^6+73084 N^5-124560 N^4-50472 N^3
\nonumber\\ 
 &&
+18576 N^2+30240 N+8640\\ 
P_{601}&=&3081 N^{14}+36451 N^{13}+160822 N^{12}+265142 N^{11}-191472 N^{10}
-1244948 N^9
\nonumber\\ 
 &&
-1268974 N^8+458058 N^7+1945999 N^6+1996529 N^5+616232 N^4
\nonumber\\ 
 &&
-1244976 N^3-1177272 N^2+47088 N+220320\\ 
P_{602}&=&-368 N^{15}-496 N^{14}-2334 N^{13}-3335 N^{12}+18115 N^{11}
+7032 N^{10}-6186 N^9
\nonumber\\ 
 &&
+190861 N^8+72423 N^7-543466 N^6-338338 N^5+327996 N^4
+185840 N^3
\nonumber\\ 
 &&
-168672 N^2-35424 N + 39744\\ 
P_{603}&=&88 N^{15}+857 N^{14}+6099 N^{13}+5941 N^{12}-21569 N^{11}-38661 N^{10}-8499 N^9
\nonumber\\ 
 &&
+7159 N^8-60363 N^7-9808 N^6+57620 N^5-280368 N^4
-138400 N^3
\nonumber\\ 
 &&
+103200 N^2+27648 N-24192\\ 
P_{604}&=&203 N^{15}+2177 N^{14}+8464 N^{13}+11458 N^{12}-4055 N^{11}
-17152 N^{10}-19631 N^9
\nonumber\\ 
 &&
-30020 N^8+33188 N^7
+227867 N^6+421391 N^5
+272806 N^4-95256 N^3
\nonumber\\ 
 &&
-95616 N^2+12528 N+18144\\ 
P_{605}&=&-1300 N^{16}-11671 N^{15}-23280 N^{14}+72661 N^{13}+294991 N^{12}
+6582 N^{11}
\nonumber\\ 
 &&
-966464 N^{10}-557054 N^9+1291890 N^8+672533 N^7-1214272 N^6-94815 N^5
\nonumber\\ 
 &&
+1410291 N^4+287604 N^3-798336 N^2-241056 N+58320\\ 
P_{606}&=&8 N^{16}+29 N^{15}+26 N^{14}-162 N^{13}-168 N^{12}+1130 N^{11}+695 N^{10}
-2837 N^9
\nonumber\\ 
 &&
-2364 N^8-8153 N^7-16755 N^6-2799 N^5+5774 N^4-72 N^3-2560 N^2+80 N
\nonumber\\ 
 &&
+480\\ 
P_{607}&=&149 N^{16}+2030 N^{15}+10972 N^{14}+27481 N^{13}+26215 N^{12}
-21433 N^{11}
\nonumber\\ 
 &&
-116177 N^{10}-148583 N^9+245582 N^8+934607 N^7+1604033 N^6
\nonumber\\ 
 &&
+2493562 N^5
+1732746 N^4-451152 N^3-502848 N^2+49248 N+85536\\ 
P_{608}&=&1214 N^{16}+9712 N^{15}+24280 N^{14}+1053 N^{13}-88702 N^{12}-97444 N^{11}
\nonumber\\ 
 &&
+87242 N^{10}+150014 N^9-43498 N^8-31956 N^7+127858 N^6+63877 N^5
\nonumber\\ 
 &&
-7306 N^4
-1944 N^3
+16848 N^2+1296 N-2592\\ 
P_{609}&=&946 N^{17}+7532 N^{16}+9325 N^{15}-65608 N^{14}-173636 N^{13}+141572 N^{12}
\nonumber\\ 
 &&
+759206 N^{11}
+131590 N^{10}-1359784 N^9-740252 N^8+1131425 N^7
\nonumber\\ 
 &&
+947158 N^6-420762 N^5-502920 N^4+270144 N^3+205344 N^2-82080 N
\nonumber\\ 
 &&
-72576\\ 
P_{610}&=&1711 N^{17}+22243 N^{16}+115213 N^{15}+273811 N^{14}+126835 N^{13}-922871 N^{12}
\nonumber\\ 
 &&
-2451337 N^{11}-2618887 N^{10}-953086 N^9+204800 N^8+50168 N^7+280136 N^6
\nonumber\\ 
 &&
+502080 N^5+685152 N^4+1756800 N^3+1913472 N^2+1009152 N+207360\\ 
P_{611}&=&3331 N^{17}+21215 N^{16}+31660 N^{15}-96196 N^{14}-487514 N^{13}-298606 N^{12}
\nonumber\\ 
 &&
+1898000 N^{11}
+1099708 N^{10}-4381585 N^9+2587711 N^8+7099436 N^7
\nonumber\\ 
 &&
-10245920 N^6-3591360 N^5+14626872 N^4+6996672 N^3-2811456 N^2
\nonumber\\ 
 &&
-1472256 N
+217728\\ 
P_{612}&=&-1536 N^{18}-11971 N^{17}-25135 N^{16}+108682 N^{15}+571220 N^{14}
\nonumber\\ 
 &&
-186284 N^{13}-3832060 N^{12}-1817070 N^{11}+10172986 N^{10}+8764643 N^9
\nonumber\\ 
 &&
-14073029 N^8-15329356 N^7+17717986 N^6+8414044 N^5-22518432 N^4
\nonumber\\ 
 &&
+2633760 N^3
+7011360 N^2+1031616 N
-870912\\ 
P_{613}&=&-377 N^{18}-961 N^{17}+11118 N^{16}+40455 N^{15}-69189 N^{14}-398487 N^{13}
\nonumber\\ 
 &&
+70186 N^{12}+1667114 N^{11}+481053 N^{10}-3152601 N^9-1445880 N^8
\nonumber\\ 
 &&
+2408547 N^7+2408989 N^6-195499 N^5-3562764 N^4+127800 N^3
\nonumber\\ 
 && 
+2246832 N^2+94608 N-544320\\ 
P_{614}&=&2801 N^{18}+24554 N^{17}-2860 N^{16}-142290 N^{15}+30162 N^{14}+286452 N^{13}
\nonumber\\ 
 &&
-1009366 N^{12}-2154796 N^{11}+2538563 N^{10}+10301106 N^9+1319154 N^8
\nonumber\\ 
 &&
-20831058 N^7-3061678 N^6+29370560 N^5+4864952 N^4-12022176 N^3
\nonumber\\ 
 &&
+1577952 N^2+2702592 N-777600\\ 
P_{615}&=&7159 N^{18}+64779 N^{17}+161014 N^{16}-186916 N^{15}-1372538 N^{14}
-1131058 N^{13}
\nonumber\\ 
 &&
+3030520 N^{12}+4986920 N^{11}-1784857 N^{10}-6856273 N^9-1718422 N^8
\nonumber\\ 
 &&
+2267620 N^7
-108620 N^6-1548464 N^5-833712 N^4-281920 N^3-190272 N^2
\nonumber\\ 
 &&
+165888 N+103680\\ 
P_{616}&=&24535 N^{18}+223137 N^{17}+571468 N^{16}-535672 N^{15}-4455392 N^{14}-3953404 N^{13}
\nonumber\\ 
 &&
+8875142 N^{12}+15762002 N^{11}-5430715 N^{10}-26302661 N^9-10457122 N^8
\nonumber\\ 
 &&
+15101398 N^7+12223476 N^6-11961968 N^5-20488992 N^4-1064736 N^3
\nonumber\\ 
 &&
+5389632 N^2+476928 N
-870912\\ 
P_{617}&=&2310 N^{19}+27684 N^{18}+110213 N^{17}+62581 N^{16}-730907 N^{15}-1801977 N^{14}
\nonumber\\ 
 &&
+261074 N^{13}+5643644 N^{12}+4379456 N^{11}-4397272 N^{10}-2762167 N^9
\nonumber\\ 
 &&
+2836323 N^8-8997563 N^7-14308283 N^6+2977232 N^5+8931012 N^4
\nonumber\\ 
 &&
-1797408 N^3
-4069872 N^2
+461376 N+855360\\ 
P_{618}&=&-64 N^{20}-5741 N^{19}-9955 N^{18}-64422 N^{17}-2708 N^{16}+645006 N^{15}
\nonumber\\ 
 &&
+483098 N^{14}
-1197548 N^{13}-908800 N^{12}+4112583 N^{11}+2097697 N^{10}
\nonumber\\ 
 &&
-20613750 N^9
-4094356 N^8+29920768 N^7-21624688 N^6-27765600 N^5
\nonumber\\ 
 &&
+9469696 N^4
+9366528 N^3-6156288 N^2-1769472 N+1244160\\ 
P_{619}&=&1216 N^{20}+19173 N^{19}+121764 N^{18}+379926 N^{17}+472571 N^{16}-429454 N^{15}
\nonumber\\ 
 &&
-1823753 N^{14}-1180304 N^{13}+576898 N^{12}+244797 N^{11}+2069530 N^{10}
\nonumber\\ 
 &&
+13099954 N^9+35093959 N^8+47476772 N^7+20154875 N^6-11470512 N^5
\nonumber\\ 
 &&
-5237892 N^4+5866560 N^3+3692304 N^2-933120 N-699840\\ 
P_{620}&=&-171287 N^{24}-2068332 N^{23}-7720102 N^{22}+2768090 N^{21}+87092589 N^{20}
\nonumber\\ 
 &&
+154633846 N^{19}-244069214 N^{18}-978466140 N^{17}-208517821 N^{16}
\nonumber\\ 
 &&
+2389374224 N^{15}+2200366326 N^{14}-2505722606 N^{13}-4151353097 N^{12}
\nonumber\\ 
 &&
+478650438 N^{11}+2967438446 N^{10}+669674480 N^9-687107760 N^8
\nonumber\\ 
 &&
-1428144224 N^7-1830398016 N^6+16556928 N^5+761041152 N^4
\nonumber\\ 
 &&
+29251584 N^3
-318380544 N^2-19408896 N+44789760.
\end{eqnarray}
